Multimodal Systems: Taxonomy, Methods, and Challenges

Naturally, humans use multiple modalities to convey information. The modalities are processed both sequentially and in parallel for communication in the human brain, this changes when humans interact with computers. Empowering computers with the capability to process input multimodally is a major domain of investigation in Human-Computer Interaction (HCI). The advancement in technology (powerful mobile devices, advanced sensors, new ways of output, etc.) has opened up new gateways for researchers to design systems that allow multimodal interaction. It is a matter of time when the multimodal inputs will overtake the traditional ways of interactions. The paper provides an introduction to the domain of multimodal systems, explains a brief history, describes advantages of multimodal systems over unimodal systems, and discusses various modalities. The input modeling, fusion, and data collection were discussed. Finally, the challenges in the multimodal systems research were listed. The analysis of the literature showed that multimodal interface systems improve the task completion rate and reduce the errors compared to unimodal systems. The commonly used inputs for multimodal interaction are speech and gestures. In the case of multimodal inputs, late integration of input modalities is preferred by researchers because it allows easy update of modalities and corresponding vocabularies.

==> references.bib <==
% Encoding: UTF-8
\begin{filecontents*}{references.bib}
 @IEEEtranBSTCTL{IEEEexample:BSTcontrol,
CTLdash_repeated_names = "no",
}
@article{oviatt1999ten,
  title={Ten myths of multimodal interaction},
  author={Oviatt, Sharon},
  journal={Communications of the ACM},
  volume={42},
  number={11},
  pages={74--74},
  year={1999},
  publisher={Association for Computing Machinery, Inc.}
}
@inproceedings{cohen1997quickset,
  title={QuickSet: Multimodal Interaction for Distributed Applications.},
  author={Cohen, Philip R and Johnston, Michael and McGee, David and Oviatt, Sharon L and Pittman, Jay and Smith, Ira A and Chen, Liang and Clow, Josh},
  booktitle={ACM Multimedia},
  volume={97},
  pages={31--40},
  year={1997}
}
@article{koons1993integrating,
  title={Integrating simultaneous input from speech, gaze, and hand gestures},
  author={Koons, David B and Sparrell, Carlton J and Thorisson, Kristinn Rr},
  journal={MIT Press: Menlo Park, CA},
  pages={257--276},
  year={1993}
}
@inproceedings{neal1989natural,
  title={Natural language with integrated deictic and graphic gestures},
  author={Neal, Jeannette G and Thielman, CY and Dobes, Zuzanna and Haller, Susan M and Shapiro, Stuart C},
  booktitle={Proceedings of the workshop on Speech and Natural Language},
  pages={410--423},
  year={1989},
  organization={Association for Computational Linguistics}
}
@article{bennett2007towards,
  title={Towards tangible enactive-interfaces},
  author={Bennett, Peter},
  year={2007},
  publisher={Citeseer}
}
@inproceedings{bostandjiev2012tasteweights,
  title={TasteWeights: a visual interactive hybrid recommender system},
  author={Bostandjiev, Svetlin and O'Donovan, John and H{\"o}llerer, Tobias},
  booktitle={Proceedings of the sixth ACM conference on Recommender systems},
  pages={35--42},
  year={2012},
  organization={ACM}
}
@inproceedings{chen2004using,
  title={Using mental load for managing interruptions in physiologically attentive user interfaces},
  author={Chen, Daniel and Vertegaal, Roel},
  booktitle={CHI'04 extended abstracts on Human factors in computing systems},
  pages={1513--1516},
  year={2004},
  organization={ACM}
}
@article{pantic2003toward,
  title={Toward an affect-sensitive multimodal human-computer interaction},
  author={Pantic, Maja and Rothkrantz, Leon JM},
  journal={Proceedings of the IEEE},
  volume={91},
  number={9},
  pages={1370--1390},
  year={2003},
  publisher={IEEE}
}
@article{blattner1996multimodal,
  title={Multimodal integration},
  author={Blattner, Meera M and Glinert, Ephraim P},
  journal={IEEE multimedia},
  volume={3},
  number={4},
  pages={14--24},
  year={1996},
  publisher={IEEE}
}
@article{van1997post,
  title={Post-WIMP user interfaces},
  author={Van Dam, Andries},
  journal={Communications of the ACM},
  volume={40},
  number={2},
  pages={63--68},
  year={1997},
  publisher={Association for Computing Machinery, Inc.}
}
@article{van2005visual,
  title={Visual speech speeds up the neural processing of auditory speech},
  author={Van Wassenhove, Virginie and Grant, Ken W and Poeppel, David},
  journal={Proceedings of the National Academy of Sciences},
  volume={102},
  number={4},
  pages={1181--1186},
  year={2005},
  publisher={National Acad Sciences}
}
@inproceedings{bohus2010facilitating,
  title={Facilitating multiparty dialog with gaze, gesture, and speech},
  author={Bohus, Dan and Horvitz, Eric},
  booktitle={International Conference on Multimodal Interfaces and the Workshop on Machine Learning for Multimodal Interaction},
  pages={5},
  year={2010},
  organization={ACM}
}
@inproceedings{oviatt2005individual,
  title={Individual differences in multimodal integration patterns: What are they and why do they exist?},
  author={Oviatt, Sharon and Lunsford, Rebecca and Coulston, Rachel},
  booktitle={Proceedings of the SIGCHI conference on Human factors in computing systems},
  pages={241--249},
  year={2005},
  organization={ACM}
}
@inproceedings{xiao2002multimodal,
  title={Multimodal integration patterns in children},
  author={Xiao, Benfang and Girand, Cynthia and Oviatt, Sharon},
  booktitle={Seventh International Conference on Spoken Language Processing},
  year={2002}
}
@article{turk2004perceptual,
  title={Perceptual interfaces},
  author={Turk, Matthew and K{\"o}lsch, Mathias},
  journal={Emerging Topics in Computer Vision, Prentice Hall},
  year={2004}
}
@misc{Fabian2015,
  author = {Fabian},
  title = {{Top 25: Most Popular 3D Modeling \& Design Software for 3D Printing}},
  howpublished = "\url{https://i.materialise.com/blog/top-25-most-popular-3d-modeling-design-software-for-3d-printing/}",
  year = {2015}, 
  note = "[Online; accessed 16-Nov-20106]"
}
@article{turk2014multimodal,
  title={Multimodal interaction: A review},
  author={Turk, Matthew},
  journal={Pattern Recognition Letters},
  volume={36},
  pages={189--195},
  year={2014},
  publisher={Elsevier}
}
@article{liu2012schedule,
  title={Schedule of bad smell detection and resolution: A new way to save effort},
  author={Liu, Hui and Ma, Zhiyi and Shao, Weizhong and Niu, Zhendong},
  journal={IEEE transactions on Software Engineering},
  volume={38},
  number={1},
  pages={220--235},
  year={2012},
  publisher={IEEE}
}
@article{riul2010recent,
  title={Recent advances in electronic tongues},
  author={Riul Jr, Antonio and Dantas, Cl{\'e}ber AR and Miyazaki, Celina M and Oliveira Jr, Osvaldo N},
  journal={Analyst},
  volume={135},
  number={10},
  pages={2481--2495},
  year={2010},
  publisher={Royal Society of Chemistry}
}
@article{hafez2007tactile,
  title={Tactile interfaces: technologies, applications and challenges},
  author={Hafez, Moustapha},
  journal={The Visual Computer},
  volume={23},
  number={4},
  pages={267--272},
  year={2007},
  publisher={Springer}
}
@inproceedings{cutugno2012multimodal,
  title={Multimodal framework for mobile interaction},
  author={Cutugno, Francesco and Leano, Vincenza Anna and Rinaldi, Roberto and Mignini, Gianluca},
  booktitle={Proceedings of the International Working Conference on Advanced Visual Interfaces},
  pages={197--203},
  year={2012},
  organization={ACM}
}

@article{jones2014people,
  title={People, things, memory and human-machine communication},
  author={JoneS, Steve},
  journal={International Journal of Media \& Cultural Politics},
  volume={10},
  number={3},
  pages={245--258},
  year={2014},
  publisher={Intellect}
}
@article{el2007interaction,
  title={Interaction, narrative, and drama: Creating an adaptive interactive narrative using performance arts theories},
  author={El-Nasr, Magy Seif},
  journal={Interaction Studies},
  volume={8},
  number={2},
  pages={209--240},
  year={2007},
  publisher={John Benjamins}
}
@inproceedings{zhang2012nihao,
  title={Nihao: A predictive smartphone application launcher},
  author={Zhang, Chunhui and Ding, Xiang and Chen, Guanling and Huang, Ke and Ma, Xiaoxiao and Yan, Bo},
  booktitle={International Conference on Mobile Computing, Applications, and Services},
  pages={294--313},
  year={2012},
  organization={Springer}
}
@article{lee2011adaptive,
  title={An adaptive user interface based on spatiotemporal structure learning},
  author={Lee, Hosub and Choi, Young Sang and Kim, Yeo-Jin},
  journal={IEEE Communications Magazine},
  volume={49},
  number={6},
  pages={118--124},
  year={2011},
  publisher={IEEE}
}
@incollection{sonntag2017overview,
  title={Overview of the CPS for smart factories project: deep learning, knowledge acquisition, anomaly detection and intelligent user interfaces},
  author={Sonntag, Daniel and Zillner, Sonja and van der Smagt, Patrick and L{\"o}rincz, Andr{\'a}s},
  booktitle={Industrial Internet of Things},
  pages={487--504},
  year={2017},
  publisher={Springer}
}
@article{al2018intelligent,
  title={An Intelligent Tutoring System for Learning Android Applications Ui Development},
  author={Al Rekhawi, Hazem Awni and Abu Naser, Samy S},
  journal={International Journal of Engineering and Information Systems (IJEAIS)},
  volume={2},
  number={1},
  pages={1--14},
  year={2018}
  }
  @inproceedings{pereira2017augmented,
  title={Augmented reality dialog interface for multimodal teleoperation},
  author={Pereira, Andr{\'e} and Carter, Elizabeth J and Leite, Iolanda and Mars, John and Lehman, Jill Fain},
  booktitle={2017 26th IEEE International Symposium on Robot and Human Interactive Communication (RO-MAN)},
  pages={764--771},
  year={2017},
  organization={IEEE}
}
@article{chen2012multimodal,
  title={Multimodal behavior and interaction as indicators of cognitive load},
  author={Chen, Fang and Ruiz, Natalie and Choi, Eric and Epps, Julien and Khawaja, M Asif and Taib, Ronnie and Yin, Bo and Wang, Yang},
  journal={ACM Transactions on Interactive Intelligent Systems (TiiS)},
  volume={2},
  number={4},
  pages={22},
  year={2012},
  publisher={ACM}
}
@article{lin2012wireless,
  title={Wireless brain-computer interface for electric wheelchairs with EEG and eye-blinking signals},
  author={Lin, Jzau-Sheng and Yang, Win-Ching},
  journal={Int. J. Innov. Comput. Inf. Control},
  volume={8},
  number={9},
  pages={6011--6024},
  year={2012}
}
@article{ferreira2013survey,
  title={A survey of interactive systems based on brain-computer interfaces},
  author={Ferreira, Alessandro L Stamatto and de Miranda, Leonardo Cunha and de Miranda, Erica E Cunha and Sakamoto, Sarah Gomes},
  journal={SBC Journal on Interactive Systems},
  volume={4},
  number={1},
  pages={3--13},
  year={2013},
  publisher={Citeseer}
}
@article{miralles2015brain,
  title={Brain--computer interfaces on track to home: results of the evaluation at disabled end-users’ homes and lessons learnt},
  author={Miralles, Felip and Vargiu, Eloisa and Rafael-Palou, Xavier and Sol{\`a}, Marc and Dauwalder, Stefan and Guger, Christoph and Hinterm{\"u}ller, Christoph and Espinosa, Arnau and Lowish, Hannah and Martin, Suzanne and others},
  journal={Frontiers in ICT},
  volume={2},
  pages={25},
  year={2015},
  publisher={Frontiers}
}
@inproceedings{munteanu2016designing,
  title={Designing Speech and Multimodal Interactions for Mobile, Wearable, and Pervasive Applications},
  author={Munteanu, Cosmin and Irani, Pourang and Oviatt, Sharon and Aylett, Matthew and Penn, Gerald and Pan, Shimei and Sharma, Nikhil and Rudzicz, Frank and Gomez, Randy and Nakamura, Keisuke and others},
  booktitle={Proceedings of the 2016 CHI Conference Extended Abstracts on Human Factors in Computing Systems},
  pages={3612--3619},
  year={2016},
  organization={ACM}
}
@article{leaman2017comprehensive,
  title={A comprehensive review of smart wheelchairs: past, present, and future},
  author={Leaman, Jesse and La, Hung Manh},
  journal={IEEE Transactions on Human-Machine Systems},
  volume={47},
  number={4},
  pages={486--499},
  year={2017},
  publisher={IEEE}
}
@inproceedings{capurro2015tangible,
  title={Tangible interfaces for digital museum applications},
  author={Capurro, Carlotta and Nollet, Dries and Pletinckx, Daniel},
  booktitle={2015 Digital Heritage},
  volume={1},
  pages={271--276},
  year={2015},
  organization={IEEE}
}
@incollection{liarokapis2017multimodal,
  title={Multimodal serious games technologies for cultural heritage},
  author={Liarokapis, Fotis and Petridis, Panagiotis and Andrews, Daniel and de Freitas, Sara},
  booktitle={Mixed Reality and Gamification for Cultural Heritage},
  pages={371--392},
  year={2017},
  publisher={Springer}
}
@article{shaked2017avatars,
  title={Avatars and virtual agents--relationship interfaces for the elderly},
  author={Shaked, Nava A},
  journal={Healthcare technology letters},
  volume={4},
  number={3},
  pages={83--87},
  year={2017},
  publisher={IET}
}
@inproceedings{lisetti2002maui,
  title={MAUI: a multimodal affective user interface},
  author={Lisetti, Christine L and Nasoz, Fatma},
  booktitle={Proceedings of the tenth ACM international conference on Multimedia},
  pages={161--170},
  year={2002},
  organization={ACM}
}
@article{overholt2009multimodal,
  title={A multimodal system for gesture recognition in interactive music performance},
  author={Overholt, Dan and Thompson, John and Putnam, Lance and Bell, Bo and Kleban, Jim and Sturm, Bob and Kuchera-Morin, JoAnn},
  journal={Computer Music Journal},
  volume={33},
  number={4},
  pages={69--82},
  year={2009},
  publisher={MIT Press}
}
@inproceedings{ng20073d,
  title={3d augmented mirror: a multimodal interface for string instrument learning and teaching with gesture support},
  author={Ng, Kia C and Weyde, Tillman and Larkin, Oliver and Neubarth, Kerstin and Koerselman, Thijs and Ong, Bee},
  booktitle={Proceedings of the 9th international conference on Multimodal interfaces},
  pages={339--345},
  year={2007},
  organization={ACM}
}

@inproceedings{wicaksono2017fabrickeyboard,
  title={Fabrickeyboard: multimodal textile sensate media as an expressive and deformable musical interface.},
  author={Wicaksono, Irmandy and Paradiso, Joseph A},
  booktitle={NIME},
  pages={348--353},
  year={2017}
}

@article{stirenko2017user,
  title={User-driven intelligent interface on the basis of multimodal augmented reality and brain-computer interaction for people with functional disabilities},
  author={Stirenko, Sergii and Gordienko, Yu and Shemsedinov, T and Alienin, Oleg and Kochura, Yu and Gordienko, Nikita and Rojbi, Anis and Benito, JR and Gonz{\'a}lez, E Artetxe},
  journal={arXiv preprint arXiv:1704.05915},
  year={2017}
}
  @inproceedings{link2016intelligent,
  title={An intelligent multimodal mixed reality real-time strategy game},
  author={Link, Sascha and Barkschat, Berit and Zimmerer, Chris and Fischbach, Martin and Wiebusch, Dennis and Lugrin, Jean-Luc and Latoschik, Marc Erich},
  booktitle={2016 IEEE Virtual Reality (VR)},
  pages={223--224},
  year={2016},
  organization={IEEE}
}
  @article{billinghurst2015survey,
  title={A survey of augmented reality},
  author={Billinghurst, Mark and Clark, Adrian and Lee, Gun and others},
  journal={Foundations and Trends{\textregistered} in Human--Computer Interaction},
  volume={8},
  number={2-3},
  pages={73--272},
  year={2015},
  publisher={Now Publishers, Inc.}
}
  @article{bekele2018survey,
  title={A survey of augmented, virtual, and mixed reality for cultural heritage},
  author={Bekele, Mafkereseb Kassahun and Pierdicca, Roberto and Frontoni, Emanuele and Malinverni, Eva Savina and Gain, James},
  journal={Journal on Computing and Cultural Heritage (JOCCH)},
  volume={11},
  number={2},
  pages={7},
  year={2018},
  publisher={ACM}
}
  @incollection{shaheen2017smartphone,
  title={Smartphone app evolution and early understanding from a multimodal app user survey},
  author={Shaheen, Susan and Cohen, Adam and Martin, Elliot},
  booktitle={Disrupting Mobility},
  pages={149--164},
  year={2017},
  publisher={Springer}
}
  @article{brdiczka2009detecting,
  title={Detecting human behavior models from multimodal observation in a smart home},
  author={Brdiczka, Oliver and Langet, Matthieu and Maisonnasse, J{\'e}r{\^o}me and Crowley, James L},
  journal={IEEE Transactions on automation science and engineering},
  volume={6},
  number={4},
  pages={588--597},
  year={2009},
  publisher={IEEE}
}
  @article{fleury2010svm,
  title={SVM-based multimodal classification of activities of daily living in health smart homes: sensors, algorithms, and first experimental results},
  author={Fleury, Anthony and Vacher, Michel and Noury, Norbert},
  journal={IEEE transactions on information technology in biomedicine},
  volume={14},
  number={2},
  pages={274--283},
  year={2010},
  publisher={IEEE}
}
@article{mansoorizadeh2010multimodal,
  title={Multimodal information fusion application to human emotion recognition from face and speech},
  author={Mansoorizadeh, Muharram and Charkari, Nasrollah Moghaddam},
  journal={Multimedia Tools and Applications},
  volume={49},
  number={2},
  pages={277--297},
  year={2010},
  publisher={Springer}
}
@inproceedings{nie2015beyond,
  title={Beyond doctors: Future health prediction from multimedia and multimodal observations},
  author={Nie, Liqiang and Zhang, Luming and Yang, Yi and Wang, Meng and Hong, Richang and Chua, Tat-Seng},
  booktitle={Proceedings of the 23rd ACM international conference on Multimedia},
  pages={591--600},
  year={2015},
  organization={ACM}
}
@inproceedings{jacob2012gestonurse,
  title={Gestonurse: a multimodal robotic scrub nurse},
  author={Jacob, Mithun G and Li, Yu-Ting and Wachs, Juan P},
  booktitle={2012 7th ACM/IEEE International Conference on Human-Robot Interaction (HRI)},
  pages={153--154},
  year={2012},
  organization={IEEE}
}
@inproceedings{bradbury2003hands,
  title={Hands on cooking: towards an attentive kitchen},
  author={Bradbury, Jeremy S and Shell, Jeffrey S and Knowles, Craig B},
  booktitle={CHI'03 extended abstracts on Human factors in computing systems},
  pages={996--997},
  year={2003},
  organization={ACM}
}
@book{zhu2007multimodal,
  title={Multimodal surveillance: sensors, algorithms, and systems},
  author={Zhu, Zhigang and Huang, Thomas S},
  year={2007},
  publisher={Artech House}
}
@inproceedings{roth2003design,
  title={Design and Evaluation of Multimodal System for the Non-visual Exploration of Digital Pictures.},
  author={Roth, Patrick and Pun, Thierry},
  booktitle={INTERACT},
  year={2003}
}
@article{reidsma2007virtual,
  title={Virtual meeting rooms: from observation to simulation},
  author={Reidsma, Dennis and op den Akker, Rieks and Rienks, Rutger and Poppe, Ronald and Nijholt, Anton and Heylen, Dirk and Zwiers, Job},
  journal={Ai \& Society},
  volume={22},
  number={2},
  pages={133--144},
  year={2007},
  publisher={Springer}
}
@incollection{pantic2007human,
  title={Human computing and machine understanding of human behavior: A survey},
  author={Pantic, Maja and Pentland, Alex and Nijholt, Anton and Huang, Thomas S},
  booktitle={Artifical Intelligence for Human Computing},
  pages={47--71},
  year={2007},
  publisher={Springer}
}
@article{zeng2009survey,
  title={A survey of affect recognition methods: Audio, visual, and spontaneous expressions},
  author={Zeng, Zhihong and Pantic, Maja and Roisman, Glenn I and Huang, Thomas S},
  journal={IEEE transactions on pattern analysis and machine intelligence},
  volume={31},
  number={1},
  pages={39--58},
  year={2009},
  publisher={IEEE}
}
@inproceedings{lalanne2009fusion,
  title={Fusion engines for multimodal input: a survey},
  author={Lalanne, Denis and Nigay, Laurence and Robinson, Peter and Vanderdonckt, Jean and Ladry, Jean-Fran{\c{c}}ois and others},
  booktitle={Proceedings of the 2009 international conference on Multimodal interfaces},
  pages={153--160},
  year={2009},
  organization={ACM}
}
@inproceedings{remy2018evaluation,
  title={Evaluation beyond usability: Validating sustainable HCI research},
  author={Remy, Christian and Bates, Oliver and Dix, Alan and Thomas, Vanessa and Hazas, Mike and Friday, Adrian and Huang, Elaine M},
  booktitle={Proceedings of the 2018 CHI Conference on Human Factors in Computing Systems},
  pages={216},
  year={2018},
  organization={ACM}
}
@inproceedings{ngiam2011multimodal,
  title={Multimodal deep learning},
  author={Ngiam, Jiquan and Khosla, Aditya and Kim, Mingyu and Nam, Juhan and Lee, Honglak and Ng, Andrew Y},
  booktitle={Proceedings of the 28th international conference on machine learning (ICML-11)},
  pages={689--696},
  year={2011}
}
@inproceedings{baltruvsaitis2018challenges,
  title={Challenges and applications in multimodal machine learning},
  author={Baltru{\v{s}}aitis, Tadas and Ahuja, Chaitanya and Morency, Louis-Philippe},
  booktitle={The Handbook of Multimodal-Multisensor Interfaces},
  pages={17--48},
  year={2018},
  organization={Association for Computing Machinery and Morgan \& Claypool}
}

@article{alawar2017css,
  title={CSS-Tutor: An intelligent tutoring system for CSS and HTML},
  author={Alawar, Mariam W and Naser, Samy S Abu},
  journal={International Journal of Academic Research and Development},
  volume={2},
  number={1},
  pages={94--98},
  year={2017}
}
@incollection{turk2005multimodal,
  title={Multimodal human-computer interaction},
  author={Turk, Matthew},
  booktitle={Real-time vision for human-computer interaction},
  pages={269--283},
  year={2005},
  publisher={Springer}
}
@article{mahdi2016intelligent,
  title={An intelligent tutoring system for teaching advanced topics in information security},
  author={Mahdi, Ali O and Alhabbash, Mohammed I and Naser, Samy S Abu},
  year={2016}
}
@inproceedings{lopez2017alexa,
  title={Alexa vs. Siri vs. Cortana vs. Google Assistant: a comparison of speech-based natural user interfaces},
  author={L{\'o}pez, Gustavo and Quesada, Luis and Guerrero, Luis A},
  booktitle={International Conference on Applied Human Factors and Ergonomics},
  pages={241--250},
  year={2017},
  organization={Springer}
}
@article{chin2001empirical,
  title={Empirical evaluation of user models and user-adapted systems},
  author={Chin, David N},
  journal={User modeling and user-adapted interaction},
  volume={11},
  number={1-2},
  pages={181--194},
  year={2001},
  publisher={Springer}
}
@article{hook2000steps,
  title={Steps to take before intelligent user interfaces become real},
  author={H{\"o}{\"o}k, Kristina},
  journal={Interacting with computers},
  volume={12},
  number={4},
  pages={409--426},
  year={2000},
  publisher={OUP}
}
@inproceedings{pantic2005affective,
  title={Affective multimodal human-computer interaction},
  author={Pantic, Maja and Sebe, Nicu and Cohn, Jeffrey F and Huang, Thomas},
  booktitle={Proceedings of the 13th annual ACM international conference on Multimedia},
  pages={669--676},
  year={2005},
  organization={ACM}
}
@article{ross2000intelligent,
  title={Intelligent user interfaces: Survey and research directions},
  author={Ross, Edward},
  journal={University of Bristol, Bristol, UK},
  year={2000},
  publisher={Citeseer}
}
@book{oppermann2017adaptive,
  title={Adaptive user support: ergonomic design of manually and automatically adaptable software},
  author={Oppermann, Reinhard},
  year={2017},
  publisher={Routledge}
}
@article{corradini2005multimodal,
  title={Multimodal input fusion in human-computer interaction},
  author={Corradini, Andrea and Mehta, Manish and Bernsen, Niels Ole and Martin, J and Abrilian, Sarkis},
  journal={NATO Science Series Sub Series III Computer and Systems Sciences},
  volume={198},
  pages={223},
  year={2005},
  publisher={IOS PRESS}
}
@article{lavie2010benefits,
  title={Benefits and costs of adaptive user interfaces},
  author={Lavie, Talia and Meyer, Joachim},
  journal={International Journal of Human-Computer Studies},
  volume={68},
  number={8},
  pages={508--524},
  year={2010},
  publisher={Elsevier}
}
@book{browne2016adaptive,
  title={Adaptive user interfaces},
  author={Browne, Dermot},
  year={2016},
  publisher={Elsevier}
}
@inproceedings{motomura2000generative,
  title={Generative user models for adaptive information retrieval},
  author={Motomura, Yoichi and Yoshida, Kaori and Fujimoto, Kazunori},
  booktitle={Smc 2000 conference proceedings. 2000 ieee international conference on systems, man and cybernetics.'cybernetics evolving to systems, humans, organizations, and their complex interactions'(cat. no. 0},
  volume={1},
  pages={665--670},
  year={2000},
  organization={IEEE}
}
@article{chase2002model,
  title={A model for user interaction in grammar-based design systems},
  author={Chase, Scott C},
  journal={Automation in construction},
  volume={11},
  number={2},
  pages={161--172},
  year={2002},
  publisher={Elsevier}
}
@article{pereda2005nonlinear,
  title={Nonlinear multivariate analysis of neurophysiological signals},
  author={Pereda, Ernesto and Quiroga, Rodrigo Quian and Bhattacharya, Joydeep},
  journal={Progress in neurobiology},
  volume={77},
  number={1-2},
  pages={1--37},
  year={2005},
  publisher={Elsevier}
}
@article{bullmore2009complex,
  title={Complex brain networks: graph theoretical analysis of structural and functional systems},
  author={Bullmore, Ed and Sporns, Olaf},
  journal={Nature reviews neuroscience},
  volume={10},
  number={3},
  pages={186},
  year={2009},
  publisher={Nature Publishing Group}
}
@article{herrmann2010human,
  title={Human gamma-band activity: a review on cognitive and behavioral correlates and network models},
  author={Herrmann, Christoph S and Fr{\"u}nd, Ingo and Lenz, Daniel},
  journal={Neuroscience \& Biobehavioral Reviews},
  volume={34},
  number={7},
  pages={981--992},
  year={2010},
  publisher={Elsevier}
}
@article{ferri2001relationship,
  title={Relationship between Delta, Sigma, Beta, and Gamma EEG bands at REM sleep onset and REM sleep end},
  author={Ferri, Raffaele and Cosentino, Filomena II and Elia, Maurizio and Musumeci, Sebastiano A and Marinig, Roberto and Bergonzi, Paolo},
  journal={Clinical Neurophysiology},
  volume={112},
  number={11},
  pages={2046--2052},
  year={2001},
  publisher={Elsevier}
}
@article{velikova2010dysfunctional,
  title={Dysfunctional brain circuitry in obsessive--compulsive disorder: source and coherence analysis of EEG rhythms},
  author={Velikova, Svetla and Locatelli, Marco and Insacco, Chiara and Smeraldi, Enrico and Comi, Giancarlo and Leocani, Letizia},
  journal={Neuroimage},
  volume={49},
  number={1},
  pages={977--983},
  year={2010},
  publisher={Elsevier}
}
@article{herning1985cocaine,
  title={Cocaine increases EEG beta: a replication and extension of Hans Berger's historic experiments},
  author={Herning, Ronald I and Jones, Reese T and Hooker, William D and Mendelson, Johns and Blackwell, Laverne},
  journal={Electroencephalography and clinical neurophysiology},
  volume={60},
  number={6},
  pages={470--477},
  year={1985},
  publisher={Elsevier}
}
@article{stam1994non,
  title={Non-linear dynamical analysis of multichannel EEG: clinical applications in dementia and Parkinson's disease},
  author={Stam, Kees J and Tavy, D{\'e}nes LJ and Jelles, Brechtje and Achtereekte, Herbert AM and Slaets, Joris PJ and Keunen, Ruud WM},
  journal={Brain Topography},
  volume={7},
  number={2},
  pages={141--150},
  year={1994},
  publisher={Springer}
}
@article{pfurtscheller1981central,
  title={Central beta rhythm during sensorimotor activities in man},
  author={Pfurtscheller, Gert},
  journal={Electroencephalography and clinical neurophysiology},
  volume={51},
  number={3},
  pages={253--264},
  year={1981},
  publisher={Elsevier}
}
@article{ray1985eeg,
  title={EEG alpha activity reflects attentional demands, and beta activity reflects emotional and cognitive processes},
  author={Ray, William J and Cole, Harry W},
  journal={Science},
  volume={228},
  number={4700},
  pages={750--752},
  year={1985},
  publisher={American Association for the Advancement of Science}
}
@article{de2013alpha,
  title={Alpha-band rhythms in visual task performance: phase-locking by rhythmic sensory stimulation},
  author={De Graaf, Tom A and Gross, Joachim and Paterson, Gavin and Rusch, Tessa and Sack, Alexander T and Thut, Gregor},
  journal={PloS one},
  volume={8},
  number={3},
  pages={e60035},
  year={2013},
  publisher={Public Library of Science}
}
@article{berger2015interacting,
  title={Interacting memory systems—does EEG alpha activity respond to semantic long-term memory access in a working memory task?},
  author={Berger, Barbara and Omer, Serif and Minarik, Tamas and Sterr, Annette and Sauseng, Paul},
  journal={Biology},
  volume={4},
  number={1},
  pages={1--16},
  year={2015},
  publisher={Multidisciplinary Digital Publishing Institute}
}
@article{perry2010exploring,
  title={Exploring motor system contributions to the perception of social information: Evidence from EEG activity in the mu/alpha frequency range},
  author={Perry, Anat and Troje, Nikolaus F and Bentin, Shlomo},
  journal={Social neuroscience},
  volume={5},
  number={3},
  pages={272--284},
  year={2010},
  publisher={Taylor \& Francis}
}
@article{van2012not,
  title={Not all errors are alike: theta and alpha EEG dynamics relate to differences in error-processing dynamics},
  author={van Driel, Joram and Ridderinkhof, K Richard and Cohen, Michael X},
  journal={Journal of Neuroscience},
  volume={32},
  number={47},
  pages={16795--16806},
  year={2012},
  publisher={Soc Neuroscience}
}
@article{rohm2001role,
  title={The role of theta and alpha oscillations for language comprehension in the human electroencephalogram},
  author={R{\"o}hm, D and Klimesch, W and Haider, H and Doppelmayr, M},
  journal={Neuroscience letters},
  volume={310},
  number={2-3},
  pages={137--140},
  year={2001},
  publisher={Elsevier}
}
@article{lal2001critical,
  title={A critical review of the psychophysiology of driver fatigue},
  author={Lal, Saroj KL and Craig, Ashley},
  journal={Biological psychology},
  volume={55},
  number={3},
  pages={173--194},
  year={2001},
  publisher={Elsevier}
}
@article{begic2000quantitative,
  title={Quantitative EEG in 'positive'and 'negative' schizophrenia},
  author={Begi{\'c}, Dra{\v{z}}en and Hotujac, LJ and Joki{\'c}-Begi{\'c}, Nata{\v{s}}a},
  journal={Acta Psychiatrica Scandinavica},
  volume={101},
  number={4},
  pages={307--311},
  year={2000},
  publisher={Wiley Online Library}
}
@article{arns2013decade,
  title={A decade of EEG theta/beta ratio research in ADHD: a meta-analysis},
  author={Arns, Martijn and Conners, C Keith and Kraemer, Helena C},
  journal={Journal of attention disorders},
  volume={17},
  number={5},
  pages={374--383},
  year={2013},
  publisher={Sage Publications Sage CA: Los Angeles, CA}
}
@article{huster2013electroencephalography,
  title={Electroencephalography of response inhibition tasks: functional networks and cognitive contributions},
  author={Huster, Ren{\'e} J and Enriquez-Geppert, Stefanie and Lavallee, Christina F and Falkenstein, Michael and Herrmann, Christoph S},
  journal={International journal of psychophysiology},
  volume={87},
  number={3},
  pages={217--233},
  year={2013},
  publisher={Elsevier}
}
@article{billard1997comparison,
  title={A comparison of spectral edge, delta power, and bispectral index as EEG measures of alfentanil, propofol, and midazolam drug effect},
  author={Billard, Val{\'e}rie and Gambus, Pedro L and Chamoun, Nassib and Stanski, Donald R and Shafer, Steven L},
  journal={Clinical Pharmacology \& Therapeutics},
  volume={61},
  number={1},
  pages={45--58},
  year={1997},
  publisher={Wiley Online Library}
}
@article{young2000eeg,
  title={The EEG in coma},
  author={Young, G Bryan},
  journal={Journal of Clinical Neurophysiology},
  volume={17},
  number={5},
  pages={473--485},
  year={2000},
  publisher={LWW}
}
@article{buchmann2010eeg,
  title={EEG sleep slow-wave activity as a mirror of cortical maturation},
  author={Buchmann, Andreas and Ringli, Maya and Kurth, Salom{\'e} and Schaerer, Margot and Geiger, Anja and Jenni, Oskar G and Huber, Reto},
  journal={Cerebral Cortex},
  volume={21},
  number={3},
  pages={607--615},
  year={2010},
  publisher={Oxford University Press}
}

@book{baars2010cognition,
  title={Cognition, brain, and consciousness: Introduction to cognitive neuroscience},
  author={Baars, Bernard J and Gage, Nicole M},
  year={2010},
  publisher={Academic Press}
}
@inproceedings{ganglbauer2009applying,
  title={Applying psychophysiological methods for measuring user experience: possibilities, challenges and feasibility},
  author={Ganglbauer, Eva and Schrammel, Johann and Deutsch, Stephanie and Tscheligi, Manfred},
  booktitle={Workshop on user experience evaluation methods in product development},
  year={2009},
  organization={Citeseer}
}
@article{hijazi2004cognitive,
  title={Cognitive architectures: Potential for application in complex dynamic environments},
  author={Hijazi, Adil},
  journal={University of Colorado},
  year={2004}
}
@misc{mridha, title={EEG}, url={http://drmridha.com/services/eeg}, journal={DR. DEBASISH MRIDHA}, author={Mridha, Dr. Debasish}}
@article{jeong2004eeg,
  title={EEG dynamics in patients with Alzheimer's disease},
  author={Jeong, Jaeseung},
  journal={Clinical neurophysiology},
  volume={115},
  number={7},
  pages={1490--1505},
  year={2004},
  publisher={Elsevier}
}

@article{greisen1987eeg,
  title={EEG depression and germinal layer haemorrhage in the newborn},
  author={Greisen, G and HELLSTR{\"O}M-WESTAS, Lena and Lou, H and Ros{\'e}n, Ingmar and Svenningsen, NW},
  journal={Acta P{\ae}diatrica},
  volume={76},
  number={3},
  pages={519--525},
  year={1987},
  publisher={Wiley Online Library}
}

@article{benca1992sleep,
  title={Sleep and psychiatric disorders: a meta-analysis},
  author={Benca, Ruth M and Obermeyer, William H and Thisted, Ronald A and Gillin, J Christian},
  journal={Archives of general psychiatry},
  volume={49},
  number={8},
  pages={651--668},
  year={1992},
  publisher={American Medical Association}
}
@article{wijdicks2001diagnosis,
  title={The diagnosis of brain death},
  author={Wijdicks, Eelco FM},
  journal={New England Journal of Medicine},
  volume={344},
  number={16},
  pages={1215--1221},
  year={2001},
  publisher={Mass Medical Soc}
}

@article{douw2010functional,
  title={‘Functional connectivity’is a sensitive predictor of epilepsy diagnosis after the first seizure},
  author={Douw, Linda and De Groot, Marjolein and Van Dellen, Edwin and Heimans, Jan J and Ronner, Hanneke E and Stam, Cornelis J and Reijneveld, Jaap C},
  journal={PLoS One},
  volume={5},
  number={5},
  pages={e10839},
  year={2010},
  publisher={Public Library of Science}
}
@article{haas2003hans,
  title={Hans berger (1873--1941), richard caton (1842--1926), and electroencephalography},
  author={Haas, Lindsay F},
  journal={Journal of Neurology, Neurosurgery \& Psychiatry},
  volume={74},
  number={1},
  pages={9--9},
  year={2003},
  publisher={BMJ Publishing Group Ltd}
}
@incollection{byrne2007cognitive,
  title={Cognitive architecture},
  author={Byrne, Michael D},
  booktitle={The human-computer interaction handbook},
  pages={110--130},
  year={2007},
  publisher={CRC Press}
}
@article{christiaans1992cognitive,
  title={Cognitive models in industrial design engineering: a protocol study},
  author={Christiaans, HHCM and Dorst, Kees H},
  journal={Design theory and methodology},
  volume={42},
  number={1},
  pages={131--140},
  year={1992},
  publisher={American Society of Mechanical Engineers, New York}
}
@article{schwartz2005innovation,
  title={Innovation and efficiency in learning and transfer},
  author={Schwartz, DL and Bransford, JD and Sears, D},
  journal={Transfer of learning from a modern multidisciplinary perspective},
  pages={1--51},
  year={2005},
  publisher={Information Age Publishing Inc CT}
}
@article{chi2006laboratory,
  title={Laboratory methods for assessing experts’ and novices’ knowledge},
  author={Chi, Michelene TH},
  journal={The Cambridge handbook of expertise and expert performance},
  pages={167--184},
  year={2006}
}
@article{georgiou2011go,
  title={Go/No-Go Task},
  author={Georgiou, George and Essau, Cecilia A},
  journal={Encyclopedia of child behavior and development},
  pages={705--706},
  year={2011},
  publisher={Springer}
}
@inproceedings{liu2007does,
  title={How does distraction task influence the interaction of working memory and long-term memory?},
  author={Liu, Ye and Fu, Xiaolan},
  booktitle={International Conference on Engineering Psychology and Cognitive Ergonomics},
  pages={366--374},
  year={2007},
  organization={Springer}
}
@article{jaeggi2010concurrent,
  title={The concurrent validity of the N-back task as a working memory measure},
  author={Jaeggi, Susanne M and Buschkuehl, Martin and Perrig, Walter J and Meier, Beat},
  journal={Memory},
  volume={18},
  number={4},
  pages={394--412},
  year={2010},
  publisher={Taylor \& Francis}
}
@article{berka2007eeg,
  title={EEG correlates of task engagement and mental workload in vigilance, learning, and memory tasks},
  author={Berka, Chris and Levendowski, Daniel J and Lumicao, Michelle N and Yau, Alan and Davis, Gene and Zivkovic, Vladimir T and Olmstead, Richard E and Tremoulet, Patrice D and Craven, Patrick L},
  journal={Aviation, space, and environmental medicine},
  volume={78},
  number={5},
  pages={B231--B244},
  year={2007},
  publisher={Aerospace Medical Association}
}
@article{williams1996emotional,
  title={The emotional Stroop task and psychopathology.},
  author={Williams, J Mark G and Mathews, Andrew and MacLeod, Colin},
  journal={Psychological bulletin},
  volume={120},
  number={1},
  pages={3},
  year={1996},
  publisher={American Psychological Association}
}
@article{stam2007graph,
  title={Graph theoretical analysis of complex networks in the brain},
  author={Stam, Cornelis J and Reijneveld, Jaap C},
  journal={Nonlinear biomedical physics},
  volume={1},
  number={1},
  pages={3},
  year={2007},
  publisher={BioMed Central}
}
@article{achard2007efficiency,
  title={Efficiency and cost of economical brain functional networks},
  author={Achard, Sophie and Bullmore, Ed},
  journal={PLoS computational biology},
  volume={3},
  number={2},
  pages={e17},
  year={2007},
  publisher={Public Library of Science}
}
@article{sidiropoulou2006inside,
  title={Inside the brain of a neuron},
  author={Sidiropoulou, Kyriaki and Pissadaki, Eleftheria Kyriaki and Poirazi, Panayiota},
  journal={EMBO reports},
  volume={7},
  number={9},
  pages={886--892},
  year={2006},
  publisher={EMBO Press}
}
@article{snyder2000novel,
  title={Novel neurotransmitters and their neuropsychiatric relevance},
  author={Snyder, Solomon H and Ferris, Christopher D},
  journal={American Journal of Psychiatry},
  volume={157},
  number={11},
  pages={1738--1751},
  year={2000},
  publisher={Am Psychiatric Assoc}
}
@article{musso2010spontaneous,
  title={Spontaneous brain activity and EEG microstates. A novel EEG/fMRI analysis approach to explore resting-state networks},
  author={Musso, Francesco and Brinkmeyer, J{\"u}rgen and Mobascher, Arian and Warbrick, Tracy and Winterer, Georg},
  journal={Neuroimage},
  volume={52},
  number={4},
  pages={1149--1161},
  year={2010},
  publisher={Elsevier}
}
@article{rubinov2010complex,
  title={Complex network measures of brain connectivity: uses and interpretations},
  author={Rubinov, Mikail and Sporns, Olaf},
  journal={Neuroimage},
  volume={52},
  number={3},
  pages={1059--1069},
  year={2010},
  publisher={Elsevier}
}
@article{yoshimura2005excitatory,
  title={Excitatory cortical neurons form fine-scale functional networks},
  author={Yoshimura, Yumiko and Dantzker, Jami LM and Callaway, Edward M},
  journal={Nature},
  volume={433},
  number={7028},
  pages={868},
  year={2005},
  publisher={Nature Publishing Group}
}
@article{byrne2001act,
  title={ACT-R/PM and menu selection: Applying a cognitive architecture to HCI},
  author={Byrne, Michael D},
  journal={International Journal of Human-Computer Studies},
  volume={55},
  number={1},
  pages={41--84},
  year={2001},
  publisher={Elsevier}
}
@inproceedings{cahn1999psychological,
  title={A psychological model of grounding and repair in dialog},
  author={Cahn, Janet E and Brennan, Susan E},
  booktitle={Proc. Fall 1999 AAAI Symposium on Psychological Models of Communication in Collaborative Systems},
  year={1999}
}
@article{norman1988design,
  title={The design of everyday things Doubleday},
  author={Norman, Donald A},
  journal={New York, NY},
  year={1988}
}
@inproceedings{biswas2010brief,
  title={A brief survey on user modelling in HCI},
  author={Biswas, Pradipta and Robinson, Peter},
  booktitle={Proc. of the International Conference on Intelligent Human Computer Interaction (IHCI)},
  volume={2010},
  year={2010}
}
@misc{dix2004human,
  title={Human-Computer Interaction Prentice Hall},
  author={Dix, A and Finlay, J and Abowd, G and Beale, R},
  year={2004},
  publisher={Harlow}
}
@book{card2018psychology,
  title={The psychology of human-computer interaction},
  author={Card, Stuart K},
  year={2018},
  publisher={CRC Press}
}
@inproceedings{guo2018user,
  title={From User Models to the Cyber-I Model: Approaches, Progresses and Issues},
  author={Guo, Ao and Ma, Jianhua and Kevin, I and Wang, Kai},
  booktitle={2018 IEEE 16th Intl Conf on Dependable, Autonomic and Secure Computing, 16th Intl Conf on Pervasive Intelligence and Computing, 4th Intl Conf on Big Data Intelligence and Computing and Cyber Science and Technology Congress (DASC/PiCom/DataCom/CyberSciTech)},
  pages={33--40},
  year={2018},
  organization={IEEE}
}
@article{yoshikawa2002modeling,
  title={Modeling humans in human-computer interaction},
  author={Yoshikawa, Hidekazu},
  journal={Human-computer Interaction Handbook: Fundamentals, Evolving Technologies and Emerging Applications},
  pages={118--146},
  year={2002}
}
@inproceedings{turunen2003jaspis,
  title={Jaspis\^{} 2-An Architecture for Supporting Distributed Spoken Dialogues},
  author={Turunen, Markku and Hakulinen, Jaakko},
  booktitle={Eighth European Conference on Speech Communication and Technology},
  year={2003}
}
@article{cohen2004semisupervised,
  title={Semisupervised learning of classifiers: Theory, algorithms, and their application to human-computer interaction},
  author={Cohen, Ira and Cozman, Fabio Gagliardi and Sebe, Nicu and Cirelo, Marcelo Cesar and Huang, Thomas S},
  journal={IEEE Transactions on Pattern Analysis and Machine Intelligence},
  volume={26},
  number={12},
  pages={1553--1566},
  year={2004},
  publisher={IEEE}
}
@article{martin1999open,
  title={The open agent architecture: A framework for building distributed software systems},
  author={Martin, David L and Cheyer, Adam J and Moran, Douglas B},
  journal={Applied Artificial Intelligence},
  volume={13},
  number={1-2},
  pages={91--128},
  year={1999},
  publisher={Taylor \& Francis}
}
@article{sebe2009multimodal,
  title={Multimodal interfaces: Challenges and perspectives},
  author={Sebe, Nicu},
  journal={Journal of Ambient Intelligence and smart environments},
  volume={1},
  number={1},
  pages={23--30},
  year={2009},
  publisher={IOS Press}
}
@article{jaimes2006human,
  title={Human-centered multimedia: culture, deployment, and access},
  author={Jaimes, Alejandro and Dimitrova, N},
  journal={IEEE MultiMedia},
  volume={13},
  number={1},
  pages={12--19},
  year={2006},
  publisher={IEEE}
}
@article{reeves2004guidelines,
  title={Guidelines for multimodal user interface design},
  author={Reeves, Leah M and Lai, Jennifer and Larson, James A and Oviatt, Sharon and Balaji, TS and Buisine, St{\'e}phanie and Collings, Penny and Cohen, Phil and Kraal, Ben and Martin, Jean-Claude and others},
  journal={Communications of the ACM},
  volume={47},
  number={1},
  pages={57--59},
  year={2004},
  publisher={ACM}
}
@phdthesis{liu2014analysis,
  title={Analysis of Gender Differences in Speech and Hand Gesture Coordination for the design of Multimodal Interface Systems},
  author={Liu, Jing},
  year={2014},
  school={Macquarie University}
}



@article{krauss1996nonverbal,
  title={Nonverbal behavior and nonverbal communication: What do conversational hand gestures tell us?},
  author={Krauss, Robert M and Chen, Yihsiu and Chawla, Purnima},
  journal={Advances in experimental social psychology},
  volume={28},
  pages={389--450},
  year={1996},
  publisher={Elsevier}
}

@inproceedings{bhuiyan2009gesture,
  title={Gesture-controlled user interfaces, what have we done and what’s next},
  author={Bhuiyan, Moniruzzaman and Picking, Rich},
  booktitle={Proceedings of the Fifth Collaborative Research Symposium on Security, E-Learning, Internet and Networking (SEIN 2009), Darmstadt, Germany},
  pages={25--29},
  year={2009}
}

@article{karam2005taxonomy,
  title={A taxonomy of gestures in human computer interactions},
  author={Karam, Maria and others},
  year={2005},
  publisher={University of Southampton}
}

@article{krauss1999role,
  title={The role of speech-related arm/hand gestures in word retrieval},
  author={Krauss, Robert M and Hadar, Uri},
  journal={Gesture, speech, and sign},
  volume={93},
  year={1999}
}

@article{sharmaevolution,
  title={Evolution of Hand Gesture Recognition: A Review},
  author={Sharma, Praveen Kumar and Sharma, Shreya},
  journal={International Journal Of Engineering And Computer Science ISSN},
  pages={2319--7242}
}

@incollection{premaratne2014historical,
  title={Historical Development of Hand Gesture Recognition},
  author={Premaratne, Prashan},
  booktitle={Human Computer Interaction Using Hand Gestures},
  pages={5--29},
  year={2014},
  publisher={Springer}
}

@Article{Mulac1986,
  author    = {Mulac, Anthony and Lundell, Torborg Louisa},
  title     = {Linguistic contributors to the gender-linked language effect},
  journal   = {Journal of Language and Social Psychology},
  year      = {1986},
  volume    = {5},
  number    = {2},
  pages     = {81--101},
  publisher = {Sage Publications},
}

@article{weichert2013analysis,
    author={Weichert, Frank and Bachmann, Daniel and Rudak, Bartholom{\"a}us and Fisseler, Denis},
    title={Analysis of the accuracy and robustness of the leap motion controller},
  journal={Sensors},
  volume={13},
  number={5},
  pages={6380--6393},
  year={2013},
  publisher={Multidisciplinary Digital Publishing Institute}
}

@inproceedings{marin2014hand,
  title={Hand gesture recognition with leap motion and kinect devices},
  author={Marin, Giulio and Dominio, Fabio and Zanuttigh, Pietro},
  booktitle={2014 IEEE International Conference on Image Processing (ICIP)},
  pages={1565--1569},
  year={2014},
  organization={IEEE}
}

@article{autocad2002objectarx,
  title={ObjectARX Developer's Guide},
  author={AutoCAD},
  journal={AutoDesk Inc},
  year={2002}
}





@inproceedings{epps2004integration,
  title={Integration of speech and gesture inputs during multimodal interaction},
  author={Epps, Julien and Oviatt, Sharon and Chen, Fang},
  booktitle={Proc Aust. Int. Conf. on CHI},
  year={2004}
}

@inproceedings{liu2010survey,
  title={A survey of speech-hand gesture recognition for the development of multimodal interfaces in computer games},
  author={Liu, Jing and Kavakli, Manolya},
  booktitle={Multimedia and Expo (ICME), 2010 IEEE International Conf. on},
  pages={1564--1569},
  year={2010},
  organization={IEEE}
}

@inproceedings{vaillant1995vision,
  title={Vision based hand pose estimation},
  author={Vaillant, R and Darmon, D},
  booktitle={Proc. Int’l Workshop on Automatic Face and Gesture Recognition},
  pages={356--361},
  year={1995}
}

@inproceedings{hauptmann1989speech,
  title={Speech and gestures for graphic image manipulation},
  author={Hauptmann, Alexander G},
  booktitle={ACM SIGCHI Bulletin},
  volume={20},
  number={SI},
  pages={241--245},
  year={1989},
  organization={ACM}
}

@inproceedings{oviatt2000multimodal,
  title={Multimodal system processing in mobile environments},
  author={Oviatt, Sharon},
  booktitle={Proceedings of the 13th annual ACM symposium on User interface software and technology},
  pages={21--30},
  year={2000},
  organization={ACM}
}



@article{lee2010multimodal,
  title={Multimodal Speech-Gesture Interaction with 3D Objects in Augmented Reality Environments},
  author={Lee, Minkyung},
  year={2010},
  publisher={University of Canterbury. Department of Computer Science and Software Engineering}
}




% Encoding: UTF-8
\begin{filecontents*}{references.bib}
 @IEEEtranBSTCTL{IEEEexample:BSTcontrol,
CTLdash_repeated_names = "no",
}


@book{cacioppo2007handbook,
  title={Handbook of psychophysiology},
  author={Cacioppo, John T and Tassinary, Louis G and Berntson, Gary},
  year={2007},
  publisher={Cambridge University Press}
}

@book{holmqvist2011eye,
  title={Eye tracking: A comprehensive guide to methods and measures},
  author={Holmqvist, Kenneth and Nystr{\"o}m, Marcus and Andersson, Richard and Dewhurst, Richard and Jarodzka, Halszka and Van de Weijer, Joost},
  year={2011},
  publisher={OUP Oxford}
}
@article{glynn2002role,
  title={The role of rumination in recovery from reactivity: Cardiovascular consequences of emotional states},
  author={Glynn, Laura M and Christenfeld, Nicholas and Gerin, William},
  journal={Psychosomatic medicine},
  volume={64},
  number={5},
  pages={714--726},
  year={2002},
  publisher={LWW}
}

@inproceedings{amores2016psychicvr,
  title={Psychicvr: Increasing mindfulness by using virtual reality and brain computer interfaces},
  author={Amores, Judith and Benavides, Xavier and Maes, Pattie},
  booktitle={Proceedings of the 2016 CHI Conference Extended Abstracts on Human Factors in Computing Systems},
  pages={2--2},
  year={2016},
  organization={ACM}
}

@incollection{jones2006mobihealth,
  title={Mobihealth: mobile services for health professionals},
  author={Jones, Val and Van Halteren, Aart and Dokovsky, Nikolai and Koprinkov, George and Peuscher, Jan and Bults, Richard and Konstantas, Dimitri and Herzog, Rainer and others},
  booktitle={M-Health},
  pages={237--246},
  year={2006},
  publisher={Springer}
}

@article{bonarini2008chest,
  title={Chest expansion reconstruction from respiration sound by using artificial neural networks},
  author={Bonarini, A and Matteucci, M and Tognetti, S},
  year={2008},
  publisher={IET}
}

@article{mckenzie2004validation,
  title={Validation of a new telemetric core temperature monitor},
  author={McKenzie, JE and Osgood, DW},
  journal={Journal of Thermal Biology},
  volume={29},
  number={7-8},
  pages={605--611},
  year={2004},
  publisher={Elsevier}
}
@article{panigrahy2017study,
  title={Study and Analysis of Human Stress Detection using Galvanic Skin Response (GSR) Sensor inWired and Wireless Environments},
  author={Panigrahy, Saroj Kumar and Jena, Sanjay Kumar and Turuk, Ashok Kumar},
  journal={Research Journal of Pharmacy and Technology},
  volume={10},
  number={2},
  pages={545--550},
  year={2017},
  publisher={A\&V Publications}
}

@article{burns2010shimmer,
  title={SHIMMER™--A wireless sensor platform for noninvasive biomedical research},
  author={Burns, Adrian and Greene, Barry R and McGrath, Michael J and O'Shea, Terrance J and Kuris, Benjamin and Ayer, Steven M and Stroiescu, Florin and Cionca, Victor},
  journal={IEEE Sensors Journal},
  volume={10},
  number={9},
  pages={1527--1534},
  year={2010},
  publisher={IEEE}
}
@inproceedings{garbarino2014empatica,
  title={Empatica E3—A wearable wireless multi-sensor device for real-time computerized biofeedback and data acquisition},
  author={Garbarino, Maurizio and Lai, Matteo and Bender, Dan and Picard, Rosalind W and Tognetti, Simone},
  booktitle={Wireless Mobile Communication and Healthcare (Mobihealth), 2014 EAI 4th International Conference on},
  pages={39--42},
  year={2014},
  organization={IEEE}
}



@misc{instruments2012smi,
  title={Smi eye tracking glasses},
  author={Instruments, SensoMotoric},
  year={2012}
}

@inproceedings{ishimaru2014smarter,
  title={Smarter eyewear: using commercial EOG glasses for activity recognition},
  author={Ishimaru, Shoya and Kunze, Kai and Uema, Yuji and Kise, Koichi and Inami, Masahiko and Tanaka, Katsuma},
  booktitle={Proceedings of the 2014 ACM International Joint Conference on Pervasive and Ubiquitous Computing: Adjunct Publication},
  pages={239--242},
  year={2014},
  organization={ACM}
}

@article{wong2015wearable,
  title={Wearable sensing for solid biomechanics: A review},
  author={Wong, Charence and Zhang, Zhi-Qiang and Lo, Benny and Yang, Guang-Zhong},
  journal={IEEE Sensors Journal},
  volume={15},
  number={5},
  pages={2747--2760},
  year={2015},
  publisher={IEEE}
}


@inproceedings{alam2012development,
  title={Development of biomedical data acquisition system in Hard Real-Time Linux environment},
  author={Alam, Marzia and Azad, AKM},
  booktitle={Biomedical Engineering (ICoBE), 2012 International Conference on},
  pages={436--440},
  year={2012},
  organization={IEEE}
}

@misc{burton2003vigilance,
  title={Vigilance monitoring system},
  author={Burton, David},
  year={2003},
  month=jun # "~10",
  publisher={Google Patents},
  note={US Patent 6,575,902}
}
@inproceedings{park2006ultra,
  title={An ultra-wearable, wireless, low power ECG monitoring system},
  author={Park, Chulsung and Chou, Pai H and Bai, Ying and Matthews, Robert and Hibbs, Andrew},
  booktitle={Biomedical Circuits and Systems Conference, 2006. BioCAS 2006. IEEE},
  pages={241--244},
  year={2006},
  organization={IEEE}
}

@article{jabaudon2004usefulness,
  title={Usefulness of ambulatory 7-day ECG monitoring for the detection of atrial fibrillation and flutter after acute stroke and transient ischemic attack},
  author={Jabaudon, Denis and Sztajzel, Juan and Sievert, Katia and Landis, Theodor and Sztajzel, Roman},
  journal={Stroke},
  volume={35},
  number={7},
  pages={1647--1651},
  year={2004},
  publisher={Am Heart Assoc}
}

@article{scherr2008prospective,
  title={Prospective comparison of the diagnostic utility of a standard event monitor versus a “leadless” portable ECG monitor in the evaluation of patients with palpitations},
  author={Scherr, Daniel and Dalal, Darshan and Henrikson, Charles A and Spragg, David D and Berger, Ronald D and Calkins, Hugh and Cheng, Alan},
  journal={Journal of Interventional Cardiac Electrophysiology},
  volume={22},
  number={1},
  pages={39--44},
  year={2008},
  publisher={Springer}
}

@article{lin2010review,
  title={Review of wireless and wearable electroencephalogram systems and brain-computer interfaces--a mini-review},
  author={Lin, Chin-Teng and Ko, Li-Wei and Chang, Meng-Hsiu and Duann, Jeng-Ren and Chen, Jing-Ying and Su, Tung-Ping and Jung, Tzyy-Ping},
  journal={Gerontology},
  volume={56},
  number={1},
  pages={112--119},
  year={2010},
  publisher={Karger Publishers}
}

@article{ecgelectrocardiography,
  title={ELECTROCARDIOGRAPHY I},
  author={ECG, I}
}

@misc{reeves1994system,
  title={System for simultaneously producing and synchronizing spectral patterns of heart sounds and an ECG signal},
  author={Reeves, William},
  year={1994},
  month=aug # "~16",
  publisher={Google Patents},
  note={US Patent 5,337,752}
}

@article{nguyen2017effects,
  title={Effects of stress and effort on self-rated reports in experimental study of design activities},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Journal of Intelligent Manufacturing},
  volume={28},
  number={7},
  pages={1609--1622},
  year={2017},
  publisher={Springer}
}

@misc{hunter2000headset,
  title={Headset for EEG measurements},
  author={Hunter, David B and McCarraher, Kenneth B and Fratto, Kenneth P and Brueggman, Richard M and Stenstrom, Tomas J and Gustafson Jr, Harlan I},
  year={2000},
  month=nov # "~28",
  publisher={Google Patents},
  note={US Patent 6,154,669}
}

@misc{emotiv2012neuroheadset,
  title={Neuroheadset},
  author={Emotiv, EEG},
  year={2012}
}

@article{grozea2011bristle,
  title={Bristle-sensors—low-cost flexible passive dry EEG electrodes for neurofeedback and BCI applications},
  author={Grozea, Cristian and Voinescu, Catalin D and Fazli, Siamac},
  journal={Journal of neural engineering},
  volume={8},
  number={2},
  pages={025008},
  year={2011},
  publisher={IOP Publishing}
}

@article{fiolet2011neurosky,
  title={Neurosky mindwave brings brain-computer interface to education},
  author={Fiolet, Eliane},
  journal={)\^{}(Eds.):‘Book NeuroSky MindWave Brings Brain-Computer Interface to Education’(2011, edn.)},
  year={2011}
}

@article{zhang2017design,
  title={Design of a fatigue detection system for high-speed trains based on driver vigilance using a wireless wearable EEG},
  author={Zhang, Xiaoliang and Li, Jiali and Liu, Yugang and Zhang, Zutao and Wang, Zhuojun and Luo, Dianyuan and Zhou, Xiang and Zhu, Miankuan and Salman, Waleed and Hu, Guangdi and others},
  journal={Sensors},
  volume={17},
  number={3},
  pages={486},
  year={2017},
  publisher={Multidisciplinary Digital Publishing Institute}
}


@article{albulbul2016evaluating,
  title={Evaluating major electrode types for idle biological signal measurements for modern medical technology},
  author={Albulbul, Anas},
  journal={Bioengineering},
  volume={3},
  number={3},
  pages={20},
  year={2016},
  publisher={Multidisciplinary Digital Publishing Institute}
}

@article{nguyen2014physiological,
  title={A physiological study of relationship between designer’s mental effort and mental stress during conceptual design},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Computer-Aided Design},
  volume={54},
  pages={3--18},
  year={2014},
  publisher={Elsevier}
}



@Article{Kricos1982,
  author    = {Kricos, Patricia B and Lesner, Sharon A},
  title     = {Differences in visual intelligibility across talkers.},
  journal   = {The Volta Review},
  year      = {1982},
  publisher = {Alexander Graham Bell Assn for the Deaf and Hard of Hearing},
}

@Article{Sekiyama1991,
  author    = {Sekiyama, Kaoru and Tohkura, Yohichi},
  title     = {McGurk effect in non-English listeners: Few visual effects for Japanese subjects hearing Japanese syllables of high auditory intelligibility},
  journal   = {The Journal of the Acoustical Society of America},
  year      = {1991},
  volume    = {90},
  number    = {4},
  pages     = {1797--1805},
  publisher = {Acoustical Society of America},
}


@inproceedings{baig2014classification,
  title={Classification of left/right hand movement from EEG signal by intelligent algorithms},
  author={Baig, Muhammad Zeeshan and Javed, Ehtasham and Ayaz, Yasar and Afzal, Waseem and Gillani, Syed Omer and Naveed, Muhammad and Jamil, Mohsin},
  booktitle={Computer Applications and Industrial Electronics (ISCAIE), 2014 IEEE Symposium on},
  pages={163--168},
  year={2014},
  organization={IEEE}
}


% Encoding: UTF-8

@InProceedings{Dellaert1996,
  author    = {F. Dellaert and T. Polzin and A. Waibel},
  title     = {Recognizing emotion in speech},
  booktitle = {Spoken Language, 1996. ICSLP 96. Proceedings., Fourth International Conference on},
  year      = {1996},
  volume    = {3},
  pages     = {1970-1973 vol.3},
  month     = {Oct},
  doi       = {10.1109/ICSLP.1996.608022},
  keywords  = {human factors;pattern classification;psychology;smoothing methods;speech recognition;splines (mathematics);statistical analysis;classification performance;emotion recognition;emotional content;emotional speech corpus;majority voting;pitch contour;prosodic feature extraction;smoothing spline approximation;speech;statistical pattern recognition techniques;subspace specialists;training data;utterance classification;Data mining;Emotion recognition;Feature extraction;Humans;Pattern recognition;Smoothing methods;Speech recognition;Spline;Training data;Voting},
}

@Article{Zhou2001,
  author   = {G. Zhou and J. H. L. Hansen and J. F. Kaiser},
  title    = {Nonlinear feature based classification of speech under stress},
  journal  = {IEEE Transactions on Speech and Audio Processing},
  year     = {2001},
  volume   = {9},
  number   = {3},
  pages    = {201-216},
  month    = {Mar},
  doi      = {10.1109/89.905995},
  issn     = {1063-6676},
  keywords = {cepstral analysis;correlation methods;mathematical operators;signal classification;speech recognition;TEO autocorrelation envelope area;TEO-decomposed FM variation;acoustic variables;actual stressed speech;critical band;emotion;linear speech production theory;mel-frequency cepstrum coefficients;nonlinear Teager energy operator;nonlinear airflow structure;nonlinear feature based speech classification;normalized TEO autocorrelation envelope area;simulated stressed speech;speech production;speech recognition systems;stress classification rates;text-dependent models;text-independent models;Acoustic noise;Autocorrelation;Laboratories;Multitasking;Robustness;Speech analysis;Speech processing;Speech recognition;Stress;Working environment noise},
}

@Article{Yang2008,
  author   = {Y. H. Yang and Y. C. Lin and Y. F. Su and H. H. Chen},
  title    = {A Regression Approach to Music Emotion Recognition},
  journal  = {IEEE Transactions on Audio, Speech, and Language Processing},
  year     = {2008},
  volume   = {16},
  number   = {2},
  pages    = {448-457},
  month    = {Feb},
  doi      = {10.1109/TASL.2007.911513},
  issn     = {1558-7916},
  keywords = {content-based retrieval;emotion recognition;feature extraction;music;principal component analysis;regression analysis;signal sampling;support vector machines;MER;arousal-valence plane;content-based retrieval;feature selection;music emotion recognition;music signal sampling;principal component analysis;regression approach;support vector machine;Accuracy;Content based retrieval;Emotion recognition;Explosions;Multiple signal classification;Music information retrieval;Principal component analysis;Statistics;Support vector machines;Taxonomy;Arousal;music emotion recognition (MER);regression;support vector machine;valence},
}

@Article{Bou-Ghazale2000,
  author   = {S. E. Bou-Ghazale and J. H. L. Hansen},
  title    = {A comparative study of traditional and newly proposed features for recognition of speech under stress},
  journal  = {IEEE Transactions on Speech and Audio Processing},
  year     = {2000},
  volume   = {8},
  number   = {4},
  pages    = {429-442},
  month    = {Jul},
  doi      = {10.1109/89.848224},
  issn     = {1063-6676},
  keywords = {cepstral analysis;channel bank filters;fast Fourier transforms;feature extraction;filtering theory;prediction theory;speech recognition;CD-ROM;FFT;LDC;Lombard effect speech;NATO IST/TG-01 research group;adverse environments;cepstral mean normalization;emotion;fast Fourier transform power spectrum;filterbank frequency partitions;fixed mean normalization;fixed preemphasis;frequency partitioning methods;liftering;linear prediction power spectrum;loud speech;mel-frequency cepstral coefficients;noise immunity;noisy stressed speech;parameter processing;performance;robust features;simulated angry speech;speaking conditions;speech recognition algorithms;stressed speech recognition;variable preemphasis;CD-ROMs;Cepstral analysis;Degradation;Mel frequency cepstral coefficient;Robustness;Spatial databases;Speech analysis;Speech recognition;Stress;Working environment noise},
}

@InProceedings{Matlovic2016,
  author    = {T. Matlovic and P. Gaspar and R. Moro and J. Simko and M. Bielikova},
  title     = {Emotions detection using facial expressions recognition and EEG},
  booktitle = {2016 11th International Workshop on Semantic and Social Media Adaptation and Personalization (SMAP)},
  year      = {2016},
  pages     = {18-23},
  month     = {Oct},
  doi       = {10.1109/SMAP.2016.7753378},
  keywords  = {Electroencephalography;Emotion recognition;Face;Face recognition;Sensors;Skin;Videos;DEAP dataset;EEG;Emotiv Epoc;Noldus FaceReader;emotions detection;facial expressions recognition;usability},
}

@InProceedings{Preethi2016,
  author    = {J. Preethi and S. Sowmiya},
  title     = {Emotion recognition from EEG signal using ISO-FLANN with firefly algorithm},
  booktitle = {2016 International Conference on Communication and Signal Processing (ICCSP)},
  year      = {2016},
  pages     = {1932-1936},
  month     = {April},
  doi       = {10.1109/ICCSP.2016.7754508},
  keywords  = {Algorithm design and analysis;Band-pass filters;Classification algorithms;Electroencephalography;Emotion recognition;Feature extraction;Principal component analysis;EEG signal;Emotions;feature selection and classification},
}

@Article{Lin2010,
  author   = {Y. P. Lin and C. H. Wang and T. P. Jung and T. L. Wu and S. K. Jeng and J. R. Duann and J. H. Chen},
  title    = {EEG-Based Emotion Recognition in Music Listening},
  journal  = {IEEE Transactions on Biomedical Engineering},
  year     = {2010},
  volume   = {57},
  number   = {7},
  pages    = {1798-1806},
  month    = {July},
  doi      = {10.1109/TBME.2010.2048568},
  issn     = {0018-9294},
  keywords = {auditory evoked potentials;electroencephalography;emotion recognition;learning (artificial intelligence);medical signal processing;music;support vector machines;EEG based emotion recognition;brain activity;electroencephalography;emotional state;frontal lobe;machine learning algorithm;music listening;parietal lobe;support vector machine;EEG;emotion;machine learning;music;Adult;Algorithms;Artificial Intelligence;Bayes Theorem;Electrodes;Electroencephalography;Emotions;Evoked Potentials, Auditory;Female;Humans;Male;Music;Pattern Recognition, Automated;Signal Processing, Computer-Assisted},
}

@Article{Petrantonakis2010,
  author   = {P. C. Petrantonakis and L. J. Hadjileontiadis},
  title    = {Emotion Recognition From EEG Using Higher Order Crossings},
  journal  = {IEEE Transactions on Information Technology in Biomedicine},
  year     = {2010},
  volume   = {14},
  number   = {2},
  pages    = {186-197},
  month    = {March},
  doi      = {10.1109/TITB.2009.2034649},
  issn     = {1089-7771},
  keywords = {electroencephalography;emotion recognition;face recognition;feature extraction;medical signal processing;neurophysiology;support vector machines;EEG;HOC-emotion classifier;Mahalanobis distance;affective character;anger;basic emotions;bipolar channel;combined channel;disgust;electroencephalogram;emotion evocation;emotion experiences;emotion recognition;facial expression;fear;feature extraction;happiness;higher order crossings analysis;human machine interfaces;image projection;k-nearest neighbor;mirror neuron system;pervasive healthcare systems;quadratic discriminant analysis;recurring affective states;sadness;single channel;support vector machines;surprise;$k$-nearest neighbor ( $k$-NN);Electroencephalogram (EEG);Mahalanobis distance (MD);emotion recognition;higher order crossings analysis;mirror neuron system;quadratic discriminant analysis;support vector machines (SVMs);Adult;Algorithms;Discriminant Analysis;Electroencephalography;Emotions;Facial Expression;Female;Humans;Imitative Behavior;Male;Models, Neurological;Recognition (Psychology);Reproducibility of Results;Signal Processing, Computer-Assisted},
}

@Article{Soleymani2012,
  author   = {M. Soleymani and M. Pantic and T. Pun},
  title    = {Multimodal Emotion Recognition in Response to Videos},
  journal  = {IEEE Transactions on Affective Computing},
  year     = {2012},
  volume   = {3},
  number   = {2},
  pages    = {211-223},
  month    = {April},
  doi      = {10.1109/T-AFFC.2011.37},
  issn     = {1949-3045},
  keywords = {behavioural sciences computing;electroencephalography;emotion recognition;sensor fusion;support vector machines;affective tags;bodily response classification;electroencephalogram;emotional video clips;extrinsic emotional content;gaze distance;median arousal;modality fusion strategy;multimodal emotion recognition;one-participant-out cross validation;pupillary response;support vector machine;user-independent emotion recognition;user-independent emotion recognition method;valence scores;video response;Electroencephalography;Emotion recognition;Motion pictures;Multimedia communication;Physiology;Tagging;Videos;EEG;Emotion recognition;affective computing.;pattern classification;pupillary reflex},
}

@InProceedings{Thammasan2016,
  author    = {N. Thammasan and K. i. Fukui and M. Numao},
  title     = {Application of deep belief networks in eeg-based dynamic music-emotion recognition},
  booktitle = {2016 International Joint Conference on Neural Networks (IJCNN)},
  year      = {2016},
  pages     = {881-888},
  month     = {July},
  doi       = {10.1109/IJCNN.2016.7727292},
  keywords  = {belief networks;discrete wavelet transforms;electroencephalography;emotion recognition;medical signal processing;music;signal classification;DBN;DWT feature;EEG-based dynamic music-emotion recognition;FD feature;PSD feature;arousal classification;deep belief network;discrete wavelet transform;electroencephalogram;fractal dimension;power spectral density;valence classification;Discrete wavelet transforms;Electrodes;Electroencephalography;Emotion recognition;Feature extraction;Music;Time-frequency analysis},
}

@Article{Zheng2016,
  author   = {W. Zheng},
  title    = {Multichannel EEG-Based Emotion Recognition via Group Sparse Canonical Correlation Analysis},
  journal  = {IEEE Transactions on Cognitive and Developmental Systems},
  year     = {2016},
  volume   = {PP},
  number   = {99},
  pages    = {1-1},
  doi      = {10.1109/TCDS.2016.2587290},
  issn     = {2379-8920},
  keywords = {Brain modeling;Correlation;Electroencephalography;Emotion recognition;Feature extraction;Frequency conversion;Frequency-domain analysis;Channel selection;EEG-based emotion recognition;Electroencephalogram (EEG);Group sparse canonical correlation analysis},
}

@InProceedings{Yano2016,
  author    = {K. Yano and T. Suyama},
  title     = {Fixed low-rank EEG spatial filter estimation for emotion recognition induced by movies},
  booktitle = {2016 International Workshop on Pattern Recognition in Neuroimaging (PRNI)},
  year      = {2016},
  pages     = {1-4},
  month     = {June},
  doi       = {10.1109/PRNI.2016.7552327},
  keywords  = {brain-computer interfaces;electroencephalography;emotion recognition;feature extraction;minimisation;BCI;CSP;brain computer interface systems;emotion recognition;feature classification;feature extraction;feature selection;fixed-low-rank EEG spatial estimation;loss-function;movies;neurophysiological interpretation;nonconvex fixed low-rank constraint;regularized loss minimization problem;young adult;Covariance matrices;Electroencephalography;Emotion recognition;Error analysis;Feature extraction;Motion pictures;Optimization},
}

@InProceedings{Ko2010,
  author    = {K. e. Ko and K. B. Sim},
  title     = {Facial emotion recognition using a combining AAM with DBN},
  booktitle = {ICCAS 2010},
  year      = {2010},
  pages     = {1436-1439},
  month     = {Oct},
  doi       = {10.1109/ICCAS.2010.5670153},
  keywords  = {belief networks;emotion recognition;face recognition;feature extraction;image sequences;active appearance model;dynamic Bayesian network;facial action coding system;facial emotion recognition;facial feature extraction;image sequences;Active appearance model;Emotion recognition;Face;Facial features;Feature extraction;Hidden Markov models;Image sequences;Active Appearance Model;Dynamic Bayesian Network;Facial Action Coding System;Facial Emotion Recognition Facial Feature Extraction},
}

@InProceedings{Ko2010a,
  author    = {K. E. Ko and K. B. Sim},
  title     = {Development of a Facial Emotion Recognition Method Based on Combining AAM with DBN},
  booktitle = {2010 International Conference on Cyberworlds},
  year      = {2010},
  pages     = {87-91},
  month     = {Oct},
  doi       = {10.1109/CW.2010.65},
  keywords  = {Kalman filters;belief networks;emotion recognition;face recognition;feature extraction;BioID dataset;Ekman facial action coding system;Kalman filter;active appearance models;dynamic Bayesian network;facial emotion recognition;facial emotional feature detection;facial emotional feature extraction;facial image sequences;Active appearance model;Emotion recognition;Face recognition;Facial features;Feature extraction;Image sequences;Shape;Active Appearance Model;Dynamic Bayesian Network;Facial Action Coding System;Facial Emotion Recognition Facial Feature Extraction},
}

@InProceedings{Matlovic2016a,
  author    = {T. Matlovic and P. Gaspar and R. Moro and J. Simko and M. Bielikova},
  title     = {Emotions detection using facial expressions recognition and EEG},
  booktitle = {2016 11th International Workshop on Semantic and Social Media Adaptation and Personalization (SMAP)},
  year      = {2016},
  pages     = {18-23},
  month     = {Oct},
  doi       = {10.1109/SMAP.2016.7753378},
  keywords  = {Electroencephalography;Emotion recognition;Face;Face recognition;Sensors;Skin;Videos;DEAP dataset;EEG;Emotiv Epoc;Noldus FaceReader;emotions detection;facial expressions recognition;usability},
}

@Article{Zeng2009,
  author   = {Z. Zeng and M. Pantic and G. I. Roisman and T. S. Huang},
  title    = {A Survey of Affect Recognition Methods: Audio, Visual, and Spontaneous Expressions},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2009},
  volume   = {31},
  number   = {1},
  pages    = {39-58},
  month    = {Jan},
  doi      = {10.1109/TPAMI.2008.52},
  issn     = {0162-8828},
  keywords = {behavioural sciences;emotion recognition;human factors;psychology;affect recognition methods;audio expressions;human affect analysis;human affective behavior;human emotion perception;multimodal fusion;spontaneous expressions;visual expressions;Evaluation/methodology;Human-centered computing;Introductory and Survey;Affect;Algorithms;Artificial Intelligence;Emotions;Facial Expression;Monitoring, Physiologic;Pattern Recognition, Automated;Sound Spectrography},
}

@Article{Pantic2000,
  author   = {M. Pantic and L. J. M. Rothkrantz},
  title    = {Automatic analysis of facial expressions: the state of the art},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2000},
  volume   = {22},
  number   = {12},
  pages    = {1424-1445},
  month    = {Dec},
  doi      = {10.1109/34.895976},
  issn     = {0162-8828},
  keywords = {face recognition;feature extraction;image classification;image sequences;neural nets;automatic analysis;automatic facial expression analyzer;emotion categories;facial expressions;human visual system;human-like interaction;image segment detection;Communication channels;Data mining;Emotion recognition;Face detection;Human computer interaction;Image sequence analysis;Man machine systems;Pattern recognition;Robustness;Visual system},
}

@Article{Tian2001,
  author   = {Y. I. Tian and T. Kanade and J. F. Cohn},
  title    = {Recognizing action units for facial expression analysis},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2001},
  volume   = {23},
  number   = {2},
  pages    = {97-115},
  month    = {Feb},
  doi      = {10.1109/34.908962},
  issn     = {0162-8828},
  keywords = {face recognition;feature extraction;image sequences;tracking;AU;FACS;Facial Action Coding System;action unit recognition;anger;automatic facial expression analysis;cheeks;discrete facial features;eyebrows;eyes;facial furrows;fear;frontal-view face image sequence;happiness;image databases;lips;mouth;multistate face models;neutral expression;parametric descriptions;surprise;tracking;Eyes;Face recognition;Facial features;Gold;Humans;Image analysis;Image sequence analysis;Mouth;Prototypes;Transient analysis},
}

@InProceedings{Rathod2016,
  author    = {P. Rathod and K. George and N. Shinde},
  title     = {Bio-signal based emotion detection device},
  booktitle = {2016 IEEE 13th International Conference on Wearable and Implantable Body Sensor Networks (BSN)},
  year      = {2016},
  pages     = {105-108},
  month     = {June},
  doi       = {10.1109/BSN.2016.7516241},
  keywords  = {emotion recognition;assistive technologies;audiovisual clips;biosignal;education;emotion detection device;facial expressions;heart rate;human-machine interaction;medicine;real-time emotion recognition;skin conductance sensors;Biological system modeling;Biosensors;Heart rate;Skin;Webcams},
}

@InProceedings{Sharma2014,
  author    = {T. Sharma and B. Kapoor},
  title     = {Intelligent data analysis algorithms on biofeedback signals for estimating emotions},
  booktitle = {2014 International Conference on Reliability Optimization and Information Technology (ICROIT)},
  year      = {2014},
  pages     = {335-340},
  month     = {Feb},
  doi       = {10.1109/ICROIT.2014.6798350},
  keywords  = {data analysis;electroencephalography;embedded systems;emotion recognition;learning systems;medical signal processing;microcontrollers;muscle;neurophysiology;pneumodynamics;skin;BVP;EEG;GSR;MSP430F2013 microcontroller;Texas Instruments;autonomic nervous system parameter measure;biofeedback signal;blood volume pulse;body temperature;brain waves;emotion estimation;encompasses variation;galvanic skin conductance;human body;human reaction;intelligent data analysis algorithm;learning system;muscle tension;portable embedded system;respiration;stimuli triggering;stress recognition;Biomedical measurement;Computers;Detectors;Electric variables measurement;Legged locomotion;Phototransistors;Blood Volume Pulse;Emotions;Galvanic Skin Response;MSP430;Microcontroller;Temperature;data analysis;embedded processor},
}

@InProceedings{Nogueira2013,
  author    = {P. A. Nogueira and R. Rodrigues and E. Oliveira and L. E. Nacke},
  title     = {A Hybrid Approach at Emotional State Detection: Merging Theoretical Models of Emotion with Data-Driven Statistical Classifiers},
  booktitle = {2013 IEEE/WIC/ACM International Joint Conferences on Web Intelligence (WI) and Intelligent Agent Technologies (IAT)},
  year      = {2013},
  volume    = {2},
  pages     = {253-260},
  month     = {Nov},
  doi       = {10.1109/WI-IAT.2013.117},
  keywords  = {computer games;electromyography;emotion recognition;learning (artificial intelligence);pattern classification;regression analysis;Arousal detection;Arousal dimensions;Valence detection;Valence dimensions;corrugator supercilii;data-driven statistical classifiers;electromyography measurement;emotion hedonic component;emotion recognition systems;emotional state classification;heart rate measurement;hybrid emotional state detection approach;interactive environments;machine learning techniques;multiple regression models;psychophysiological metrics;skin conductance measurement;theoretical emotion models;two-layer classification process;zygomaticus;Brain models;Correlation;Data models;Electromyography;Games;Physiology;electromyography;emotion recognition;games;heart rate;psychophysiology;regression analysis;skin conductance},
}

@InProceedings{Gu2012,
  author    = {Y. Gu and K. J. Wong and S. L. Tan},
  title     = {Analysis of physiological responses from multiple subjects for emotion recognition},
  booktitle = {2012 IEEE 14th International Conference on e-Health Networking, Applications and Services (Healthcom)},
  year      = {2012},
  pages     = {178-183},
  month     = {Oct},
  doi       = {10.1109/HealthCom.2012.6379388},
  keywords  = {bioelectric phenomena;cardiology;electromyography;emotion recognition;haemodynamics;medical disorders;medical signal detection;medical signal processing;patient diagnosis;pneumodynamics;psychology;sensors;affective state monitoring;automatic emotion recognition;behavioral disorders;blood volume pulse;depression;electromyography signals;embedded processor;emotional disorders;emotional state monitoring;facial muscle movements;heart rate;mobile sensors;physiological response analysis;physiological response based emotion detection system;physiological signal monitoring;physiological signals;psychological disorders;psychological illness;psychological signals;respiration;skin conductance;Accuracy;Biomedical monitoring;Emotion recognition;Feature extraction;Heart rate;Physiology;Sensors;Affective state recognition;Emotion Detection;Physiological Monitoring},
}

@InProceedings{Takahashi2012,
  author    = {K. Takahashi and S. y. Namikawa and M. Hashimoto},
  title     = {Computational emotion recognition using multimodal physiological signals: Elicited using Japanese kanji words},
  booktitle = {2012 35th International Conference on Telecommunications and Signal Processing (TSP)},
  year      = {2012},
  pages     = {615-620},
  month     = {July},
  doi       = {10.1109/TSP.2012.6256370},
  keywords  = {Gaussian processes;decision trees;emotion recognition;learning (artificial intelligence);natural language processing;support vector machines;Gaussian kernel function;Japanese kanji words;computational emotion recognition;decision trees;machine-learning approaches;multilayer neural networks;multimodal physiological signals;physiological signs plethysmogram;random forests;respiration rate;skin conductance change;skin temperature;support vector machines;Emotion recognition;Humans;Kernel;Physiology;Sensors;Skin;Temperature measurement;Emotion;Kanji words;Machine learning;Physiological signal},
}

@InProceedings{Quazi2012,
  author    = {M. T. Quazi and S. C. Mukhopadhyay and N. K. Suryadevara and Y. M. Huang},
  title     = {Towards the smart sensors based human emotion recognition},
  booktitle = {2012 IEEE International Instrumentation and Measurement Technology Conference Proceedings},
  year      = {2012},
  pages     = {2365-2370},
  month     = {May},
  doi       = {10.1109/I2MTC.2012.6229646},
  issn      = {1091-5281},
  keywords  = {Zigbee;biomedical transducers;computerised monitoring;emotion recognition;filtering theory;intelligent sensors;medical signal processing;microcontrollers;microsensors;pattern clustering;physiology;ZigBee technology;clustering technique;heart rate monitoring;human emotion detection;human emotion recognition;microcontroller;physiological paramete;signal amplification;signal filtering;skin conductance;smart sensing system;Biomedical monitoring;Heart rate;Humans;Skin;Temperature measurement;Temperature sensors;Smart sensors;continuous;heart rate;human emotions;non-invasive;skin conductance;skin temperature;stress},
}

@InProceedings{Lee2012,
  author        = {H. Lee and Young Sang Choi and Sunjae Lee and I. P. Park},
  title         = {Towards unobtrusive emotion recognition for affective social communication},
  booktitle     = {2012 IEEE Consumer Communications and Networking Conference (CCNC)},
  year          = {2012},
  pages         = {260-264},
  month         = {Jan},
  __markedentry = {[44699956:]},
  doi           = {10.1109/CCNC.2012.6181098},
  issn          = {2331-9852},
 }

@InProceedings{Gouizi2011,
  author        = {K. Gouizi and F. B. Reguig and C. Maaoui},
  title         = {Analysis physiological signals for emotion recognition},
  booktitle     = {International Workshop on Systems, Signal Processing and their Applications, WOSSPA},
  year          = {2011},
  pages         = {147-150},
  month         = {May},
  __markedentry = {[44699956:6]},
  doi           = {10.1109/WOSSPA.2011.5931436},
 }

@Article{Hozjan_2003,
  author    = {Vladimir HozjanZdravko Kačič},
  title     = {Context-Independent Multilingual Emotion Recognition from Speech Signals},
  journal   = {International Journal of Speech Technology},
  year      = {2003},
  volume    = {6},
  number    = {3},
  pages     = {311--320},
  doi       = {10.1023/a:1023426522496},
  publisher = {Springer Nature},
  url       = {http://dx.doi.org/10.1023/A:1023426522496},
}
@article{Koolagudi_2012,
	doi = {10.1007/s10772-011-9125-1},
	url = {http://dx.doi.org/10.1007/s10772-011-9125-1},
	year = 2012,
	month = {jan},
	publisher = {Springer Nature},
	volume = {15},
	number = {2},
	pages = {99--117},
	author = {Shashidhar G. Koolagudi and K. Sreenivasa Rao},
	title = {Emotion recognition from speech: a review},
	journal = {International Journal of Speech Technology}
}

@Article{Koolagudi2012,
  author    = {Shashidhar G. Koolagudi and K. Sreenivasa Rao},
  title     = {Emotion recognition from speech using source, system, and prosodic features},
  journal   = {International Journal of Speech Technology},
  year      = {2012},
  volume    = {15},
  number    = {2},
  pages     = {265--289},
  month     = {mar},
  doi       = {10.1007/s10772-012-9139-3},
  publisher = {Springer Nature},
  url       = {http://dx.doi.org/10.1007/s10772-012-9139-3},
}
@incollection{Vicsi_2011,
	doi = {10.1007/978-3-642-18184-9_28},
	url = {http://dx.doi.org/10.1007/978-3-642-18184-9_28},
	year = 2011,
	publisher = {Springer Nature},
	pages = {331--339},
	author = {Kl{\'{a}}ra Vicsi and D{\'{a}}vid Sztah{\'{o}}},
	title = {Problems of the Automatic Emotion Recognitions in Spontaneous Speech$\mathsemicolon$ An Example for the Recognition in a Dispatcher Center},
	booktitle = {Toward Autonomous, Adaptive, and Context-Aware Multimodal Interfaces. Theoretical and Practical Issues}
}
@article{Petrantonakis_2010,
	doi = {10.1186/1744-859x-9-s1-s149},
	url = {http://dx.doi.org/10.1186/1744-859X-9-S1-S149},
	year = 2010,
	publisher = {Springer Nature},
	volume = {9},
	number = {Suppl 1},
	pages = {S149},
	author = {Panagiotis Petrantonakis and Vagia Kaltsa and Leontios Hadjileontiadis},
	title = {Selective {EEG} analysis for emotion recognition using multidimensional directed information criteria},
	journal = {Annals of General Psychiatry}
}
@incollection{Liu_2011,
	doi = {10.1007/978-3-642-22336-5_13},
	url = {http://dx.doi.org/10.1007/978-3-642-22336-5_13},
	year = 2011,
	publisher = {Springer Nature},
	pages = {256--277},
	author = {Yisi Liu and Olga Sourina and Minh Khoa Nguyen},
	title = {Real-Time {EEG}-Based Emotion Recognition and Its Applications},
	booktitle = {Lecture Notes in Computer Science}
}
@incollection{Pham_2015,
	doi = {10.1007/978-3-319-26561-2_12},
	url = {http://dx.doi.org/10.1007/978-3-319-26561-2_12},
	year = 2015,
	publisher = {Springer Nature},
	pages = {95--102},
	author = {Trung Duy Pham and Dat Tran and Wanli Ma and Nga Thuy Tran},
	title = {Enhancing Performance of {EEG}-based Emotion Recognition Systems Using Feature Smoothing},
	booktitle = {Neural Information Processing}
}
@incollection{Singh_2014,
	doi = {10.1007/978-81-322-1602-5_116},
	url = {http://dx.doi.org/10.1007/978-81-322-1602-5_116},
	year = 2014,
	publisher = {Springer Nature},
	pages = {1109--1115},
	author = {Garima Singh and Arindam Jati and Anwesha Khasnobish and Saugat Bhattacharyya and Amit Konar and D. N Tibarewala and R Janarthanan},
	title = {A Comparative Analysis of Emotion Recognition from Stimulated {EEG} Signals},
	booktitle = {Advances in Intelligent Systems and Computing}
}
@incollection{Zheng_2015,
	doi = {10.1007/978-3-319-19387-8_287},
	url = {http://dx.doi.org/10.1007/978-3-319-19387-8_287},
	year = 2015,
	publisher = {Springer Nature},
	pages = {1184--1187},
	author = {Wei-Long Zheng and Roberto Santana and Bao-Liang Lu},
	title = {Comparison of Classification Methods for {EEG}-based Emotion Recognition},
	booktitle = {{IFMBE} Proceedings}
}
@article{Jaracz_2010,
	doi = {10.1186/1744-859x-9-s1-s206},
	url = {http://dx.doi.org/10.1186/1744-859X-9-S1-S206},
	year = 2010,
	publisher = {Springer Nature},
	volume = {9},
	number = {Suppl 1},
	pages = {S206},
	author = {Jan Jaracz and Marta Grzechowiak and Lucyna Raczkowiak and Janusz Rybakowski},
	title = {Facial emotion recognition in schizophrenia: neuropsychological and psychosocial correlates},
	journal = {Annals of General Psychiatry}
}
@article{In_Albon_2013,
	doi = {10.1186/1753-2000-7-5},
	url = {http://dx.doi.org/10.1186/1753-2000-7-5},
	year = 2013,
	publisher = {Springer Nature},
	volume = {7},
	number = {1},
	pages = {5},
	author = {Tina In-Albon and Martina Bürli and Claudia Ruf and Marc Schmid},
	title = {Non-suicidal self-injury and emotion regulation: a review on facial emotion recognition and facial mimicry},
	journal = {Child and Adolescent Psychiatry and Mental Health}
}
@incollection{Ko_2010,
	doi = {10.1007/978-3-642-16584-9_67},
	url = {http://dx.doi.org/10.1007/978-3-642-16584-9_67},
	year = 2010,
	publisher = {Springer Nature},
	pages = {702--712},
	author = {Kwang-Eun Ko and Kwee-Bo Sim},
	title = {Emotion Recognition in Facial Image Sequences Using a Combination of {AAM} with {FACS} and {DBN}},
	booktitle = {Intelligent Robotics and Applications}
}
@incollection{Virvou_2015,
	doi = {10.1007/978-3-319-17744-1_2},
	url = {http://dx.doi.org/10.1007/978-3-319-17744-1_2},
	year = 2015,
	publisher = {Springer Nature},
	pages = {7--34},
	author = {Maria Virvou and George A. Tsihrintzis and Efthimios Alepis and Ioanna-Ourania Stathopoulou and Katerina Kabassi},
	title = {On the Use of Multi-attribute Decision Making for Combining Audio-Lingual and Visual-Facial Modalities in Emotion Recognition},
	booktitle = {Smart Innovation, Systems and Technologies}
}
@incollection{Chakraborty_2009,
	doi = {10.1007/978-3-540-68609-5_5},
	url = {http://dx.doi.org/10.1007/978-3-540-68609-5_5},
	year = 2009,
	publisher = {Springer Nature},
	pages = {133--173},
	author = {Aruna Chakraborty and Amit Konar},
	title = {Fuzzy Models for Facial Expression-Based Emotion Recognition and Control},
	booktitle = {Emotional Intelligence}
}
@incollection{Khan_2016,
	doi = {10.1007/978-3-319-32703-7_248},
	url = {http://dx.doi.org/10.1007/978-3-319-32703-7_248},
	year = 2016,
	publisher = {Springer Nature},
	pages = {1297--1303},
	author = {Ali Mehmood Khan and Michael Lawo},
	title = {Recognizing Emotion from Blood Volume Pulse and Skin Conductance Sensor Using Machine Learning Algorithms},
	booktitle = {{XIV} Mediterranean Conference on Medical and Biological Engineering and Computing 2016}
}
@incollection{Leng,
	doi = {10.1007/978-3-540-73333-1_30},
	url = {http://dx.doi.org/10.1007/978-3-540-73333-1_30},
	publisher = {Springer Nature},
	pages = {237--246},
	author = {H. Leng and Y. Lin and L. A. Zanzi},
	title = {An Experimental Study on Physiological Parameters Toward Driver Emotion Recognition},
	booktitle = {Ergonomics and Health Aspects of Work with Computers}
}
@article{Banks_2012,
	doi = {10.1007/s10484-011-9177-7},
	url = {http://dx.doi.org/10.1007/s10484-011-9177-7},
	year = 2012,
	month = {mar},
	publisher = {Springer Nature},
	volume = {37},
	number = {3},
	pages = {145--152},
	author = {Sarah J. Banks and Jenny Bellerose and Danielle Douglas and Marilyn Jones-Gotman},
	title = {Bilateral Skin Conductance Responses to Emotional Faces},
	journal = {Applied Psychophysiology and Biofeedback}
}
@incollection{Vanny_2013,
	doi = {10.1007/978-3-642-37374-9_12},
	url = {http://dx.doi.org/10.1007/978-3-642-37374-9_12},
	year = 2013,
	publisher = {Springer Nature},
	pages = {115--125},
	author = {Makara Vanny and Seung-Min Park and Kwang-Eun Ko and Kwee-Bo Sim},
	title = {Analysis of Physiological Signals for Emotion Recognition Based on Support Vector Machine},
	booktitle = {Advances in Intelligent Systems and Computing}
}
@incollection{Choi_2005,
	doi = {10.1007/11573548_76},
	url = {http://dx.doi.org/10.1007/11573548_76},
	year = 2005,
	publisher = {Springer Nature},
	pages = {590--597},
	author = {Ahyoung Choi and Woontack Woo},
	title = {Physiological Sensing and Feature Extraction for Emotion Recognition by Exploiting Acupuncture Spots},
	booktitle = {Affective Computing and Intelligent Interaction}
}

@inproceedings{becker2004simulating,
  title={Simulating the emotion dynamics of a multimodal conversational agent},
  author={Becker, Christian and Kopp, Stefan and Wachsmuth, Ipke},
  booktitle={Tutorial and Research Workshop on Affective Dialogue Systems},
  pages={154--165},
  year={2004},
  organization={Springer}
}
@incollection{Cheng_2012,
	doi = {10.1007/978-3-642-03718-4_6},
	url = {http://dx.doi.org/10.1007/978-3-642-03718-4_6},
	year = 2012,
	publisher = {Springer Nature},
	pages = {49--52},
	author = {Bo Cheng},
	title = {Emotion Recognition from Physiological Signals Using Support Vector Machine},
	booktitle = {Advances in Intelligent and Soft Computing}
}
@inproceedings{wagner2005physiological,
  title={From physiological signals to emotions: Implementing and comparing selected methods for feature extraction and classification},
  author={Wagner, Johannes and Kim, Jonghwa and Andr{\'e}, Elisabeth},
  booktitle={2005 IEEE International Conference on Multimedia and Expo},
  pages={940--943},
  year={2005},
  organization={IEEE}
}
@incollection{Cheng_2011,
	doi = {10.1007/978-3-642-23214-5_54},
	url = {http://dx.doi.org/10.1007/978-3-642-23214-5_54},
	year = 2011,
	publisher = {Springer Nature},
	pages = {412--417},
	author = {Bo Cheng},
	title = {Emotion Recognition from Physiological Signals Using {AdaBoost}},
	booktitle = {Communications in Computer and Information Science}
}

@article{ringeval2015prediction,
  title={Prediction of asynchronous dimensional emotion ratings from audiovisual and physiological data},
  author={Ringeval, Fabien and Eyben, Florian and Kroupi, Eleni and Yuce, Anil and Thiran, Jean-Philippe and Ebrahimi, Touradj and Lalanne, Denis and Schuller, Bj{\"o}rn},
  journal={Pattern Recognition Letters},
  volume={66},
  pages={22--30},
  year={2015},
  publisher={Elsevier}
}
@inproceedings{ringeval2013introducing,
  title={Introducing the RECOLA multimodal corpus of remote collaborative and affective interactions},
  author={Ringeval, Fabien and Sonderegger, Andreas and Sauer, Juergen and Lalanne, Denis},
  booktitle={Automatic Face and Gesture Recognition (FG), 2013 10th IEEE International Conference and Workshops on},
  pages={1--8},
  year={2013},
  organization={IEEE}
}
@article{xianhai2011study,
  title={Study of emotion recognition based on electrocardiogram and RBF neural network},
  author={Xianhai, Guo},
  journal={Procedia Engineering},
  volume={15},
  pages={2408--2412},
  year={2011},
  publisher={Elsevier}
}
@INPROCEEDINGS{5768878, 
author={X. Guo}, 
booktitle={2011 International Conference on Consumer Electronics, Communications and Networks (CECNet)}, 
title={Research on emotion recognition based on physiological signal and AuBT}, 
year={2011}, 
pages={614-617}, 
doi={10.1109/CECNET.2011.5768878}, 
month={April},}



@Inbook{Esposito2007,
author="Esposito, Anna
and Serio, Manuela",
editor="Esposito, Anna
and Faundez-Zanuy, Marcos
and Keller, Eric
and Marinaro, Maria",
title="Children's Perception of Musical Emotional Expressions",
bookTitle="Verbal and Nonverbal Communication Behaviours: COST Action 2102 International Workshop, Vietri sul Mare, Italy, March 29-31, 2007, Revised Selected and Invited Papers",
year="2007",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="51--64",
isbn="978-3-540-76442-7",
doi="10.1007/978-3-540-76442-7_5",
url="http://dx.doi.org/10.1007/978-3-540-76442-7_5"
}



@INPROCEEDINGS{5610511, 
author={Lianzhe Zhou and Huanli Pang and Hanmei Liu and Wei Xiao}, 
booktitle={2010 International Conference on Computer, Mechatronics, Control and Electronic Engineering}, 
title={Applications of Simulated Annealing Genetic Algorithm to emotion recognition from physiological signals}, 
year={2010}, 
volume={1}, 
pages={358-360}, 
doi={10.1109/CMCE.2010.5610511}, 
ISSN={2159-6026}, 
month={Aug},}



@IEEEtranBSTCTL{IEEEexample:BSTcontrol,
CTLdash_repeated_names = "no",
}







@Article{Kricos1982,
  author    = {Kricos, Patricia B and Lesner, Sharon A},
  title     = {Differences in visual intelligibility across talkers.},
  journal   = {The Volta Review},
  year      = {1982},
  publisher = {Alexander Graham Bell Assn for the Deaf and Hard of Hearing},
}

@Article{Sekiyama1991,
  author    = {Sekiyama, Kaoru and Tohkura, Yoh�ichi},
  title     = {McGurk effect in non-English listeners: Few visual effects for Japanese subjects hearing Japanese syllables of high auditory intelligibility},
  journal   = {The Journal of the Acoustical Society of America},
  year      = {1991},
  volume    = {90},
  number    = {4},
  pages     = {1797--1805},
  publisher = {Acoustical Society of America},
}



@Article{Mulac1986,
  author    = {Mulac, Anthony and Lundell, Torborg Louisa},
  title     = {Linguistic contributors to the gender-linked language effect},
  journal   = {Journal of Language and Social Psychology},
  year      = {1986},
  volume    = {5},
  number    = {2},
  pages     = {81--101},
  publisher = {Sage Publications},
}

@Article{Mulac2001,
  author    = {Mulac, Anthony and Bradac, James J and Gibbons, Pamela},
  title     = {Empirical support for the gender-as-culture hypothesis.},
  journal   = {Human Communication Research},
  year      = {2001},
  volume    = {27},
  number    = {1},
  pages     = {121--152},
  publisher = {Wiley Online Library},
}

@Article{Mehl2003,
  author    = {Mehl, Matthias R and Pennebaker, James W},
  title     = {The sounds of social life: a psychometric analysis of students' daily social environments and natural conversations.},
  journal   = {Journal of personality and social psychology},
  year      = {2003},
  volume    = {84},
  number    = {4},
  pages     = {857},
  publisher = {American Psychological Association},
}





@Article{Krauss1996,
  author    = {Krauss, Robert M and Chen, Yihsiu and Chawla, Purnima},
  title     = {Nonverbal behavior and nonverbal communication: What do conversational hand gestures tell us?},
  journal   = {Advances in experimental social psychology},
  year      = {1996},
  volume    = {28},
  pages     = {389--450},
  publisher = {Elsevier},
}

@InProceedings{Bhuiyan2009,
  author    = {Bhuiyan, Moniruzzaman and Picking, Rich},
  title     = {Gesture-controlled user interfaces, what have we done and what�s next},
  booktitle = {Proceedings of the Fifth Collaborative Research Symposium on Security, E-Learning, Internet and Networking (SEIN 2009), Darmstadt, Germany},
  year      = {2009},
  pages     = {25--29},
}



@Article{Karam2005,
  author  = {Karam, Maria and Schraefel, MC},
  title   = {A Taxonomy of Gestures in Human Computer Interactions. University of Southampton},
  journal = {Computing Service},
  year    = {2005},
}



@Article{Luciani2007,
  author    = {Luciani, Annie},
  title     = {Ergotic/epistemic/semiotic functions},
  journal   = {Enaction and enactive interfaces: a handbook of terms},
  year      = {2007},
  pages     = {96--97},
  publisher = {Enactive Systems Books},
}

@Article{Sharma,
  author  = {Sharma, Praveen Kumar and Sharma, Shreya},
  title   = {Evolution of Hand Gesture Recognition: A Review},
  journal = {International Journal Of Engineering And Computer Science ISSN},
  pages   = {2319--7242},
}





@Book{Goldberger2012,
  title     = {Clinical Electrocardiography: A Simplified Approach},
  publisher = {Elsevier Health Sciences},
  year      = {2012},
  author    = {Goldberger, A. L.},
  url       = {https://books.google.com.au/books?id=PFUZD0CLSrwC},
}

@Article{Winton1984,
  author    = {Winton, Ward M and Putnam, Lois E and Krauss, Robert M},
  title     = {Facial and autonomic manifestations of the dimensional structure of emotion},
  journal   = {Journal of Experimental Social Psychology},
  year      = {1984},
  volume    = {20},
  number    = {3},
  pages     = {195--216},
  publisher = {Elsevier},
}



@Article{Lang1995,
  author    = {Lang, Peter J},
  title     = {The emotion probe: Studies of motivation and attention.},
  journal   = {American psychologist},
  year      = {1995},
  volume    = {50},
  number    = {5},
  pages     = {372},
  publisher = {American Psychological Association},
}



@Article{Ekman1983,
  author    = {Ekman, Paul and Levenson, Robert W and Friesen, Wallace V},
  title     = {Autonomic nervous system activity distinguishes among emotions},
  journal   = {Science},
  year      = {1983},
  volume    = {221},
  number    = {4616},
  pages     = {1208--1210},
  publisher = {American Association for the Advancement of Science},
}

@Article{Aasman1987,
  author    = {Aasman, Jans and Mulder, Gijsbertus and Mulder, Lambertus JM},
  title     = {Operator effort and the measurement of heart-rate variability},
  journal   = {Human Factors: The Journal of the Human Factors and Ergonomics Society},
  year      = {1987},
  volume    = {29},
  number    = {2},
  pages     = {161--170},
  publisher = {Sage Publications},
}



@Article{Ax1953,
  author    = {Ax, Albert F},
  title     = {The physiological differentiation between fear and anger in humans.},
  journal   = {Psychosomatic medicine},
  year      = {1953},
  volume    = {15},
  number    = {5},
  pages     = {433--442},
  publisher = {LWW},
}


@InProceedings{Biswas2011,
  author       = {Biswas, Kanad K and Basu, Saurav Kumar},
  title        = {Gesture recognition using microsoft kinect{\textregistered}},
  booktitle    = {Automation, Robotics and Applications (ICARA), 2011 5th International Conference on},
  year         = {2011},
  pages        = {100--103},
  organization = {IEEE},
}



@Book{Peper1990,
  title     = {Breathing for Health: Using Biofeedback},
  publisher = {Thought Technology},
  year      = {1990},
  author    = {Peper, Erik},
}

@article{fleuret2004fast,
  title={Fast binary feature selection with conditional mutual information},
  author={Fleuret, Fran{\c{c}}ois},
  journal={Journal of Machine Learning Research},
  volume={5},
  number={Nov},
  pages={1531--1555},
  year={2004}
}
@article{torkkola2003feature,
  title={Feature extraction by non-parametric mutual information maximization},
  author={Torkkola, Kari},
  journal={Journal of machine learning research},
  volume={3},
  number={Mar},
  pages={1415--1438},
  year={2003}
}
@article{lazar2012survey,
  title={A survey on filter techniques for feature selection in gene expression microarray analysis},
  author={Lazar, Cosmin and Taminau, Jonatan and Meganck, Stijn and Steenhoff, David and Coletta, Alain and Molter, Colin and de Schaetzen, Virginie and Duque, Robin and Bersini, Hugues and Nowe, Ann},
  journal={IEEE/ACM Transactions on Computational Biology and Bioinformatics (TCBB)},
  volume={9},
  number={4},
  pages={1106--1119},
  year={2012},
  publisher={IEEE Computer Society Press}
}
@article{roebroeck2005mapping,
  title={Mapping directed influence over the brain using Granger causality and fMRI},
  author={Roebroeck, Alard and Formisano, Elia and Goebel, Rainer},
  journal={Neuroimage},
  volume={25},
  number={1},
  pages={230--242},
  year={2005},
  publisher={Elsevier}
}
@article{vijayalakshmi2015minimum,
  title={Minimum connected component--a novel approach to detection of cognitive load induced changes in functional brain networks},
  author={Vijayalakshmi, Ramasamy and Nandagopal, D and Dasari, Naga and Cocks, Bernie and Dahal, Nabaraj and Thilaga, M},
  journal={Neurocomputing},
  volume={170},
  pages={15--31},
  year={2015},
  publisher={Elsevier}
}
@article{niso2013hermes,
  title={HERMES: towards an integrated toolbox to characterize functional and effective brain connectivity},
  author={Niso, Guiomar and Bru{\~n}a, Ricardo and Pereda, Ernesto and Guti{\'e}rrez, Ricardo and Bajo, Ricardo and Maest{\'u}, Fernando and del-Pozo, Francisco},
  journal={Neuroinformatics},
  volume={11},
  number={4},
  pages={405--434},
  year={2013},
  publisher={Springer}
}
@article{kraskov2004estimating,
  title={Estimating mutual information},
  author={Kraskov, Alexander and St{\"o}gbauer, Harald and Grassberger, Peter},
  journal={Physical review E},
  volume={69},
  number={6},
  pages={066138},
  year={2004},
  publisher={APS}
}

@book{armstrong2015,
  title={Field guide to gestures: How to identify and interpret virtually every gesture known to man},
  author={Armstrong, Nancy and Wagner, Melissa},
  year={2015},
  publisher={Quirk Books}
}

@article {BJOP2449,
author = {Priest, A. G. and Lindsay, R. O.},
title = {New light on novice—expert differences in physics problem solving},
journal = {British Journal of Psychology},
volume = {83},
number = {3},
publisher = {Blackwell Publishing Ltd},
issn = {2044-8295},
url = {http://dx.doi.org/10.1111/j.2044-8295.1992.tb02449.x},
doi = {10.1111/j.2044-8295.1992.tb02449.x},
pages = {389--405},
year = {1992},
}




@article{sedgwick2012pearson,
  title={Pearson’s correlation coefficient},
  author={Sedgwick, Philip},
  journal={Bmj},
  volume={345},
  pages={e4483},
  year={2012},
  publisher={British Medical Journal Publishing Group}
}


@article{wu2012graph,
  title={Graph theoretical analysis of EEG functional connectivity during music perception},
  author={Wu, Junjie and Zhang, Junsong and Liu, Chu and Liu, Dongwei and Ding, Xiaojun and Zhou, Changle},
  journal={Brain research},
  volume={1483},
  pages={71--81},
  year={2012},
  publisher={Elsevier}
}
@inproceedings{shovon2015cognitive,
  title={Cognitive activity during web search},
  author={Shovon, Md Hedayetul Islam and Nandagopal, D Nanda and Du, Jia Tina and Vijayalakshmi, Ramasamy and Cocks, Bernadine},
  booktitle={Proceedings of the 38th International ACM SIGIR Conference on Research and Development in Information Retrieval},
  pages={967--970},
  year={2015},
  organization={ACM}
}
@article{de2008cortical,
  title={Cortical network dynamics during foot movements},
  author={De Vico Fallani, Fabrizio and Astolfi, Laura and Cincotti, Febo and Mattia, Donatella and Marciani, Maria Grazia and Tocci, Andrea and Salinari, Serenella and Witte, Herbert and Hesse, Wolfram and Gao, Shangkai and others},
  journal={Neuroinformatics},
  volume={6},
  number={1},
  pages={23--34},
  year={2008},
  publisher={Springer}
}
@article{leistedt2009altered,
  title={Altered sleep brain functional connectivity in acutely depressed patients},
  author={Leistedt, Samu{\"e}l JJ and Coumans, Nathalie and Dumont, Martine and Lanquart, Jean-Pol and Stam, Cornelis J and Linkowski, Paul},
  journal={Human brain mapping},
  volume={30},
  number={7},
  pages={2207--2219},
  year={2009},
  publisher={Wiley Online Library}
}
@article{ahmadlou2012graph,
  title={Graph theoretical analysis of organization of functional brain networks in ADHD},
  author={Ahmadlou, Mehran and Adeli, Hojjat and Adeli, Amir},
  journal={Clinical EEG and neuroscience},
  volume={43},
  number={1},
  pages={5--13},
  year={2012},
  publisher={SAGE Publications Sage CA: Los Angeles, CA}
}
@article{jalili2011eeg,
  title={EEG-based functional networks in schizophrenia},
  author={Jalili, Mahdi and Knyazeva, Maria G},
  journal={Computers in Biology and Medicine},
  volume={41},
  number={12},
  pages={1178--1186},
  year={2011},
  publisher={Elsevier}
}
@article{rubinov2009small,
  title={Small-world properties of nonlinear brain activity in schizophrenia},
  author={Rubinov, Mikail and Knock, Stuart A and Stam, Cornelis J and Micheloyannis, Sifis and Harris, Anthony WF and Williams, Leanne M and Breakspear, Michael},
  journal={Human brain mapping},
  volume={30},
  number={2},
  pages={403--416},
  year={2009},
  publisher={Wiley Online Library}
}
@article{langer2012functional,
  title={Functional brain network efficiency predicts intelligence},
  author={Langer, Nicolas and Pedroni, Andreas and Gianotti, Lorena RR and H{\"a}nggi, J{\"u}rgen and Knoch, Daria and J{\"a}ncke, Lutz},
  journal={Human brain mapping},
  volume={33},
  number={6},
  pages={1393--1406},
  year={2012},
  publisher={Wiley Online Library}
}
@article{micheloyannis2006using,
  title={Using graph theoretical analysis of multi channel EEG to evaluate the neural efficiency hypothesis},
  author={Micheloyannis, Sifis and Pachou, Ellie and Stam, Cornelis J and Vourkas, Michael and Erimaki, Sophia and Tsirka, Vasso},
  journal={Neuroscience letters},
  volume={402},
  number={3},
  pages={273--277},
  year={2006},
  publisher={Elsevier}
}
@article{salvador2005neurophysiological,
  title={Neurophysiological architecture of functional magnetic resonance images of human brain},
  author={Salvador, Raymond and Suckling, John and Coleman, Martin R and Pickard, John D and Menon, David and Bullmore, ED},
  journal={Cerebral cortex},
  volume={15},
  number={9},
  pages={1332--1342},
  year={2005},
  publisher={Oxford University Press}
}
@article{yan2011driving,
  title={Driving and driven architectures of directed small-world human brain functional networks},
  author={Yan, Chaogan and He, Yong},
  journal={PloS one},
  volume={6},
  number={8},
  pages={e23460},
  year={2011},
  publisher={Public Library of Science}
}
article{achard2006resilient,
  title={A resilient, low-frequency, small-world human brain functional network with highly connected association cortical hubs},
  author={Achard, Sophie and Salvador, Raymond and Whitcher, Brandon and Suckling, John and Bullmore, ED},
  journal={Journal of Neuroscience},
  volume={26},
  number={1},
  pages={63--72},
  year={2006},
  publisher={Soc Neuroscience},
}
@article{leicht2008community,
  title={Community structure in directed networks},
  author={Leicht, Elizabeth A and Newman, Mark EJ},
  journal={Physical review letters},
  volume={100},
  number={11},
  pages={118703},
  year={2008},
  publisher={APS}
}
@article{stam2004scale,
  title={Scale-free dynamics of global functional connectivity in the human brain},
  author={Stam, Cornelis Jan and De Bruin, Eveline Astrid},
  journal={Human brain mapping},
  volume={22},
  number={2},
  pages={97--109},
  year={2004},
  publisher={Wiley Online Library}
}
@article{bassett2009human,
  title={Human brain networks in health and disease},
  author={Bassett, Danielle S and Bullmore, Edward T},
  journal={Current opinion in neurology},
  volume={22},
  number={4},
  pages={340},
  year={2009},
  publisher={NIH Public Access}
}
@article{sporns2004organization,
  title={Organization, development and function of complex brain networks},
  author={Sporns, Olaf and Chialvo, Dante R and Kaiser, Marcus and Hilgetag, Claus C},
  journal={Trends in cognitive sciences},
  volume={8},
  number={9},
  pages={418--425},
  year={2004},
  publisher={Elsevier}
}

@article{boccaletti2006complex,
  title={Complex networks: Structure and dynamics},
  author={Boccaletti, Stefano and Latora, Vito and Moreno, Yamir and Chavez, Martin and Hwang, D-U},
  journal={Physics reports},
  volume={424},
  number={4-5},
  pages={175--308},
  year={2006},
  publisher={Elsevier}
}

@misc{biopacsystemsinc, title={ECG: Cardiology | Research | BIOPAC}, url={https://www.biopac.com/application/ecg-cardiology/}, journal={BIOPAC Systems, Inc.}}
@Article{Vicente2011,
author="Vicente, Raul
and Wibral, Michael
and Lindner, Michael
and Pipa, Gordon",
title="Transfer entropy---a model-free measure of effective connectivity for the neurosciences",
journal="Journal of Computational Neuroscience",
year="2011",
month="Feb",
day="01",
volume="30",
number="1",
pages="45--67",
abstract="Understanding causal relationships, or effective connectivity, between parts of the brain is of utmost importance because a large part of the brain's activity is thought to be internally generated and, hence, quantifying stimulus response relationships alone does not fully describe brain dynamics. Past efforts to determine effective connectivity mostly relied on model based approaches such as Granger causality or dynamic causal modeling. Transfer entropy (TE) is an alternative measure of effective connectivity based on information theory. TE does not require a model of the interaction and is inherently non-linear. We investigated the applicability of TE as a metric in a test for effective connectivity to electrophysiological data based on simulations and magnetoencephalography (MEG) recordings in a simple motor task. In particular, we demonstrate that TE improved the detectability of effective connectivity for non-linear interactions, and for sensor level MEG signals where linear methods are hampered by signal-cross-talk due to volume conduction.",
issn="1573-6873",
doi="10.1007/s10827-010-0262-3",
url="https://doi.org/10.1007/s10827-010-0262-3"
}


@Article{Neymotin2011,
author="Neymotin, Samuel A.
and Jacobs, Kimberle M.
and Fenton, Andr{\'e} A.
and Lytton, William W.",
title="Synaptic information transfer in computer models of neocortical columns",
journal="Journal of Computational Neuroscience",
year="2011",
month="Feb",
day="01",
volume="30",
number="1",
pages="69--84",
abstract="Understanding the direction and quantity of information flowing in neuronal networks is a fundamental problem in neuroscience. Brains and neuronal networks must at the same time store information about the world and react to information in the world. We sought to measure how the activity of the network alters information flow from inputs to output patterns. Using neocortical column neuronal network simulations, we demonstrated that networks with greater internal connectivity reduced input/output correlations from excitatory synapses and decreased negative correlations from inhibitory synapses, measured by Kendall's $\tau$ correlation. Both of these changes were associated with reduction in information flow, measured by normalized transfer entropy (nTE). Information handling by the network reflected the degree of internal connectivity. With no internal connectivity, the feedforward network transformed inputs through nonlinear summation and thresholding. With greater connectivity strength, the recurrent network translated activity and information due to contribution of activity from intrinsic network dynamics. This dynamic contribution amounts to added information drawn from that stored in the network. At still higher internal synaptic strength, the network corrupted the external information, producing a state where little external information came through. The association of increased information retrieved from the network with increased gamma power supports the notion of gamma oscillations playing a role in information processing.",
issn="1573-6873",
doi="10.1007/s10827-010-0253-4",
url="https://doi.org/10.1007/s10827-010-0253-4"
}







@article{doi:10.1152/jn.01106.2006,
author = {Gourévitch, Boris and Eggermont, Jos J.},
title = {Evaluating Information Transfer Between Auditory Cortical Neurons},
journal = {Journal of Neurophysiology},
volume = {97},
number = {3},
pages = {2533-2543},
year = {2007},
doi = {10.1152/jn.01106.2006},
    note ={PMID: 17202243},

URL = { 
        https://doi.org/10.1152/jn.01106.2006
    
},
eprint = { 
        https://doi.org/10.1152/jn.01106.2006
    
}
,
    abstract = { Transfer entropy, presented as a new tool for investigating neural assemblies, quantifies the fraction of information in a neuron found in the past history of another neuron. The asymmetry of the measure allows feedback evaluations. In particular, this tool has potential applications in investigating windows of temporal integration and stimulus-induced modulation of firing rate. Transfer entropy is also able to eliminate some effects of common history in spike trains and obtains results that are different from cross-correlation. The basic transfer entropy properties are illustrated with simulations. The information transfer through a network of 16 simultaneous multiunit recordings in cat's auditory cortex was examined for a large number of acoustic stimulus types. Application of the transfer entropy to a large database of multiple single-unit activity in cat's primary auditory cortex revealed that most windows of temporal integration found during spontaneous activity range between 2 and 15 ms. The normalized transfer entropy shows similarities and differences with the strength of cross-correlation; these form the basis for revisiting the neural assembly concept. }
}




@article{Shannon1951pred,
author = {Shannon, C. E.},
title = {Prediction and Entropy of Printed English},
journal = {Bell System Technical Journal},
volume = {30},
number = {1},
pages = {50-64},
doi = {10.1002/j.1538-7305.1951.tb01366.x},
url = {https://onlinelibrary.wiley.com/doi/abs/10.1002/j.1538-7305.1951.tb01366.x},
eprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/j.1538-7305.1951.tb01366.x},
year = {1951}
}


@article{Supp2007,
    author = {Supp, Gernot G. AND Schlögl, Alois AND Trujillo-Barreto, Nelson AND Müller, Matthias M. AND Gruber, Thomas},
    journal = {PLOS ONE},
    publisher = {Public Library of Science},
    title = {Directed Cortical Information Flow during Human Object Recognition: Analyzing Induced EEG Gamma-Band Responses in Brain's Source Space},
    year = {2007},
    month = {08},
    volume = {2},
    url = {https://doi.org/10.1371/journal.pone.0000684},
    pages = {1-11},
    abstract = {The increase of induced gamma-band responses (iGBRs; oscillations >30 Hz) elicited by familiar (meaningful) objects is well established in electroencephalogram (EEG) research. This frequency-specific change at distinct locations is thought to indicate the dynamic formation of local neuronal assemblies during the activation of cortical object representations. As analytically power increase is just a property of a single location, phase-synchrony was introduced to investigate the formation of large-scale networks between spatially distant brain sites. However, classical phase-synchrony reveals symmetric, pair-wise correlations and is not suited to uncover the directionality of interactions. Here, we investigated the neural mechanism of visual object processing by means of directional coupling analysis going beyond recording sites, but rather assessing the directionality of oscillatory interactions between brain areas directly. This study is the first to identify the directionality of oscillatory brain interactions in source space during human object recognition and suggests that familiar, but not unfamiliar, objects engage widespread reciprocal information flow. Directionality of cortical information-flow was calculated based upon an established Granger-Causality coupling-measure (partial-directed coherence; PDC) using autoregressive modeling. To enable comparison with previous coupling studies lacking directional information, phase-locking analysis was applied, using wavelet-based signal decompositions. Both, autoregressive modeling and wavelet analysis, revealed an augmentation of iGBRs during the presentation of familiar objects relative to unfamiliar controls, which was localized to inferior-temporal, superior-parietal and frontal brain areas by means of distributed source reconstruction. The multivariate analysis of PDC evaluated each possible direction of brain interaction and revealed widespread reciprocal information-transfer during familiar object processing. In contrast, unfamiliar objects entailed a sparse number of only unidirectional connections converging to parietal areas. Considering the directionality of brain interactions, the current results might indicate that successful activation of object representations is realized through reciprocal (feed-forward and feed-backward) information-transfer of oscillatory connections between distant, functionally specific brain areas.},
    number = {8},
    doi = {10.1371/journal.pone.0000684}
}
@article{sato2009frequency,
  title={Frequency domain connectivity identification: an application of partial directed coherence in fMRI},
  author={Sato, Joao R and Takahashi, Daniel Y and Arcuri, Silvia M and Sameshima, Koichi and Morettin, Pedro A and Baccal{\'a}, Luiz A},
  journal={Human brain mapping},
  volume={30},
  number={2},
  pages={452--461},
  year={2009},
  publisher={Wiley Online Library}
}
@article{he2014nonlinear,
  title={A nonlinear causality measure in the frequency domain: Nonlinear partial directed coherence with applications to EEG},
  author={He, Fei and Billings, Stephen A and Wei, Hua-Liang and Sarrigiannis, Ptolemaios G},
  journal={Journal of neuroscience methods},
  volume={225},
  pages={71--80},
  year={2014},
  publisher={Elsevier}
}
@article{baccala2001partial,
  title={Partial directed coherence: a new concept in neural structure determination},
  author={Baccal{\'a}, Luiz A and Sameshima, Koichi},
  journal={Biological cybernetics},
  volume={84},
  number={6},
  pages={463--474},
  year={2001},
  publisher={Springer}
}
@article{de2008cortical,
  title={Cortical network dynamics during foot movements},
  author={De Vico Fallani, Fabrizio and Astolfi, Laura and Cincotti, Febo and Mattia, Donatella and Marciani, Maria Grazia and Tocci, Andrea and Salinari, Serenella and Witte, Herbert and Hesse, Wolfram and Gao, Shangkai and others},
  journal={Neuroinformatics},
  volume={6},
  number={1},
  pages={23--34},
  year={2008},
  publisher={Springer}
}
@article{ancona2004radial,
  title={Radial basis function approach to nonlinear Granger causality of time series},
  author={Ancona, Nicola and Marinazzo, Daniele and Stramaglia, Sebastiano},
  journal={Physical Review E},
  volume={70},
  number={5},
  pages={056221},
  year={2004},
  publisher={APS}
}
@article{diks2006new,
  title={A new statistic and practical guidelines for nonparametric Granger causality testing},
  author={Diks, Cees and Panchenko, Valentyn},
  journal={Journal of Economic Dynamics and Control},
  volume={30},
  number={9-10},
  pages={1647--1669},
  year={2006},
  publisher={Elsevier}
}
@article{marinazzo2008kernel,
  title={Kernel-Granger causality and the analysis of dynamical networks},
  author={Marinazzo, Daniele and Pellicoro, Mario and Stramaglia, Sebastiano},
  journal={Physical review E},
  volume={77},
  number={5},
  pages={056215},
  year={2008},
  publisher={APS}
}
@article{hesse2003use,
  title={The use of time-variant EEG Granger causality for inspecting directed interdependencies of neural assemblies},
  author={Hesse, Wolfram and M{\"o}ller, Eva and Arnold, Matthias and Schack, B{\"a}rbel},
  journal={Journal of neuroscience methods},
  volume={124},
  number={1},
  pages={27--44},
  year={2003},
  publisher={Elsevier}
}
@Article{Oviatt2000,
  author    = {Oviatt, Sharon and Cohen, Phil and Wu, Lizhong and Duncan, Lisbeth and Suhm, Bernhard and Bers, Josh and Holzman, Thomas and Winograd, Terry and Landay, James and Larson, Jim and others},
  title     = {Designing the user interface for multimodal speech and pen-based gesture applications: state-of-the-art systems and future research directions},
  journal   = {Human-computer interaction},
  year      = {2000},
  volume    = {15},
  number    = {4},
  pages     = {263--322},
  publisher = {Taylor \& Francis},
}

@Misc{Zuberec2001,
  author    = {Zuberec, Sarah E and Matheson, Lisa and Cyr, Craig and Li, Hang and Masters, Steven P},
  title     = {Speech recognition system with changing grammars and grammar help command},
  month     = oct #{~2},
  year      = {2001},
  note      = {US Patent 6,298,324},
  publisher = {Google Patents},
}

@Article{Rabiner1993,
  author    = {Rabiner, Lawrence and Juang, Biing-Hwang},
  title     = {Fundamentals of speech recognition},
  year      = {1993},
  publisher = {Prentice hall},
}

@Article{Stollznow2011,
  author    = {Stollznow, Karen},
  title     = {Bad language: body language--(don't) read my lips},
  journal   = {Skeptic (Altadena, CA)},
  year      = {2011},
  volume    = {17},
  number    = {1},
  pages     = {6--8},
  publisher = {Skeptics Society \& Skeptic Magazine},
}
@article{li2006automatic,
  title={Automatic removal of the eye blink artifact from EEG using an ICA-based template matching approach},
  author={Li, Yandong and Ma, Zhongwei and Lu, Wenkai and Li, Yanda},
  journal={Physiological measurement},
  volume={27},
  number={4},
  pages={425},
  year={2006},
  publisher={IOP Publishing}
}
@article{solomon1991psd,
  title={PSD computations using Welch's method},
  author={Solomon Jr, OM},
  journal={NASA STI/Recon Technical Report N},
  volume={92},
  year={1991}
}
@inproceedings{baig2019expertise,
  title={Expertise Classification using Functional Brain Networks and Normalized Transfer Entropy of EEG in Design Applications},
  author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
  booktitle={Proceedings of the 2019 11th International Conference on Computer and Automation Engineering},
  pages={41--46},
  year={2019},
  organization={ACM}
}
@article{baig2019connectivity,
  title={Connectivity Analysis Using Functional Brain Networks to Evaluate Cognitive Activity during 3D Modelling},
  author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
  journal={Brain sciences},
  volume={9},
  number={2},
  pages={24},
  year={2019},
  publisher={Multidisciplinary Digital Publishing Institute}
}
@article{benbadis2010eeg,
  title={EEG artifacts},
  author={Benbadis, Selim R and Rielo, Diego},
  journal={Distribution},
  volume={12},
  pages={1--23},
  year={2010}
}
@article{zhou2019many,
  title={How many channels are suitable for independent component analysis in motor imagery brain-computer interface},
  author={Zhou, Bangyan and Wu, Xiaopei and Ruan, Jing and Zhao, LV and Zhang, Lei},
  journal={Biomedical Signal Processing and Control},
  volume={50},
  pages={103--120},
  year={2019},
  publisher={Elsevier}
}
@article{kandaswamy2005removal,
  title={Removal of ocular artifacts from EEG—A Survey},
  author={Kandaswamy, A and Krishnaveni, V and Jayaraman, S and Malmurugan, N and Ramadoss, K},
  journal={IETE journal of research},
  volume={51},
  number={2},
  pages={121--130},
  year={2005},
  publisher={Taylor \& Francis}
}
@article{delorme2011eeglab,
  title={EEGLAB, SIFT, NFT, BCILAB, and ERICA: new tools for advanced EEG processing},
  author={Delorme, Arnaud and Mullen, Tim and Kothe, Christian and Acar, Zeynep Akalin and Bigdely-Shamlo, Nima and Vankov, Andrey and Makeig, Scott},
  journal={Computational intelligence and neuroscience},
  volume={2011},
  pages={10},
  year={2011},
  publisher={Hindawi Publishing Corp.}
}
@misc{mathworks, 
title={MATLAB}, 
note={\url{https://au.mathworks.com/products/matlab.html},last accessed on 11/05/2019},
url={https://au.mathworks.com/products/matlab.html}, journal={MathWorks},
urldate = {2019-05-11},}

@misc{testbenchmanual, 
title={TestBench™ User Manual - Crossroads Academy},
note={\url{https://www.crossroadsacademy.org/crossroads/wp-content/uploads/2016/05/Test-Bench-Manual-.pdf},  last accessed on 11/05/2019},
url={https://www.crossroadsacademy.org/crossroads/wp-content/uploads/2016/05/Test-Bench-Manual-.pdf}, 
journal={TestBench Manual},
urldate = {2019-05-11},}
@misc{emotiv, 
title={Emotiv Inc.}, 
note={\url{https://www.emotiv.com}, last accessed on 11/05/2019}, journal={Emotiv}}
@misc{imotions, title={Emotiv EPOC EEG | EEG Hardware}, 
note={\url{https://imotions.com/emotiv-epoc-eeg}, last accessed on 11/05/2019},
url={https://imotions.com/emotiv-epoc-eeg/}, 
journal={iMotions},
urldate = {2019-05-11},}
@article{herwig2003using,
  title={Using the international 10-20 EEG system for positioning of transcranial magnetic stimulation},
  author={Herwig, Uwe and Satrapi, Peyman and Sch{\"o}nfeldt-Lecuona, Carlos},
  journal={Brain topography},
  volume={16},
  number={2},
  pages={95--99},
  year={2003},
  publisher={Springer}
}
@inproceedings{crk2014toward,
  title={Toward using alpha and theta brain waves to quantify programmer expertise},
  author={Crk, Igor and Kluthe, Timothy},
  booktitle={Engineering in medicine and biology society (embc), 2014 36th annual international conference of the ieee},
  pages={5373--5376},
  year={2014},
  organization={IEEE}
}
@article{witelson1985brain,
  title={The brain connection: the corpus callosum is larger in left-handers},
  author={Witelson, Sandra F},
  journal={Science},
  volume={229},
  number={4714},
  pages={665--668},
  year={1985},
  publisher={American Association for the Advancement of Science}
}
@article{smit2005mental,
  title={Mental and physical effort affect vigilance differently},
  author={Smit, Annika S and Eling, Paul ATM and Hopman, Maria T and Coenen, Anton ML},
  journal={International Journal of Psychophysiology},
  volume={57},
  number={3},
  pages={211--217},
  year={2005},
  publisher={Elsevier}
}

@Book{Payne2001,
  title     = {Different but equal: Communication between the sexes},
  publisher = {Greenwood Publishing Group},
  year      = {2001},
  author    = {Payne, Kay E},
}

@article{baker2009,
  title={Developments and directions in speech recognition and understanding, Part 1 [DSP Education]},
  author={Baker, Janet M and Deng, Li and Glass, James and Khudanpur, Sanjeev and Lee, Chin-Hui and Morgan, Nelson and O'Shaughnessy, Douglas},
  journal={IEEE Signal Processing Magazine},
  volume={26},
  number={3},
  pages={75--80},
  year={2009},
  publisher={IEEE}
}

@article{maas2012,
  title={Recurrent neural networks for noise reduction in robust ASR},
  author={Maas, Andrew and Le, Quoc V and O’neil, Tyler M and Vinyals, Oriol and Nguyen, Patrick and Ng, Andrew Y},
  year={2012}
}

@article{muda2010,
  title={Voice recognition algorithms using mel frequency cepstral coefficient (MFCC) and dynamic time warping (DTW) techniques},
  author={Muda, Lindasalwa and Begam, Mumtaj and Elamvazuthi, I},
  journal={arXiv preprint arXiv:1003.4083},
  year={2010}
}

@Book{Moir1992,
  title     = {Brain sex: The real difference between men and women},
  publisher = {Laurel Leaf},
  year      = {1992},
  author    = {Moir, Anne},
}

@Article{Propper2010,
  author    = {Propper, Ruth E and Bruny{\'e}, Tad T and Christman, Stephen D and Bologna, Jessica},
  title     = {Negative emotional valence is associated with non-right-handedness and increased imbalance of hemispheric activation as measured by tympanic membrane temperature},
  journal   = {The Journal of nervous and mental disease},
  year      = {2010},
  volume    = {198},
  number    = {9},
  pages     = {691--694},
  publisher = {LWW},
}
@article{nacke2010more,
  title={More than a feeling: Measurement of sonic user experience and psychophysiology in a first-person shooter game},
  author={Nacke, Lennart E and Grimshaw, Mark N and Lindley, Craig A},
  journal={Interacting with computers},
  volume={22},
  number={5},
  pages={336--343},
  year={2010},
  publisher={Oxford University Press Oxford, UK}
}
@article{Kivikangas2011,
author = {Kivikangas, J Matias and Chanel, Guillaume and Cowley, Benjamin and Ekman, Inger and Salminen, Mikko and Järvelä, Simo and Ravaja, Niklas},
year = {2011},
month = {09},
pages = {181–199},
title = {A review of the use of psychophysiological methods in game research},
volume = {3},
journal = {Journal of Gaming & Virtual Worlds},
doi = {10.1386/jgvw.3.3.181_1}
}
@article{STEIN201814,
title = "EEG-triggered dynamic difficulty adjustment for multiplayer games",
journal = "Entertainment Computing",
volume = "25",
pages = "14 - 25",
year = "2018",
issn = "1875-9521",
doi = "https://doi.org/10.1016/j.entcom.2017.11.003",
url = "http://www.sciencedirect.com/science/article/pii/S1875952117301325",
author = "Adi Stein and Yair Yotam and Rami Puzis and Guy Shani and Meirav Taieb-Maimon",
keywords = "Brain-computer interface, Games, Multiplayer, Dynamic game difficulty control, User experience",
abstract = "In online games, gamers may become frustrated when playing against stronger players or get bored when playing against weaker players, thus losing interest in the game. Dynamic Difficulty Adjustment (DDA) has been suggested as an intelligent handicapping mechanism, by reducing the difficulty for the weaker player, or increasing the difficulty for the stronger player. A key question when using DDA, is when to activate the difficulty adjustment. In this paper we suggest using the Emotiv EPOC EEG headset to monitor the personal excitement level of a player and use this information to trigger DDA when the player’s excitement decreases in order to ensure that the player is engaged and enjoying the game. We experiment with an open-source third-person shooter game, in a multiplayer adversarial setting. We conduct experiments, showing that the detected excitement patterns correlate to game events. Experiments designed to evaluate the DDA triggering mechanism confirm that DDA triggered based on EEG increases the players excitement and improves the gaming experience compared to the heuristic triggered DDA and the experience of playing a game without DDA."
}
@article{PUMA2018111,
title = "Using theta and alpha band power to assess cognitive workload in multitasking environments",
journal = "International Journal of Psychophysiology",
volume = "123",
pages = "111 - 120",
year = "2018",
issn = "0167-8760",
doi = "https://doi.org/10.1016/j.ijpsycho.2017.10.004",
url = "http://www.sciencedirect.com/science/article/pii/S0167876016307930",
author = "Sébastien Puma and Nadine Matton and Pierre-V. Paubel and Éric Raufaste and Radouane El-Yagoubi",
keywords = "Cognitive workload, Electroencephalography, Multitasking, spectral power",
abstract = "Cognitive workload is of central importance in the fields of human factors and ergonomics. A reliable measurement of cognitive workload could allow for improvements in human machine interface designs and increase safety in several domains. At present, numerous studies have used electroencephalography (EEG) to assess cognitive workload, reporting the rise in cognitive workload to be associated with increases in theta band power and decreases in alpha band power. However, results have been inconsistent with some failing to reach the required level of significance. We hypothesized that the lack of consistency could be related to individual differences in task performance and/or to the small sample sizes in most EEG studies. In the present study we used EEG to assess the increase in cognitive workload occurring in a multitasking environment while taking into account differences in performance. Twenty participants completed a task commonly used in airline pilot recruitment, which included an increasing number of concurrent sub-tasks to be processed from one to four. Subjective ratings, performances scores, pupil size and EEG signals were recorded. Results showed that increases in EEG alpha and theta band power reflected increases in the involvement of cognitive resources for the completion of one to three subtasks in a multitasking environment. These values reached a ceiling when performances dropped. Consistent differences in levels of alpha and theta band power were associated to levels of task performance: highest performance was related to lowest band power."
}
@INPROCEEDINGS{Baig2018analy, 
author={M. Z. {Baig} and M. {Kavakli}}, 
booktitle={2018 26th International Conference on Systems Engineering (ICSEng)}, 
title={Analyzing Novice and Expert User’s Cognitive Load in using a Multi-Modal Interface System}, 
year={2018}, 
volume={}, 
number={}, 
pages={1-7}, 
keywords={cognition;electroencephalography;gesture recognition;medical signal processing;user interfaces;multimodal interface system;learning usability;3D modelling system;human-dependent factors;cognitive workload;electroencephalography signals;power spectral density;alpha bands activity;novice users;expert users;theta bands activity;multimodal input speech-gesture;novice-expert analysis;EEG signals;frequency bands;Electroencephalography;Task analysis;Three-dimensional displays;Headphones;Brain modeling;Human computer interaction;Keyboards;Multimodal Interface system;EEG;HCI;Novice;Expert;Expertise;Speech;Gesture.}, 
doi={10.1109/ICSENG.2018.8638206}, 
ISSN={}, 
month={Dec},}
@article{kumar2016measurement,
  title={Measurement of cognitive load in HCI systems using EEG power spectrum: an experimental study},
  author={Kumar, Naveen and Kumar, Jyoti},
  journal={Procedia Computer Science},
  volume={84},
  pages={70--78},
  year={2016},
  publisher={Elsevier}
}
@incollection{munih2018psychophysiological,
  title={Psychophysiological responses during robot-assisted rehabilitation},
  author={Munih, Marko and Mihelj, Matja{\v{z}}},
  booktitle={Rehabilitation Robotics},
  pages={305--317},
  year={2018},
  publisher={Elsevier}
}
@article{grassmann2016respiratory,
  title={Respiratory changes in response to cognitive load: A systematic review},
  author={Grassmann, Mariel and Vlemincx, Elke and von Leupoldt, Andreas and Mittelst{\"a}dt, Justin M and Van den Bergh, Omer},
  journal={Neural plasticity},
  volume={2016},
  year={2016},
  publisher={Hindawi}
}
@article{novak2012dual,
  title={Dual-task performance in multimodal human-computer interaction: a psychophysiological perspective},
  author={Novak, Domen and Mihelj, Matja{\v{z}} and Munih, Marko},
  journal={Multimedia Tools and Applications},
  volume={56},
  number={3},
  pages={553--567},
  year={2012},
  publisher={Springer}
}
@inproceedings{spape2015human,
  title={Human computer interaction meets psychophysiology: a critical perspective},
  author={Spap{\'e}, Michiel M and Filetti, Marco and Eugster, Manuel JA and Jacucci, Giulio and Ravaja, Niklas},
  booktitle={International Workshop on Symbiotic Interaction},
  pages={145--158},
  year={2015},
  organization={Springer}
}
@inproceedings{meehan2002physiological,
  title={Physiological measures of presence in stressful virtual environments},
  author={Meehan, Michael and Insko, Brent and Whitton, Mary and Brooks Jr, Frederick P},
  booktitle={Acm transactions on graphics (tog)},
  volume={21},
  number={3},
  pages={645--652},
  year={2002},
  organization={ACM}
}

@inproceedings{lin2005physiological,
  title={Do physiological data relate to traditional usability indexes?},
  author={Lin, Tao and Omata, Masaki and Hu, Wanhua and Imamiya, Atsumi},
  booktitle={Proceedings of the 17th Australia conference on Computer-Human Interaction: Citizens Online: Considerations for Today and the Future},
  pages={1--10},
  year={2005},
  organization={Computer-Human Interaction Special Interest Group (CHISIG) of Australia}
}
@inproceedings{bruun2018s,
  title={It’s not Complicated: A Study of Non-Specialists Analyzing GSR Sensor Data to Detect UX Related Events},
  author={Bruun, Anders},
  booktitle={NordiCHI 2018Nordic Conference on Human-Computer Interaction},
  pages={170--183},
  year={2018}
}
@inproceedings{ferreira2014assessing,
  title={Assessing real-time cognitive load based on psycho-physiological measures for younger and older adults},
  author={Ferreira, Eija and Ferreira, Denzil and Kim, SeungJun and Siirtola, Pekka and R{\"o}ning, Juha and Forlizzi, Jodi F and Dey, Anind K},
  booktitle={2014 IEEE Symposium on Computational Intelligence, Cognitive Algorithms, Mind, and Brain (CCMB)},
  pages={39--48},
  year={2014},
  organization={IEEE}
}
@article{ward2003physiological,
  title={Physiological responses to different WEB page designs},
  author={Ward, Robert D and Marsden, Philip H},
  journal={International Journal of Human-Computer Studies},
  volume={59},
  number={1-2},
  pages={199--212},
  year={2003},
  publisher={Elsevier}
}
@inproceedings{wilson2001psychophysiological,
  title={Psychophysiological indicators of the impact of media quality on users},
  author={Wilson, Gillian M},
  booktitle={CHI'01 extended abstracts on Human factors in computing systems},
  pages={95--96},
  year={2001},
  organization={ACM}
}
@inproceedings{yao2014using,
  title={Using physiological measures to evaluate user experience of mobile applications},
  author={Yao, Lin and Liu, Yanfang and Li, Wen and Zhou, Lei and Ge, Yan and Chai, Jing and Sun, Xianghong},
  booktitle={International Conference on Engineering Psychology and Cognitive Ergonomics},
  pages={301--310},
  year={2014},
  organization={Springer}
}
@article{ting2010real,
  title={Real-time adaptive automation system based on identification of operator functional state in simulated process control operations},
  author={Ting, Ching-Hua and Mahfouf, Mahdi and Nassef, Ahmed and Linkens, Derek A and Panoutsos, George and Nickel, Peter and Roberts, Adam C and Hockey, G Robert J},
  journal={IEEE Transactions on Systems, Man, and Cybernetics-Part A: Systems and Humans},
  volume={40},
  number={2},
  pages={251--262},
  year={2010},
  publisher={IEEE}
}
@inproceedings{rani2005making,
  title={Making robots emotion-sensitive-preliminary experiments and results},
  author={Rani, Pramila and Sarkar, Nilanjan},
  booktitle={ROMAN 2005. IEEE International Workshop on Robot and Human Interactive Communication, 2005.},
  pages={1--6},
  year={2005},
  organization={IEEE}
}
@incollection{bekele2014psychophysiological,
  title={Psychophysiological feedback for adaptive human--robot interaction (HRI)},
  author={Bekele, Esubalew and Sarkar, Nilanjan},
  booktitle={Advances in physiological computing},
  pages={141--167},
  year={2014},
  publisher={Springer}
}
@inproceedings{goljar2011psychophysiological,
  title={Psychophysiological responses to robot training in different recovery phases after stroke},
  author={Goljar, Nika and Javh, Metka and Poje, Janja and Ocepek, Julija and Novak, Domen and Ziherl, Jaka and Olen{\v{s}}ek, Andrej and Mihelj, Matja{\v{z}} and Munih, Marko},
  booktitle={2011 IEEE International Conference on Rehabilitation Robotics},
  pages={1--6},
  year={2011},
  organization={IEEE}
}

@inproceedings{tiberio2012assessing,
  title={Assessing affective response of older users to a telepresence robot using a combination of psychophysiological measures},
  author={Tiberio, Lorenza and Cesta, Amedeo and Cortellessa, Gabriella and Padua, Luca and Pellegrino, Anna Rita},
  booktitle={2012 IEEE RO-MAN: The 21st IEEE International Symposium on Robot and Human Interactive Communication},
  pages={833--838},
  year={2012},
  organization={IEEE}
}
@article{swangnetr2013emotional,
  title={Emotional state classification in patient--robot interaction using wavelet analysis and statistics-based feature selection},
  author={Swangnetr, Manida and Kaber, David B},
  journal={IEEE Transactions on Human-Machine Systems},
  volume={43},
  number={1},
  pages={63--75},
  year={2013},
  publisher={IEEE}
}
@article{podevijn2016investigating,
  title={Investigating the effect of increasing robot group sizes on the human psychophysiological state in the context of human--swarm interaction},
  author={Podevijn, Ga{\"e}tan and O’grady, Rehan and Mathews, Nithin and Gilles, Audrey and Fantini-Hauwel, Carole and Dorigo, Marco},
  journal={Swarm Intelligence},
  volume={10},
  number={3},
  pages={193--210},
  year={2016},
  publisher={Springer}
}
@inproceedings{paletta2017towards,
  title={Towards real-time probabilistic evaluation of situation awareness from human gaze in human-robot interaction},
  author={Paletta, Lucas and Dini, Amir and Murko, Cornelia and Yahyanejad, Saeed and Schwarz, Michael and Lodron, Gerald and Ladst{\"a}tter, Stefan and Paar, Gerhard and Velik, Rosemarie},
  booktitle={Proceedings of the Companion of the 2017 ACM/IEEE International Conference on Human-Robot Interaction},
  pages={247--248},
  year={2017},
  organization={ACM}
}
@article{dehais2011physiological,
  title={Physiological and subjective evaluation of a human--robot object hand-over task},
  author={Dehais, Fr{\'e}d{\'e}ric and Sisbot, Emrah Akin and Alami, Rachid and Causse, Micka{\"e}l},
  journal={Applied ergonomics},
  volume={42},
  number={6},
  pages={785--791},
  year={2011},
  publisher={Elsevier}
}
@inproceedings{croft2003estimating,
  title={Estimating intent for human-robot interaction},
  author={Croft, DKEA},
  booktitle={IEEE International Conference on Advanced Robotics},
  pages={810--815},
  year={2003},
  organization={Citeseer}
}
@inproceedings{itoh2006development,
  title={Development of a bioinstrumentation system in the interaction between a human and a robot},
  author={Itoh, Kazuko and Miwa, Hiroyasu and Nukariya, Yuko and Zecca, Massimiliano and Takanobu, Hideaki and Roccella, Stefano and Carrozza, Maria Chiara and Dario, Paolo and Takanishi, Atsuo},
  booktitle={2006 IEEE/RSJ International Conference on Intelligent Robots and Systems},
  pages={2620--2625},
  year={2006},
  organization={IEEE}
}
@inproceedings{bethel2007psychophysiological,
  title={Psychophysiological experimental design for use in human-robot interaction studies},
  author={Bethel, Cindy L and Burke, Jennifer L and Murphy, Robin R and Salomon, Kristen},
  booktitle={2007 International Symposium on Collaborative Technologies and Systems},
  pages={99--105},
  year={2007},
  organization={IEEE}
}
@article{cowley2014experience,
  title={Experience assessment and design in the analysis of gameplay},
  author={Cowley, Benjamin and Kosunen, Ilkka and Lankoski, Petri and Kivikangas, J Matias and J{\"a}rvel{\"a}, Simo and Ekman, Inger and Kemppainen, Jaakko and Ravaja, Niklas},
  journal={Simulation \& Gaming},
  volume={45},
  number={1},
  pages={41--69},
  year={2014},
  publisher={SAGE Publications Sage CA: Los Angeles, CA}
}
@Article{Coren1995,
  author    = {Coren, Stanley},
  title     = {Differences in divergent thinking as a function of handedness and sex},
  journal   = {The American journal of psychology},
  year      = {1995},
  pages     = {311--325},
  publisher = {JSTOR},
}
@article{mehta2018facial,
  title={Facial emotion recognition: A survey and real-world user experiences in mixed reality},
  author={Mehta, Dhwani and Siddiqui, Mohammad and Javaid, Ahmad},
  journal={Sensors},
  volume={18},
  number={2},
  pages={416},
  year={2018},
  publisher={Multidisciplinary Digital Publishing Institute}
}
@inproceedings{barreto2007non,
  title={Non-intrusive physiological monitoring for automated stress detection in human-computer interaction},
  author={Barreto, Armando and Zhai, Jing and Adjouadi, Malek},
  booktitle={International Workshop on Human-Computer Interaction},
  pages={29--38},
  year={2007},
  organization={Springer}
}
@article{allen2007photoplethysmography,
  title={Photoplethysmography and its application in clinical physiological measurement},
  author={Allen, John},
  journal={Physiological measurement},
  volume={28},
  number={3},
  pages={R1},
  year={2007},
  publisher={IoP Publishing}
}
@article{mcsharry2003dynamical,
  title={A dynamical model for generating synthetic electrocardiogram signals},
  author={McSharry, Patrick E and Clifford, Gari D and Tarassenko, Lionel and Smith, Leonard A},
  journal={IEEE transactions on biomedical engineering},
  volume={50},
  number={3},
  pages={289--294},
  year={2003},
  publisher={IEEE}
}
@article{sterelny2003thought,
  title={Thought in a hostile world: The evolution of human cognition},
  author={Sterelny, Kim},
  year={2003}
}


@inproceedings{burger2006competitive,
  title={Competitive evaluation of commercially available speech recognizers in multiple languages},
  author={Burger, Susanne and Sloane, Zachary A and Yang, Jie},
  booktitle={Proc. of Fifth International Conference on Language Resources and Evaluation (LREC), Genoa, Italy},
  year={2006}
}

@article{nasser2012influence,
  title={Influence of culture in multimodal interfaces: gesture behavior between Anglo-Celtic and Latin Americans},
  author={Nasser Alvarez, Karime and Kavakli, Manolya and others},
  year={2012},
  publisher={Wilmington, DE: International Academy, Research and Industry Association}
}
@Article{Liu2011,
  author        = {Liu, Jing and Kavakli, Manolya and others},
  title         = {Temporal relation between speech and co-verbal iconic gestures in multimodal interface design},
  year          = {2011},
  __markedentry = {[44699956:]},
  publisher     = {GESPIN Committee},
}

@PhdThesis{Liu2014,
  author        = {Liu, Jing},
  title         = {Analysis of Gender Differences in Speech and Hand Gesture Coordination for the design of Multimodal Interface Systems},
  school        = {Macquarie University},
  year          = {2014},
  __markedentry = {[44699956:6]},
}

@INPROCEEDINGS{basu2015,
author={S. Basu and N. Jana and A. Bag and Mahadevappa M and J. Mukherjee and S. Kumar and R. Guha},
booktitle={2015 Third International Conference on Image Information Processing (ICIIP)},
title={Emotion recognition based on physiological signals using valence-arousal model},
year={2015},
pages={50-55},
doi={10.1109/ICIIP.2015.7414739},
month={Dec},}

@article{hosseini2015emotional,
  title={Emotional stress recognition using a new fusion link between electroencephalogram and peripheral signals},
  author={Hosseini, Seyyed Abed and Khalilzadeh, Mohammad Ali and Naghibi-Sistani, Mohammad Bagher and Homam, Seyyed Mehran},
  journal={Iranian journal of neurology},
  volume={14},
  number={3},
  pages={142},
  year={2015},
  publisher={Tehran University of Medical Sciences}
}


@inproceedings{hosseini2010emotional,
  title={Emotional stress recognition system using EEG and psychophysiological signals: Using new labelling process of EEG signals in emotional stress state},
  author={Hosseini, Seyyed Abed and Khalilzadeh, Mohammad Ali},
  booktitle={Biomedical Engineering and Computer Science (ICBECS), 2010 International Conference on},
  pages={1--6},
  year={2010},
  organization={IEEE}
}

@inproceedings{fariman2016designing,
  title={Designing a user-defined gesture vocabulary for an in-vehicle climate control system},
  author={Fariman, Hessam Jahani and Alyamani, Hasan J and Kavakli, Manolya and Hamey, Len},
  booktitle={Proceedings of the 28th Australian Conference on Computer-Human Interaction},
  pages={391--395},
  year={2016},
  organization={ACM}
}

@article{australia20121301,
  title={1301.0},
  author={Australia, Year Book},
  journal={Australian Bureau of Statistics},
  year={2012}
}





@InProceedings{baig2018EEGsig,
author="Baig, Muhammad Zeeshan
and Kavakli, Manolya",
editor="Cheng, Long
and Leung, Andrew Chi Sing
and Ozawa, Seiichi",
title="EEG Signal Analysis in 3D Modelling to Identify Correlations Between Task Completion in Design User's Cognitive Activities",
booktitle="Neural Information Processing",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="340--352",
abstract="Modelling software applications vary from construction to gaming, but learning a modelling software and becoming a skilled user takes a long time and effort. Reducing the time to learn a modelling software is an important topic in human-computer interaction (HCI). To develop futuristic computer-aided design (CAD) systems that require little or no training, it is important to study the user-dependent factors that affect the system performance directly and indirectly by analysing the cognitive activity of the users. In this research, we have presented a new method to segment the EEG data: we segmented designer's actions and then used it to align with the EEG data, while they draw a 3D object in AutoCAD. We video recorded the design activities and Electroencephalography (EEG) signals while users were performing the task. The mean EEG power of the alpha, beta, theta and gamma bands has been used to analyse the designer behaviour. We found that the users who completed the experiment in a short time-frame were performing more physical actions than perceptual and conceptual actions. Participants with low Completion Time (CT) participants perform 30{\%} more actions per minute than high-CT participants. EEG analysis demonstrated that the task completion time (CT) was negatively correlated with physical actions. Alpha-and beta-band analysis showed that low-CT participants were more comfortable in performing physical action and high-CT participants are relaxed in performing conceptual actions.",
isbn="978-3-030-04224-0"
}



@Article{brainsci9020024,
AUTHOR = {Baig, Muhammad Zeeshan and Kavakli, Manolya},
TITLE = {Connectivity Analysis Using Functional Brain Networks to Evaluate Cognitive Activity during 3D Modelling},
JOURNAL = {Brain Sciences},
VOLUME = {9},
YEAR = {2019},
NUMBER = {2},
ARTICLE-NUMBER = {24},
URL = {http://www.mdpi.com/2076-3425/9/2/24},
PubMedID = {30682814},
ISSN = {2076-3425},
ABSTRACT = {Modelling 3D objects in CAD software requires special skills which require a novice user to undergo a series of training exercises to obtain. To minimize the training time for a novice user, the user-dependent factors must be studied. we have presented a comparative analysis of novice/expert information flow patterns. We have used Normalized Transfer Entropy (NTE) and Electroencephalogram (EEG) to investigate the differences. The experiment was divided into three cognitive states i.e., rest, drawing, and manipulation. We applied classification algorithms on NTE matrices and graph theory measures to see the effectiveness of NTE. The results revealed that the experts show approximately the same cognitive activation in drawing and manipulation states, whereas for novices the brain activation is more in manipulation state than drawing state. The hemisphere- and lobe-wise analysis showed that expert users have developed an ability to control the information flow in various brain regions. On the other hand, novice users have shown a continuous increase in information flow activity in almost all regions when doing drawing and manipulation tasks. A classification accuracy of more than 90% was achieved with a simple K-nearest neighbors (k-NN) to classify novice and expert users. The results showed that the proposed technique can be used to develop adaptive 3D modelling systems.},
DOI = {10.3390/brainsci9020024}
}




@inproceedings{pedersen2009modeling,
	title="Modeling player experience in Super Mario Bros",
	author="Chris {Pedersen} and Julian {Togelius} and Georgios N. {Yannakakis}",
	booktitle="2009 IEEE Symposium on Computational Intelligence and Games",
	pages="132--139",
	year="2009"
}


@inproceedings{drachen2009player,
	title="Player modeling using self-organization in Tomb Raider: Underworld",
	author="Anders {Drachen} and Alessandro {Canossa} and Georgios N. {Yannakakis}",
	booktitle="2009 IEEE Symposium on Computational Intelligence and Games",
	pages="1--8",
	year="2009"
}


@article{certicky2019psychophysiological,
	title="Psychophysiological Indicators for Modeling User Experience in Interactive Digital Entertainment",
	author="Martin {Čertický} and Michal {Čertický} and Peter {Sinčák} and Gergely {Magyar} and Ján {Vaščák} and Filippo {Cavallo}",
	journal="Sensors",
	volume="19",
	number="5",
	pages="989",
	year="2019"
}




@inproceedings{missura2009player,
	title="Player Modeling for Intelligent Difficulty Adjustment",
	author="Olana {Missura} and Thomas {Gärtner}",
	booktitle="DS '09 Proceedings of the 12th International Conference on Discovery Science",
	pages="197--211",
	year="2009"
}


@inproceedings{lobel2016designing,
	title="Designing and Utilizing Biofeedback Games for Emotion Regulation: The Case of Nevermind",
	author="Adam {Lobel} and Marientina {Gotsis} and Erin {Reynolds} and Michael {Annetta} and Rutger C.M.E. {Engels} and Isabela {Granic}",
	booktitle="Proceedings of the 2016 CHI Conference Extended Abstracts on Human Factors in Computing Systems",
	pages="1945--1951",
	year="2016"
}


@article{togelius2006making,
	title="Making Racing Fun Through Player Modeling and Track Evolution",
	author="J {Togelius} and R De {Nardi} and S {Lucas}",
	journal="In:       (2006)",
	year="2006"
}




@Article{Gere1999,
author="Ger{\v{e}}, Ivan
and Jau{\v{s}}cvec, Norbert",
title="Multimedia: Differences in cognitive processes observed with EEG",
journal="Educational Technology Research and Development",
year="1999",
volume="47",
number="3",
pages="5--14",
abstract="This study investigated the cognitive processes involved in learning information presented in multimedia and text format using electroencephalographic (EEG) measures. Thirty-eight students (19 gifted, and 19 average) learned material presented with text (text); text, sound, and picture (picture); and text, sound and video (video), while their EEG was recorded. Alpha power, which is inversely related to mental effort, was analyzed. For thetext presentation, the alpha power measures showed higher amplitudes (less mental activity) over the occipital and temporal lobes, and less alpha power (higher mental activity) over the frontal lobes. The results support the assumption that thevideo andpicture presentations induced visualization strategies, whereas thetext presentation mainly generated processes related to verbal processing. The results further showed that gifted students displayed less mental activity during all three formats of presentation. These differences were especially pronounced for thevideo format. No gender-related differences in EEG patterns related to the format of presentation were observed.",
issn="1556-6501",
doi="10.1007/BF02299630",
url="http://dx.doi.org/10.1007/BF02299630"
}


@article{morsella2004role,
  title={The role of gestures in spatial working memory and speech},
  author={Morsella, Ezequiel and Krauss, Robert M},
  journal={The American journal of psychology},
  pages={411--424},
  year={2004},
  publisher={JSTOR}
}




@article{ping2010gesturing,
  title={Gesturing saves cognitive resources when talking about nonpresent objects},
  author={Ping, Raedy and Goldin-Meadow, Susan},
  journal={Cognitive Science},
  volume={34},
  number={4},
  pages={602--619},
  year={2010},
  publisher={Wiley Online Library}
}

@article{geary2000sex,
  title={Sex differences in spatial cognition, computational fluency, and arithmetical reasoning},
  author={Geary, David C and Saults, Scott J and Liu, Fan and Hoard, Mary K},
  journal={Journal of Experimental child psychology},
  volume={77},
  number={4},
  pages={337--353},
  year={2000},
  publisher={Elsevier}
}
@article{cook2012gestures,
  title={Gestures, but not meaningless movements, lighten working memory load when explaining math},
  author={Cook, Susan Wagner and Yip, Terina Kuangyi and Goldin-Meadow, Susan},
  journal={Language and cognitive processes},
  volume={27},
  number={4},
  pages={594--610},
  year={2012},
  publisher={Taylor \& Francis}
}

@inproceedings{oviatt2006human,
  title={Human-centered design meets cognitive load theory: designing interfaces that help people think},
  author={Oviatt, Sharon},
  booktitle={Proceedings of the 14th ACM international conference on Multimedia},
  pages={871--880},
  year={2006},
  organization={ACM}
}
@book{thiran2009multimodal,
  title={Multimodal Signal Processing: Methods and Techniques to Build Multimodal Interactive Systems},
  author={Thiran, Jean-Philippe and Bourlard, Herv{\'e} and Marques, Ferran},
  number={LIDIAP-BOOK-2009-003},
  year={2009},
  publisher={Academic Press}
}
@article{miller1956magical,
  title={The magical number seven, plus or minus two: some limits on our capacity for processing information.},
  author={Miller, George A},
  journal={Psychological review},
  volume={63},
  number={2},
  pages={81},
  year={1956},
  publisher={American Psychological Association}
}
@article{jastrzembski2007model,
  title={The Model Human Processor and the older adult: parameter estimation and validation within a mobile phone task.},
  author={Jastrzembski, Tiffany S and Charness, Neil},
  journal={Journal of Experimental Psychology: Applied},
  volume={13},
  number={4},
  pages={224},
  year={2007},
  publisher={American Psychological Association}
}
@article{wickens2002multiple,
  title={Multiple resources and performance prediction},
  author={Wickens, Christopher D},
  journal={Theoretical issues in ergonomics science},
  volume={3},
  number={2},
  pages={159--177},
  year={2002},
  publisher={Taylor \& Francis}
}
@book{baddeley1999essentials,
  title={Essentials of human memory},
  author={Baddeley, Alan D},
  year={1999},
  publisher={Psychology Press}
}
@article{dick2009co,
  title={Co-speech gestures influence neural activity in brain regions associated with processing semantic information},
  author={Dick, Anthony Steven and Goldin-Meadow, Susan and Hasson, Uri and Skipper, Jeremy I and Small, Steven L},
  journal={Human brain mapping},
  volume={30},
  number={11},
  pages={3509--3526},
  year={2009},
  publisher={Wiley Online Library}
}

@article{ozyurek2007line,
  title={On-line integration of semantic information from speech and gesture: Insights from event-related brain potentials},
  author={{\"O}zy{\"u}rek, Asl{\i} and Willems, Roel M and Kita, Sotaro and Hagoort, Peter},
  journal={Journal of cognitive neuroscience},
  volume={19},
  number={4},
  pages={605--616},
  year={2007},
  publisher={MIT Press}
}


@article{cross1998expertise,
  title={Expertise in engineering design},
  author={Cross, Nigel and Cross, Anita Clayburn},
  journal={Research in Engineering Design},
  volume={10},
  number={3},
  pages={141--149},
  year={1998},
  publisher={Springer}
}
@article{ho2001some,
  title={Some phenomena of problem decomposition strategy for design thinking: differences between novices and experts},
  author={Ho, Chun-Heng},
  journal={Design Studies},
  volume={22},
  number={1},
  pages={27--45},
  year={2001},
  publisher={Elsevier}
}

@article{cross2004expertise,
  title={Expertise in design: an overview},
  author={Cross, Nigel},
  journal={Design studies},
  volume={25},
  number={5},
  pages={427--441},
  year={2004},
  publisher={Elsevier}
}



@article{yannakakis2008entertainment,
	title="Entertainment capture through heart rate activity in physical interactive playgrounds",
	author="Georgios N. {Yannakakis} and John {Hallam} and Henrik Hautop {Lund}",
	journal="User Modeling and User-adapted Interaction",
	volume="18",
	number="1",
	pages="207--243",
	year="2008"
}


@article{drachen2010psychophysiological,
	title="Psychophysiological Correlations with Gameplay Experience Dimensions",
	author="Anders {Drachen} and Lennart E. {Nacke} and Georgios N. {Yannakakis} and Anja Lee {Pedersen}",
	journal="arXiv preprint arXiv:1004.0243",
	year="2010"
}


@article{ballard1996mortal,
	title="Mortal Kombat (tm): The Effects of Violent Videogame Play on Males' Hostility and Cardiovascular Responding",
	author="Mary E. {Ballard} and J. Rose {Wiest}",
	journal="Journal of Applied Social Psychology",
	volume="26",
	number="8",
	pages="717--730",
	year="1996"
}


@inproceedings{drachen2010correlation,
	title="Correlation between heart rate, electrodermal activity and player experience in first-person shooter games",
	author="Anders {Drachen} and Lennart E. {Nacke} and Georgios {Yannakakis} and Anja Lee {Pedersen}",
	booktitle="Proceedings of the 5th ACM SIGGRAPH Symposium on Video Games",
	pages="49--54",
	year="2010"
}


@article{ijsselsteijn2008measuring,
	title="Measuring the experience of digital game enjoyment",
	author="Wijnand {Ijsselsteijn} and Wouter van den {Hoogen} and Christoph {Klimmt} and Yvonne de {Kort} and Craig {Lindley} and Klaus {Mathiak} and Karolien {Poels} and Niklas {Ravaja} and Marko {Turpeinen} and Peter {Vorderer}",
	journal="6th International Conference on Methods and Techniques in Behavioral Research, Maastricht, The Netherlands, August 26-29, 2008",
	pages="88--89",
	year="2008"
}


@book{bernhaupt_2016, place={Place of publication not identified}, title={GAME USER EXPERIENCE EVALUATION}, publisher={SPRINGER INTERNATIONAL PU}, author={BERNHAUPT, REGINA}, year={2016}}

@inproceedings{bernhaupt2016game,
	title="Game User Experience Evaluation",
	author="Regina {Bernhaupt} and Florian Floyd {Mueller}",
	booktitle="Proceedings of the 2016 CHI Conference Extended Abstracts on Human Factors in Computing Systems",
	pages="940--943",
	year="2016"
}


@article{ruohonen2017evaluating,
	title="Evaluating the use of internet search volumes for time series modeling of sales in the video game industry",
	author="Jukka {Ruohonen} and Sami {Hyrynsalmi}",
	journal="Electronic Markets",
	volume="27",
	number="4",
	pages="351--370",
	year="2017"
}





@INPROCEEDINGS{guendil2015,
author={Z. Guendil and Z. Lachiri and C. Maaoui and A. Pruski},
booktitle={2015 7th International Conference on Modelling, Identification and Control (ICMIC)},
title={Emotion recognition from physiological signals using fusion of wavelet based features},
year={2015},
pages={1-6},
doi={10.1109/ICMIC.2015.7409485},
month={Dec},}

@article{ochoa2002eeg,
  title={EEG signal classification for brain computer interface applications},
  author={Ochoa, Jorge Baztarrica},
  journal={Ecole Polytechnique Federale de Lausanne},
  volume={7},
  pages={1--72},
  year={2002}
}

@inproceedings{Laput:2013:PMI:2470654.2481301,
 author = {Laput, Gierad P. and Dontcheva, Mira and Wilensky, Gregg and Chang, Walter and Agarwala, Aseem and Linder, Jason and Adar, Eytan},
 title = {PixelTone: A Multimodal Interface for Image Editing},
 booktitle = {Proceedings of the SIGCHI Conference on Human Factors in Computing Systems},
 series = {CHI '13},
 year = {2013},
 isbn = {978-1-4503-1899-0},
 location = {Paris, France},
 pages = {2185--2194},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2470654.2481301},
 doi = {10.1145/2470654.2481301},
 acmid = {2481301},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {image editing, multimodal interfaces, natural language},
} 
@Article{Kavakli2012,
  author    = {Kavakli, Manolya and Nasser, Karime},
  title     = {Impacts of Culture on Gesture Based Interfaces: A Case Study on Anglo-Celtics and Latin Americans},
  year      = {2012},
  publisher = {Citeseer},
}
@article{Lv:2014:MHF:2675060.2645860,
 author = {Lv, Zhihan and Halawani, Alaa and Feng, Shengzhong and Li, Haibo and R{\'e}hman, Shafiq Ur},
 title = {Multimodal Hand and Foot Gesture Interaction for Handheld Devices},
 journal = {ACM Trans. Multimedia Comput. Commun. Appl.},
 issue_date = {September 2014},
 volume = {11},
 number = {1s},
 month = oct,
 year = {2014},
 issn = {1551-6857},
 pages = {10:1--10:19},
 articleno = {10},
 numpages = {19},
 url = {http://doi.acm.org/10.1145/2645860},
 doi = {10.1145/2645860},
 acmid = {2645860},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {HCI, Multimodal interaction, gesture estimation, mobile, smartphone games, vibrotactile},
} 

@book{yuen2002multimodal,
  title={Multimodal interface for human-machine communication},
  author={Yuen, Pong C and Tang, Yuan Yan and Wang, PSP},
  volume={48},
  year={2002},
  publisher={World Scientific}
}

@inproceedings{qiao2010small,
  title={Small-vocabulary speech recognition for resource-scarce languages},
  author={Qiao, Fang and Sherwani, Jahanzeb and Rosenfeld, Roni},
  booktitle={Proceedings of the First ACM Symposium on Computing for Development},
  pages={3},
  year={2010},
  organization={ACM}
}

@inproceedings{boyali2010real,
  title={Real time six degree of freedom pose estimation using infrared light sources and wiimote IR camera with 3D TV demonstration},
  author={Boyali, Ali and Kavakli, Manolya and Twamley, Jason},
  booktitle={International Conference on Mobile and Ubiquitous Systems: Computing, Networking, and Services},
  pages={137--148},
  year={2010},
  organization={Springer}
}

@book{bolt1980put,
  title={“Put-that-there”: Voice and gesture at the graphics interface},
  author={Bolt, Richard A},
  volume={14},
  number={3},
  year={1980},
  publisher={ACM}
}

@Article{Mulac1986,
  author    = {Mulac, Anthony and Lundell, Torborg Louisa},
  title     = {Linguistic contributors to the gender-linked language effect},
  journal   = {Journal of Language and Social Psychology},
  year      = {1986},
  volume    = {5},
  number    = {2},
  pages     = {81--101},
  publisher = {Sage Publications},
}

@Article{Mulac2001,
  author    = {Mulac, Anthony and Bradac, James J and Gibbons, Pamela},
  title     = {Empirical support for the gender-as-culture hypothesis.},
  journal   = {Human Communication Research},
  year      = {2001},
  volume    = {27},
  number    = {1},
  pages     = {121--152},
  publisher = {Wiley Online Library},
}

@Article{Mehl2003,
  author    = {Mehl, Matthias R and Pennebaker, James W},
  title     = {The sounds of social life: a psychometric analysis of students' daily social environments and natural conversations.},
  journal   = {Journal of personality and social psychology},
  year      = {2003},
  volume    = {84},
  number    = {4},
  pages     = {857},
  publisher = {American Psychological Association},
}

@Article{Newman2008,
  author    = {Newman, Matthew L and Groom, Carla J and Handelman, Lori D and Pennebaker, James W},
  title     = {Gender differences in language use: An analysis of 14,000 text samples},
  journal   = {Discourse Processes},
  year      = {2008},
  volume    = {45},
  number    = {3},
  pages     = {211--236},
  publisher = {Taylor \& Francis},
}

@Article{Rodger2004,
  author    = {Rodger, James A and Pendharkar, Parag C},
  title     = {A field study of the impact of gender and user's technical experience on the performance of voice-activated medical tracking application},
  journal   = {International Journal of Human-Computer Studies},
  year      = {2004},
  volume    = {60},
  number    = {5},
  pages     = {529--544},
  publisher = {Elsevier},
}

@Article{Krauss1996,
  author    = {Krauss, Robert M and Chen, Yihsiu and Chawla, Purnima},
  title     = {Nonverbal behavior and nonverbal communication: What do conversational hand gestures tell us?},
  journal   = {Advances in experimental social psychology},
  year      = {1996},
  volume    = {28},
  pages     = {389--450},
  publisher = {Elsevier},
}

@InProceedings{Bhuiyan2009,
  author    = {Bhuiyan, Moniruzzaman and Picking, Rich},
  title     = {Gesture-controlled user interfaces, what have we done and what�s next},
  booktitle = {Proceedings of the Fifth Collaborative Research Symposium on Security, E-Learning, Internet and Networking (SEIN 2009), Darmstadt, Germany},
  year      = {2009},
  pages     = {25--29},
}

@Article{Billinghurst2011,
  author  = {Billinghurst, Mark and Buxton, Bill},
  title   = {Gesture based interaction},
  journal = {Haptic input},
  year    = {2011},
  volume  = {24},
}

@Article{Karam2005,
  author  = {Karam, Maria and Schraefel, MC},
  title   = {A Taxonomy of Gestures in Human Computer Interactions. University of Southampton},
  journal = {Computing Service},
  year    = {2005},
}

@Misc{Vafaei2013,
  author    = {Vafaei, Fereydoon},
  title     = {Taxonomy Of Gestures In Human Computer Interaction},
  year      = {2013},
  publisher = {Retrieved from North Dakota State University, Fargo: http://library. ndsu. edu},
}

@Article{Luciani2007,
  author    = {Luciani, Annie},
  title     = {Ergotic/epistemic/semiotic functions},
  journal   = {Enaction and enactive interfaces: a handbook of terms},
  year      = {2007},
  pages     = {96--97},
  publisher = {Enactive Systems Books},
}

@Article{Sharma,
  author  = {Sharma, Praveen Kumar and Sharma, Shreya},
  title   = {Evolution of Hand Gesture Recognition: A Review},
  journal = {International Journal Of Engineering And Computer Science ISSN},
  pages   = {2319--7242},
}

@InCollection{Premaratne2014,
  author    = {Premaratne, Prashan},
  title     = {Historical Development of Hand Gesture Recognition},
  booktitle = {Human Computer Interaction Using Hand Gestures},
  publisher = {Springer},
  year      = {2014},
  pages     = {5--29},
}

@Article{Sodhi2013,
  author    = {Sodhi, Rajinder and Poupyrev, Ivan and Glisson, Matthew and Israr, Ali},
  title     = {AIREAL: interactive tactile experiences in free air},
  journal   = {ACM Transactions on Graphics (TOG)},
  year      = {2013},
  volume    = {32},
  number    = {4},
  pages     = {134},
  publisher = {ACM},
}

@Book{Goldberger2012,
  title     = {Clinical Electrocardiography: A Simplified Approach},
  publisher = {Elsevier Health Sciences},
  year      = {2012},
  author    = {Goldberger, A. L.},
  url       = {https://books.google.com.au/books?id=PFUZD0CLSrwC},
}

@Article{Winton1984,
  author    = {Winton, Ward M and Putnam, Lois E and Krauss, Robert M},
  title     = {Facial and autonomic manifestations of the dimensional structure of emotion},
  journal   = {Journal of Experimental Social Psychology},
  year      = {1984},
  volume    = {20},
  number    = {3},
  pages     = {195--216},
  publisher = {Elsevier},
}





@Article{Lang1995,
  author    = {Lang, Peter J},
  title     = {The emotion probe: Studies of motivation and attention.},
  journal   = {American psychologist},
  year      = {1995},
  volume    = {50},
  number    = {5},
  pages     = {372},
  publisher = {American Psychological Association},
}

@article{gratch2004domain,
  title={A domain-independent framework for modeling emotion},
  author={Gratch, Jonathan and Marsella, Stacy},
  journal={Cognitive Systems Research},
  volume={5},
  number={4},
  pages={269--306},
  year={2004},
  publisher={Elsevier}
}

@article{baig2017differential,
  title={Differential evolution algorithm as a tool for optimal feature subset selection in motor imagery EEG},
  author={Baig, Muhammad Zeeshan and Aslam, Nauman and Shum, Hubert PH and Zhang, Li},
  journal={Expert Systems with Applications},
  volume={90},
  pages={184--195},
  year={2017},
  publisher={Elsevier}
}


@book{field2013discovering,
  title={Discovering statistics using IBM SPSS statistics},
  author={Field, Andy},
  year={2013},
  publisher={Sage}
}

@book{maxwell2004designing,
  title={Designing experiments and analyzing data: A model comparison perspective},
  author={Maxwell, Scott E and Delaney, Harold D},
  volume={1},
  year={2004},
  publisher={Psychology Press}
}

@article{jaimes2007multimodal,
  title={Multimodal human--computer interaction: A survey},
  author={Jaimes, Alejandro and Sebe, Nicu},
  journal={Computer vision and image understanding},
  volume={108},
  number={1},
  pages={116--134},
  year={2007},
  publisher={Elsevier}
}

@inproceedings{poels2007always,
  title={It is always a lot of fun!: exploring dimensions of digital game experience using focus group methodology},
  author={Poels, Karolien and De Kort, Yvonne and Ijsselsteijn, Wijnand},
  booktitle={Proceedings of the 2007 conference on Future Play},
  pages={83--89},
  year={2007},
  organization={ACM}
}

@article{cacioppo2007psychophysiological,
  title={Psychophysiological science: Interdisciplinary approaches to classic questions about the mind},
  author={Cacioppo, John T and Tassinary, Louis G and Berntson, Gary G and others},
  journal={Handbook of psychophysiology},
  pages={1--16},
  year={2007},
  publisher={Cambridge: Cambridge Univ. Press}
}



@Article{Dawson2007,
  author  = {Dawson, Michael E and Schell, Anne M and Filion, Diane L},
  title   = {7 the electrodermal system},
  journal = {Handbook of psychophysiology},
  year    = {2007},
  volume  = {159},
}

@Article{Ekman1983,
  author    = {Ekman, Paul and Levenson, Robert W and Friesen, Wallace V},
  title     = {Autonomic nervous system activity distinguishes among emotions},
  journal   = {Science},
  year      = {1983},
  volume    = {221},
  number    = {4616},
  pages     = {1208--1210},
  publisher = {American Association for the Advancement of Science},
}

@Article{Aasman1987,
  author    = {Aasman, Jans and Mulder, Gijsbertus and Mulder, Lambertus JM},
  title     = {Operator effort and the measurement of heart-rate variability},
  journal   = {Human Factors: The Journal of the Human Factors and Ergonomics Society},
  year      = {1987},
  volume    = {29},
  number    = {2},
  pages     = {161--170},
  publisher = {Sage Publications},
}



@Article{Ax1953,
  author    = {Ax, Albert F},
  title     = {The physiological differentiation between fear and anger in humans.},
  journal   = {Psychosomatic medicine},
  year      = {1953},
  volume    = {15},
  number    = {5},
  pages     = {433--442},
  publisher = {LWW},
}








@InProceedings{Biswas2011,
  author       = {Biswas, Kanad K and Basu, Saurav Kumar},
  title        = {Gesture recognition using microsoft kinect{\textregistered}},
  booktitle    = {Automation, Robotics and Applications (ICARA), 2011 5th International Conference on},
  year         = {2011},
  pages        = {100--103},
  organization = {IEEE},
}

@InProceedings{Marin2014,
  author       = {Marin, Giulio and Dominio, Fabio and Zanuttigh, Pietro},
  title        = {Hand gesture recognition with leap motion and kinect devices},
  booktitle    = {2014 IEEE International Conference on Image Processing (ICIP)},
  year         = {2014},
  pages        = {1565--1569},
  organization = {IEEE},
}

@Book{Peper1990,
  title     = {Breathing for Health: Using Biofeedback},
  publisher = {Thought Technology},
  year      = {1990},
  author    = {Peper, Erik},
}

@Article{Sandbach2012,
  author    = {Sandbach, Georgia and Zafeiriou, Stefanos and Pantic, Maja and Yin, Lijun},
  title     = {Static and dynamic 3D facial expression recognition: A comprehensive survey},
  journal   = {Image and Vision Computing},
  year      = {2012},
  volume    = {30},
  number    = {10},
  pages     = {683--697},
  publisher = {Elsevier},
}

@book{armstrong2015,
  title={Field guide to gestures: How to identify and interpret virtually every gesture known to man},
  author={Armstrong, Nancy and Wagner, Melissa},
  year={2015},
  publisher={Quirk Books}
}



@article {BJOP2449,
author = {Priest, A. G. and Lindsay, R. O.},
title = {New light on novice—expert differences in physics problem solving},
journal = {British Journal of Psychology},
volume = {83},
number = {3},
publisher = {Blackwell Publishing Ltd},
issn = {2044-8295},
url = {http://dx.doi.org/10.1111/j.2044-8295.1992.tb02449.x},
doi = {10.1111/j.2044-8295.1992.tb02449.x},
pages = {389--405},
year = {1992},
}


@InProceedings{Liu2010,
  author       = {Liu, Yisi and Sourina, Olga and Nguyen, Minh Khoa},
  title        = {Real-time EEG-based human emotion recognition and visualization},
  booktitle    = {Cyberworlds (CW), 2010 International Conference on},
  year         = {2010},
  pages        = {262--269},
  organization = {IEEE},
}

@Book{Cao2011,
  title     = {Multimodal information presentation for high-load human computer interaction},
  publisher = {University of Twente},
  year      = {2011},
  author    = {Cao, Yujia},
}

@InProceedings{Paleari2006,
  author       = {Paleari, Marco and Lisetti, Christine L},
  title        = {Toward multimodal fusion of affective cues},
  booktitle    = {Proceedings of the 1st ACM international workshop on Human-centered multimedia},
  year         = {2006},
  pages        = {99--108},
  organization = {ACM},
}







@Article{Stollznow2011,
  author    = {Stollznow, Karen},
  title     = {Bad language: body language--(don't) read my lips},
  journal   = {Skeptic (Altadena, CA)},
  year      = {2011},
  volume    = {17},
  number    = {1},
  pages     = {6--8},
  publisher = {Skeptics Society \& Skeptic Magazine},
}

@Book{Payne2001,
  title     = {Different but equal: Communication between the sexes},
  publisher = {Greenwood Publishing Group},
  year      = {2001},
  author    = {Payne, Kay E},
}





@Book{Moir1992,
  title     = {Brain sex: The real difference between men and women},
  publisher = {Laurel Leaf},
  year      = {1992},
  author    = {Moir, Anne},
}

@Article{Propper2010,
  author    = {Propper, Ruth E and Bruny{\'e}, Tad T and Christman, Stephen D and Bologna, Jessica},
  title     = {Negative emotional valence is associated with non-right-handedness and increased imbalance of hemispheric activation as measured by tympanic membrane temperature},
  journal   = {The Journal of nervous and mental disease},
  year      = {2010},
  volume    = {198},
  number    = {9},
  pages     = {691--694},
  publisher = {LWW},
}

@Article{Coren1995,
  author    = {Coren, Stanley},
  title     = {Differences in divergent thinking as a function of handedness and sex},
  journal   = {The American journal of psychology},
  year      = {1995},
  pages     = {311--325},
  publisher = {JSTOR},
}

@Article{Liu2011,
  author        = {Liu, Jing and Kavakli, Manolya and others},
  title         = {Temporal relation between speech and co-verbal iconic gestures in multimodal interface design},
  year          = {2011},
  __markedentry = {[44699956:]},
  publisher     = {GESPIN Committee},
}

@BOOK{Smith:2012qr,
	title = {{B}ook {T}itle},
	publisher = {Publisher},
	author = {Smith, J.~M. and Jones, A.~B.},
	year = {2012},
	edition = {7th},
}

@ARTICLE{Smith:2013jd,
	author = {Jones, A.~B. and Smith, J.~M.},
	title = {{A}rticle {T}itle},
	journal = {{J}ournal {T}itle},
	year = {2013},
	volume = {13},
	pages = {123-456},
	number = {52},
	month = {March},
	publisher = {Publisher}
}
@article{quek2002multimodal,
  title={Multimodal human discourse: gesture and speech},
  author={Quek, Francis and McNeill, David and Bryll, Robert and Duncan, Susan and Ma, Xin-Feng and Kirbas, Cemil and McCullough, Karl E and Ansari, Rashid},
  journal={ACM Transactions on Computer-Human Interaction (TOCHI)},
  volume={9},
  number={3},
  pages={171--193},
  year={2002},
  publisher={ACM}
}
@article{gal2008dynamics,
  title={The dynamics of IT boundary objects, information infrastructures, and organisational identities: the introduction of 3D modelling technologies into the architecture, engineering, and construction industry},
  author={Gal, Uri and Lyytinen, Kalle and Yoo, Youngjin},
  journal={European Journal of Information Systems},
  volume={17},
  number={3},
  pages={290--304},
  year={2008},
  publisher={Springer}
}


@article{kalat2015biological,
  title={Biological psychology},
  author={Kalat, James W},
  year={2015},
  publisher={Nelson Education}
}

@article{klimesch1999eeg,
  title={EEG alpha and theta oscillations reflect cognitive and memory performance: a review and analysis},
  author={Klimesch, Wolfgang},
  journal={Brain Research Reviews},
  volume={29},
  number={2-3},
  pages={169--195},
  year={1999},
  publisher={Elsevier}
}

@article{atman2005comparing,
  title={Comparing freshman and senior engineering design processes: an in-depth follow-up study},
  author={Atman, Cynthia J and Cardella, Monica E and Turns, Jennifer and Adams, Robin},
  journal={Design Studies},
  volume={26},
  number={4},
  pages={325--357},
  year={2005},
  publisher={Elsevier}
}

@article{kavakli2002structure,
  title={The structure of concurrent cognitive actions: a case study on novice and expert designers},
  author={Kavakli, Manolya and Gero, John S},
  journal={Design Studies},
  volume={23},
  number={1},
  pages={25--40},
  year={2002},
  publisher={Elsevier}
}

@article{kavakli2001sketching,
  title={Sketching as mental imagery processing},
  author={Kavakli, Manolya and Gero, John S},
  journal={Design Studies},
  volume={22},
  number={4},
  pages={347--364},
  year={2001},
  publisher={Elsevier}
}

@article{suwa1998macroscopic,
  title={Macroscopic analysis of design processes based on a scheme for coding designers' cognitive actions},
  author={Suwa, Masaki and Purcell, Terry and Gero, John},
  journal={Design Studies},
  volume={19},
  number={4},
  pages={455--483},
  year={1998},
  publisher={Elsevier}
}

@article{waldron1988time,
  title={A time sequence study of a complex mechanical system design},
  author={Waldron, Manjula B and Waldron, Kenneth J},
  journal={Design Studies},
  volume={9},
  number={2},
  pages={95--106},
  year={1988},
  publisher={Elsevier}
}

@article{ullman1988model,
  title={A model of the mechanical design process based on empirical data},
  author={Ullman, David G and Dietterich, Thomas G and Stauffer, Larry A},
  journal={Ai Edam},
  volume={2},
  number={1},
  pages={33--52},
  year={1988},
  publisher={Cambridge University Press}
}

@incollection{kavakli2012sign,
  title={De-sign: robust gesture recognition in conceptual design, sensor analysis and synthesis},
  author={Kavakli, Manolya and Boyali, Ali},
  booktitle={Advances in Robotics and Virtual Reality},
  pages={201--225},
  year={2012},
  publisher={Springer}
}

@article{gola2013eeg,
  title={EEG beta band activity is related to attention and attentional deficits in the visual performance of elderly subjects},
  author={Gola, Mateusz and Magnuski, Miko{\l}aj and Szumska, Izabela and Wr{\'o}bel, Andrzej},
  journal={International Journal of Psychophysiology},
  volume={89},
  number={3},
  pages={334--341},
  year={2013},
  publisher={Elsevier}
}

@article{fairclough2005influence,
  title={The influence of task demand and learning on the psychophysiological response},
  author={Fairclough, Stephen H and Venables, Louise and Tattersall, Andrew},
  journal={International Journal of Psychophysiology},
  volume={56},
  number={2},
  pages={171--184},
  year={2005},
  publisher={Elsevier}
}

@article{sterman1995concepts,
  title={Concepts and applications of EEG analysis in aviation performance evaluation},
  author={Sterman, MB and Mann, CA},
  journal={Biological Psychology},
  volume={40},
  number={1-2},
  pages={115--130},
  year={1995},
  publisher={Elsevier}
}

@article{gundel1992topographical,
  title={Topographical changes in the ongoing EEG related to the difficulty of mental tasks},
  author={Gundel, Alexander and Wilson, Glenn F},
  journal={Brain Topography},
  volume={5},
  number={1},
  pages={17--25},
  year={1992},
  publisher={Springer}
}
@article{pellouchoud1999mental,
  title={Mental Effort-Related EEG Modulation During Video-Game Play: Comparison Between Juvenile Subjects with Epilepsy and Normal Control Subjects},
  author={Pellouchoud, Emiliana and Smith, Michael E and McEvoy, Linda and Gevins, Alan},
  journal={Epilepsia},
  volume={40},
  number={s4},
  pages={38--43},
  year={1999},
  publisher={Wiley Online Library}
}

@article{gevins1998monitoring,
  title={Monitoring working memory load during computer-based tasks with EEG pattern recognition methods},
  author={Gevins, Alan and Smith, Michael E and Leong, Harrison and McEvoy, Linda and Whitfield, Susan and Du, Robert and Rush, Georgia},
  journal={Human Factors},
  volume={40},
  number={1},
  pages={79--91},
  year={1998},
  publisher={SAGE Publications Sage CA: Los Angeles, CA}
}
@article{kristiansen2009stress,
  title={Stress reactions to cognitively demanding tasks and open-plan office noise},
  author={Kristiansen, Jesper and Mathiesen, Line and Nielsen, Pernille Kofoed and Hansen, {\AA}se Marie and Shibuya, Hitomi and Petersen, Helga Munch and Lund, S{\o}ren Peter and Skotte, J{\o}rgen and J{\o}rgensen, Marie Birk and S{\o}gaard, Karen},
  journal={International Archives of Occupational and Environmental Health},
  volume={82},
  number={5},
  pages={631--641},
  year={2009},
  publisher={Springer}
}

@article{hjortskov2004effect,
  title={The effect of mental stress on heart rate variability and blood pressure during computer work},
  author={Hjortskov, Nis and Riss{\'e}n, Dag and Blangsted, Anne Katrine and Fallentin, Nils and Lundberg, Ulf and S{\o}gaard, Karen},
  journal={European Journal of Applied Physiology},
  volume={92},
  number={1-2},
  pages={84--89},
  year={2004},
  publisher={Springer}
}

@article{schachinger2001cardiovascular,
  title={Cardiovascular indices of peripheral and central sympathetic activation},
  author={Sch{\"a}chinger, Hartmut and Weinbacher, Markus and Kiss, Alexander and Ritz, Rudolf and Langewitz, Wolf},
  journal={Psychosomatic Medicine},
  volume={63},
  number={5},
  pages={788--796},
  year={2001},
  publisher={LWW}
}

@article{mandryk2007fuzzy,
  title={A fuzzy physiological approach for continuously modeling emotion during interaction with play technologies},
  author={Mandryk, Regan L and Atkins, M Stella},
  journal={International Journal of Human-Computer Studies},
  volume={65},
  number={4},
  pages={329--347},
  year={2007},
  publisher={Elsevier}
}

@inproceedings{nguyen2010analysis,
  title={Analysis of design activities using EEG signals},
  author={Nguyen, Thanh An and Zeng, Yong},
  booktitle={ASME 2010 International Design Engineering Technical Conferences and Computers and Information in Engineering Conference},
  pages={277--286},
  year={2010},
  organization={American Society of Mechanical Engineers}
}
@article{liu2014fuzzy,
  title={A fuzzy psycho-physiological approach to enable the understanding of an engineer’s affect status during CAD activities},
  author={Liu, Ying and Ritchie, James M and Lim, Theodore and Kosmadoudi, Zoe and Sivanathan, Aparajithan and Sung, Raymond CW},
  journal={Computer-Aided Design},
  volume={54},
  pages={19--38},
  year={2014},
  publisher={Elsevier}
}

@article{kuusela2000comparison,
  title={A comparison of concurrent and retrospective verbal protocol analysis},
  author={Kuusela, Hannu and Pallab, Paul},
  journal={The American Journal of Psychology},
  volume={113},
  number={3},
  pages={387},
  year={2000},
  publisher={University of Illinois Press}
}

@inproceedings{chiu2010potential,
  title={Potential limitations of verbal protocols in design experiments},
  author={Chiu, I and Shu, LH},
  booktitle={ASME 2010 International Design Engineering Technical Conferences and Computers and Information in Engineering Conference},
  pages={287--296},
  year={2010},
  organization={American Society of Mechanical Engineers}
}

@article{moriguchi1992spectral,
  title={Spectral change in heart rate variability in response to mental arithmetic before and after the beta-adrenoceptor blocker, carteolol},
  author={Moriguchi, A and Otsuka, A and Kohara, K and Mikami, H and Katahira, K and Tsunetoshi, T and Higashimori, K and Ohishi, M and Yo, Y and Ogihara, T},
  journal={Clinical Autonomic Research},
  volume={2},
  number={4},
  pages={267--270},
  year={1992},
  publisher={Springer}
}

@article{nguyen2017effects,
  title={Effects of stress and effort on self-rated reports in experimental study of design activities},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Journal of Intelligent Manufacturing},
  volume={28},
  number={7},
  pages={1609--1622},
  year={2017},
  publisher={Springer}
}

@inproceedings{tang2009quantifying,
  title={Quantifying designer’s mental stress in the conceptual design process using kinesics study},
  author={Tang, Yao and Zeng, Yong},
  booktitle={DS 58-9: Proceedings of ICED 09, the 17th International Conference on Engineering Design, Vol. 9, Human Behavior in Design, Palo Alto, CA, USA, 24.-27.08. 2009},
  year={2009}
}

@book{kahneman1973attention,
  title={Attention and effort},
  author={Kahneman, Daniel},
  volume={1063},
  year={1973},
  publisher={Prentice-Hall Englewood Cliffs, NJ}
}

@article{suwa1997architects,
  title={What do architects and students perceive in their design sketches? A protocol analysis},
  author={Suwa, Masaki and Tversky, Barbara},
  journal={Design Studies},
  volume={18},
  number={4},
  pages={385--403},
  year={1997},
  publisher={Elsevier}
}

@inproceedings{kavakli1999sketching,
  title={Sketching interpretation in novice and expert designers},
  author={Kavakli, Manolya and Suwa, Masaki and Gero, JS and Purcell, Terry},
  booktitle={Visual and spatial reasoning in design},
  volume={99},
  pages={209--219},
  year={1999},
  organization={Citeseer}
}
@article{delorme2004eeglab,
  title={EEGLAB: an open source toolbox for analysis of single-trial EEG dynamics including independent component analysis},
  author={Delorme, Arnaud and Makeig, Scott},
  journal={Journal of Neuroscience Methods},
  volume={134},
  number={1},
  pages={9--21},
  year={2004},
  publisher={Elsevier}
}
@inproceedings{ruiz2011user,
  title={User-defined motion gestures for mobile interaction},
  author={Ruiz, Jaime and Li, Yang and Lank, Edward},
  booktitle={Proceedings of the SIGCHI Conference on Human Factors in Computing Systems},
  pages={197--206},
  year={2011},
  organization={ACM}
}
@inproceedings{kumar2000adaptive,
  title={The adaptive agent architecture: Achieving fault-tolerance using persistent broker teams},
  author={Kumar, Sanjeev and Cohen, Philip R and Levesque, Hector J},
  booktitle={Proceedings Fourth International Conference on MultiAgent Systems},
  pages={159--166},
  year={2000},
  organization={IEEE}
}
@inproceedings{wobbrock2009user,
  title={User-defined gestures for surface computing},
  author={Wobbrock, Jacob O and Morris, Meredith Ringel and Wilson, Andrew D},
  booktitle={Proceedings of the SIGCHI Conference on Human Factors in Computing Systems},
  pages={1083--1092},
  year={2009},
  organization={ACM}
}
@article{kepuska2017comparing,
  title={Comparing speech recognition systems (Microsoft API, Google API and CMU Sphinx)},
  author={K{\"e}puska, Veton and Bohouta, Gamal},
  journal={Int. J. Eng. Res. Appl},
  volume={7},
  number={03},
  pages={20--24},
  year={2017}
}
@inproceedings{al2013cognitive,
  title={Cognitive impairments in human brain due to wireless signals and systems: An experimental study using EEG signal analysis},
  author={Al-Qahtani, Aisha and Nasir, Adnan and Shakir, Muhammad Zeeshan and Qaraqe, Khalid A},
  booktitle={e-Health Networking, Applications \& Services (Healthcom), 2013 IEEE 15th International Conference on},
  pages={1--3},
  year={2013},
  organization={IEEE}
}

@article{klimesch1999eeg,
  title={EEG alpha and theta oscillations reflect cognitive and memory performance: a review and analysis},
  author={Klimesch, Wolfgang},
  journal={Brain Research Reviews},
  volume={29},
  number={2-3},
  pages={169--195},
  year={1999},
  publisher={Elsevier}
}

@article{de2013alpha,
  title={Alpha-band rhythms in visual task performance: phase-locking by rhythmic sensory stimulation},
  author={De Graaf, Tom A and Gross, Joachim and Paterson, Gavin and Rusch, Tessa and Sack, Alexander T and Thut, Gregor},
  journal={PloS one},
  volume={8},
  number={3},
  pages={e60035},
  year={2013},
  publisher={Public Library of Science}
}
@article{gruber1999selective,
  title={Selective visual-spatial attention alters induced gamma band responses in the human EEG},
  author={Gruber, Thomas and M{\"u}ller, Matthias M and Keil, Andreas and Elbert, Thomas},
  journal={Clinical Neurophysiology},
  volume={110},
  number={12},
  pages={2074--2085},
  year={1999},
  publisher={Elsevier}
}

@article{cooper2003paradox,
  title={Paradox lost? Exploring the role of alpha oscillations during externally vs. internally directed attention and the implications for idling and inhibition hypotheses},
  author={Cooper, Nicholas R and Croft, Rodney J and Dominey, Samuel JJ and Burgess, Adrian P and Gruzelier, John H},
  journal={International Journal of Psychophysiology},
  volume={47},
  number={1},
  pages={65--74},
  year={2003},
  publisher={Elsevier}
}
@article{keil1999human,
  title={Human gamma band activity and perception of a gestalt},
  author={Keil, Andreas and M{\"u}ller, Matthias M and Ray, William J and Gruber, Thomas and Elbert, Thomas},
  journal={Journal of Neuroscience},
  volume={19},
  number={16},
  pages={7152--7161},
  year={1999},
  publisher={Soc Neuroscience}
}

@article{nguyen2014physiological,
  title={A physiological study of relationship between designer’s mental effort and mental stress during conceptual design},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Computer-Aided Design},
  volume={54},
  pages={3--18},
  year={2014},
  publisher={Elsevier}
}

@article{ray1985eeg,
  title={EEG alpha activity reflects attentional demands, and beta activity reflects emotional and cognitive processes},
  author={Ray, William J and Cole, Harry W},
  journal={Science},
  volume={228},
  number={4700},
  pages={750--752},
  year={1985},
  publisher={American Association for the Advancement of Science}
}
@inproceedings{shovon2014transfer,
  title={Transfer entropy and information flow patterns in functional brain networks during cognitive activity},
  author={Shovon, Md Hedayetul Islam and Nandagopal, D Nanda and Vijayalakshmi, Ramasamy and Du, Jia Tina and Cocks, Bernadine},
  booktitle={International Conference on Neural Information Processing},
  pages={1--10},
  year={2014},
  organization={Springer}
}
@inproceedings{shovon2014transfer,
  title={Transfer entropy and information flow patterns in functional brain networks during cognitive activity},
  author={Shovon, Md Hedayetul Islam and Nandagopal, D Nanda and Vijayalakshmi, Ramasamy and Du, Jia Tina and Cocks, Bernadine},
  booktitle={International Conference on Neural Information Processing},
  pages={1--10},
  year={2014},
  organization={Springer}
}
@article{de2009functional,
  title={Functional neural network analysis in frontotemporal dementia and Alzheimer's disease using EEG and graph theory},
  author={de Haan, Willem and Pijnenburg, Yolande AL and Strijers, Rob LM and van der Made, Yolande and van der Flier, Wiesje M and Scheltens, Philip and Stam, Cornelis J},
  journal={BMC neuroscience},
  volume={10},
  number={1},
  pages={101},
  year={2009},
  publisher={BioMed Central}
}
@article{nguyen2014physiological,
  title={A physiological study of relationship between designer’s mental effort and mental stress during conceptual design},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Computer-Aided Design},
  volume={54},
  pages={3--18},
  year={2014},
  publisher={Elsevier}
}
@article{liu2014fuzzy,
  title={A fuzzy psycho-physiological approach to enable the understanding of an engineer’s affect status during CAD activities},
  author={Liu, Ying and Ritchie, James M and Lim, Theodore and Kosmadoudi, Zoe and Sivanathan, Aparajithan and Sung, Raymond CW},
  journal={Computer-Aided Design},
  volume={54},
  pages={19--38},
  year={2014},
  publisher={Elsevier}
}
@article{cao2010alteration,
  title={Alteration of cortical functional connectivity as a result of traumatic brain injury revealed by graph theory, ICA, and sLORETA analyses of EEG signals},
  author={Cao, C and Slobounov, S},
  journal={IEEE Transactions on Neural Systems and Rehabilitation Engineering},
  volume={18},
  number={1},
  pages={11--19},
  year={2010},
  publisher={IEEE}
}
@article{micheloyannis2006using,
  title={Using graph theoretical analysis of multi channel EEG to evaluate the neural efficiency hypothesis},
  author={Micheloyannis, Sifis and Pachou, Ellie and Stam, Cornelis J and Vourkas, Michael and Erimaki, Sophia and Tsirka, Vasso},
  journal={Neuroscience letters},
  volume={402},
  number={3},
  pages={273--277},
  year={2006},
  publisher={Elsevier}
}
@article{shovon2017directed,
  title={Directed connectivity analysis of functional brain networks during cognitive activity using transfer entropy},
  author={Shovon, Md Hedayetul Islam and Nandagopal, Nanda and Vijayalakshmi, Ramasamy and Du, Jia Tina and Cocks, Bernadine},
  journal={Neural Processing Letters},
  volume={45},
  number={3},
  pages={807--824},
  year={2017},
  publisher={Springer}
}
@article{thilaga2016novel,
  title={A novel pattern mining approach for identifying cognitive activity in EEG based functional brain networks},
  author={Thilaga, M and Vijayalakshmi, R and Nadarajan, R and Nandagopal, D},
  journal={Journal of integrative neuroscience},
  volume={15},
  number={02},
  pages={223--245},
  year={2016},
  publisher={World Scientific}
}

@article{duncan2000common,
  title={Common regions of the human frontal lobe recruited by diverse cognitive demands},
  author={Duncan, John and Owen, Adrian M},
  journal={Trends in neurosciences},
  volume={23},
  number={10},
  pages={475--483},
  year={2000},
  publisher={Elsevier}
}
@article{liao2011small,
  title={Small-world directed networks in the human brain: multivariate Granger causality analysis of resting-state fMRI},
  author={Liao, Wei and Ding, Jurong and Marinazzo, Daniele and Xu, Qiang and Wang, Zhengge and Yuan, Cuiping and Zhang, Zhiqiang and Lu, Guangming and Chen, Huafu},
  journal={Neuroimage},
  volume={54},
  number={4},
  pages={2683--2694},
  year={2011},
  publisher={Elsevier}
}
@incollection{shovon2017capturing,
  title={Capturing Cognition via EEG-Based Functional Brain Networks},
  author={Shovon, Md Hedayetul Islam and Nandagopal, D Nanda and Cocks, Bernadine and Vijayalakshmi, Ramasamy},
  booktitle={Emerging Trends in Neuro Engineering and Neural Computation},
  pages={147--172},
  year={2017},
  publisher={Springer}
}
@article{bullmore2009complex,
  title={Complex brain networks: graph theoretical analysis of structural and functional systems},
  author={Bullmore, Ed and Sporns, Olaf},
  journal={Nature Reviews Neuroscience},
  volume={10},
  number={3},
  pages={186},
  year={2009},
  publisher={Nature Publishing Group}
}
@inproceedings{lee2016comparing,
  title={Comparing programming language comprehension between novice and expert programmers using eeg analysis},
  author={Lee, SeolHwa and Matteson, Andrew and Hooshyar, Danial and Kim, SongHyun and Jung, JaeBum and Nam, GiChun and Lim, HeuiSeok},
  booktitle={2016 IEEE 16th International Conference on Bioinformatics and Bioengineering (BIBE)},
  pages={350--355},
  year={2016},
  organization={IEEE}
}
@article{nandagopal2013computational,
  title={Computational Techniques for Characterizing Cognition Using EEG Data--New Approaches},
  author={Nandagopal, Nanda D and Vijayalakshmi, Ramasamy and Cocks, Bernie and Dahal, Nabaraj and Dasari, Naga and Thilaga, M and Dharwez, S Shamshu},
  journal={Procedia Computer Science},
  volume={22},
  pages={699--708},
  year={2013},
  publisher={Elsevier}
}
@article{hruska2016hemispheric,
  title={Hemispheric activation differences in novice and expert clinicians during clinical decision making},
  author={Hruska, Pam and Hecker, Kent G and Coderre, Sylvain and McLaughlin, Kevin and Cortese, Filomeno and Doig, Christopher and Beran, Tanya and Wright, Bruce and Krigolson, Olav},
  journal={Advances in Health Sciences Education},
  volume={21},
  number={5},
  pages={921--933},
  year={2016},
  publisher={Springer}
}
@article{ooms2014study,
  title={Study of the attentive behavior of novice and expert map users using eye tracking},
  author={Ooms, Kristien and De Maeyer, Philippe and Fack, Veerle},
  journal={Cartography and Geographic Information Science},
  volume={41},
  number={1},
  pages={37--54},
  year={2014},
  publisher={Taylor \& Francis}
}
@article{salvador2008simple,
  title={A simple view of the brain through a frequency-specific functional connectivity measure},
  author={Salvador, Raymond and Martinez, A and Pomarol-Clotet, Edith and Gomar, J and Vila, Fidel and Sarr{\'o}, Salvador and Capdevila, Antoni and Bullmore, E},
  journal={Neuroimage},
  volume={39},
  number={1},
  pages={279--289},
  year={2008},
  publisher={Elsevier}
}
@article{schreiber2000measuring,
  title={Measuring information transfer},
  author={Schreiber, Thomas},
  journal={Physical review letters},
  volume={85},
  number={2},
  pages={461},
  year={2000},
  publisher={APS}
}
@article{barnett2009granger,
  title={Granger causality and transfer entropy are equivalent for Gaussian variables},
  author={Barnett, Lionel and Barrett, Adam B and Seth, Anil K},
  journal={Physical review letters},
  volume={103},
  number={23},
  pages={238701},
  year={2009},
  publisher={APS}
}
@article{chavez2003statistical,
  title={Statistical assessment of nonlinear causality: application to epileptic EEG signals},
  author={Ch{\'a}vez, Mario and Martinerie, Jacques and Le Van Quyen, Michel},
  journal={Journal of neuroscience methods},
  volume={124},
  number={2},
  pages={113--128},
  year={2003},
  publisher={Elsevier}
}
@article{gourevitch2007evaluating,
  title={Evaluating information transfer between auditory cortical neurons},
  author={Gour{\'e}vitch, Boris and Eggermont, Jos J},
  journal={Journal of Neurophysiology},
  volume={97},
  number={3},
  pages={2533--2543},
  year={2007},
  publisher={American Physiological Society}
}
@incollection{sabesan2007information,
  title={Information flow in coupled nonlinear systems: Application to the epileptic human brain},
  author={Sabesan, S and Narayanan, K and Prasad, A and Iasemidis, LD and Spanias, A and Tsakalis, K},
  booktitle={Data Mining in Biomedicine},
  pages={483--503},
  year={2007},
  publisher={Springer}
}

@article{kaiser2002information,
  title={Information transfer in continuous processes},
  author={Kaiser, Andreas and Schreiber, Thomas},
  journal={Physica D: Nonlinear Phenomena},
  volume={166},
  number={1-2},
  pages={43--62},
  year={2002},
  publisher={Elsevier}
}
@article{van2010exploring,
  title={Exploring the brain network: a review on resting-state fMRI functional connectivity},
  author={Van Den Heuvel, Martijn P and Pol, Hilleke E Hulshoff},
  journal={European neuropsychopharmacology},
  volume={20},
  number={8},
  pages={519--534},
  year={2010},
  publisher={Elsevier}
}
@inproceedings{baig2014classification,
  title={Classification of left/right hand movement from EEG signal by intelligent algorithms},
  author={Baig, Muhammad Zeeshan and Javed, Ehtasham and Ayaz, Yasar and Afzal, Waseem and Gillani, Syed Omer and Naveed, Muhammad and Jamil, Mohsin},
  booktitle={Computer applications and industrial electronics (ISCAIE), 2014 IEEE symposium on},
  pages={163--168},
  year={2014},
  organization={IEEE}
}
@article{baig2017differential,
  title={Differential evolution algorithm as a tool for optimal feature subset selection in motor imagery EEG},
  author={Baig, Muhammad Zeeshan and Aslam, Nauman and Shum, Hubert PH and Zhang, Li},
  journal={Expert Systems with Applications},
  volume={90},
  pages={184--195},
  year={2017},
  publisher={Elsevier}
}
@article{kim2013review,
  title={A review on the computational methods for emotional state estimation from the human EEG},
  author={Kim, Min-Ki and Kim, Miyoung and Oh, Eunmi and Kim, Sung-Phil},
  journal={Computational and mathematical methods in medicine},
  volume={2013},
  year={2013},
  publisher={Hindawi}
}
@book{bondy1976graph,
  title={Graph theory with applications},
  author={Bondy, John Adrian and Murty, Uppaluri Siva Ramachandra and others},
  volume={290},
  year={1976},
  publisher={Citeseer}
}
@article{van2010comparing,
  title={Comparing brain networks of different size and connectivity density using graph theory},
  author={Van Wijk, Bernadette CM and Stam, Cornelis J and Daffertshofer, Andreas},
  journal={PloS one},
  volume={5},
  number={10},
  pages={e13701},
  year={2010},
  publisher={Public Library of Science}
}
@article{milo2002network,
  title={Network motifs: simple building blocks of complex networks},
  author={Milo, Ron and Shen-Orr, Shai and Itzkovitz, Shalev and Kashtan, Nadav and Chklovskii, Dmitri and Alon, Uri},
  journal={Science},
  volume={298},
  number={5594},
  pages={824--827},
  year={2002},
  publisher={American Association for the Advancement of Science}
}
@article{mcdonnell2014motif,
  title={Motif-role-fingerprints: the building-blocks of motifs, clustering-coefficients and transitivities in directed networks},
  author={McDonnell, Mark D and Yavero{\u{g}}lu, {\"O}mer Nebil and Schmerl, Brett A and Iannella, Nicolangelo and Ward, Lawrence M},
  journal={PloS one},
  volume={9},
  number={12},
  pages={e114503},
  year={2014},
  publisher={Public Library of Science}
}
@article{rubinov2010complex,
  title={Complex network measures of brain connectivity: uses and interpretations},
  author={Rubinov, Mikail and Sporns, Olaf},
  journal={Neuroimage},
  volume={52},
  number={3},
  pages={1059--1069},
  year={2010},
  publisher={Elsevier}
}
@article{watts1998collective,
  title={Collective dynamics of ‘small-world’networks},
  author={Watts, Duncan J and Strogatz, Steven H},
  journal={nature},
  volume={393},
  number={6684},
  pages={440},
  year={1998},
  publisher={Nature Publishing Group}
}
@article{latora2003economic,
  title={Economic small-world behavior in weighted networks},
  author={Latora, Vito and Marchiori, Massimo},
  journal={The European Physical Journal B-Condensed Matter and Complex Systems},
  volume={32},
  number={2},
  pages={249--263},
  year={2003},
  publisher={Springer}
}
@article{bullmore2009complex,
  title={Complex brain networks: graph theoretical analysis of structural and functional systems},
  author={Bullmore, Ed and Sporns, Olaf},
  journal={Nature Reviews Neuroscience},
  volume={10},
  number={3},
  pages={186},
  year={2009},
  publisher={Nature Publishing Group}
}
@article{humphries2008network,
  title={Network ‘small-world-ness’: a quantitative method for determining canonical network equivalence},
  author={Humphries, Mark D and Gurney, Kevin},
  journal={PloS one},
  volume={3},
  number={4},
  pages={e0002051},
  year={2008},
  publisher={Public Library of Science}
}
@article{decety1999neural,
  title={Neural mechanisms subserving the perception of human actions},
  author={Decety, Jean and Gr{\`e}zes, Julie},
  journal={Trends in cognitive sciences},
  volume={3},
  number={5},
  pages={172--178},
  year={1999},
  publisher={Elsevier}
}
@BOOK{Smith:2012qr,
	title = {{B}ook {T}itle},
	publisher = {Publisher},
	author = {Smith, J.~M. and Jones, A.~B.},
	year = {2012},
	edition = {7th},
}

@ARTICLE{Smith:2013jd,
	author = {Jones, A.~B. and Smith, J.~M.},
	title = {{A}rticle {T}itle},
	journal = {{J}ournal {T}itle},
	year = {2013},
	volume = {13},
	pages = {123-456},
	number = {52},
	month = {March},
	publisher = {Publisher}
}

@article{ho2001some,
  title={Some phenomena of problem decomposition strategy for design thinking: differences between novices and experts},
  author={Ho, Chun-Heng},
  journal={Design Studies},
  volume={22},
  number={1},
  pages={27--45},
  year={2001},
  publisher={Elsevier}
}

@article{gal2008dynamics,
  title={The dynamics of IT boundary objects, information infrastructures, and organisational identities: the introduction of 3D modelling technologies into the architecture, engineering, and construction industry},
  author={Gal, Uri and Lyytinen, Kalle and Yoo, Youngjin},
  journal={European Journal of Information Systems},
  volume={17},
  number={3},
  pages={290--304},
  year={2008},
  publisher={Springer}
}


@article{kalat2015biological,
  title={Biological psychology},
  author={Kalat, James W},
  year={2015},
  publisher={Nelson Education}
}

@article{klimesch1999eeg,
  title={EEG alpha and theta oscillations reflect cognitive and memory performance: a review and analysis},
  author={Klimesch, Wolfgang},
  journal={Brain Research Reviews},
  volume={29},
  number={2-3},
  pages={169--195},
  year={1999},
  publisher={Elsevier}
}

@article{atman2005comparing,
  title={Comparing freshman and senior engineering design processes: an in-depth follow-up study},
  author={Atman, Cynthia J and Cardella, Monica E and Turns, Jennifer and Adams, Robin},
  journal={Design Studies},
  volume={26},
  number={4},
  pages={325--357},
  year={2005},
  publisher={Elsevier}
}

@article{kavakli2002structure,
  title={The structure of concurrent cognitive actions: a case study on novice and expert designers},
  author={Kavakli, Manolya and Gero, John S},
  journal={Design Studies},
  volume={23},
  number={1},
  pages={25--40},
  year={2002},
  publisher={Elsevier}
}

@article{kavakli2001sketching,
  title={Sketching as mental imagery processing},
  author={Kavakli, Manolya and Gero, John S},
  journal={Design Studies},
  volume={22},
  number={4},
  pages={347--364},
  year={2001},
  publisher={Elsevier}
}

@article{suwa1998macroscopic,
  title={Macroscopic analysis of design processes based on a scheme for coding designers' cognitive actions},
  author={Suwa, Masaki and Purcell, Terry and Gero, John},
  journal={Design Studies},
  volume={19},
  number={4},
  pages={455--483},
  year={1998},
  publisher={Elsevier}
}

@article{waldron1988time,
  title={A time sequence study of a complex mechanical system design},
  author={Waldron, Manjula B and Waldron, Kenneth J},
  journal={Design Studies},
  volume={9},
  number={2},
  pages={95--106},
  year={1988},
  publisher={Elsevier}
}

@article{ullman1988model,
  title={A model of the mechanical design process based on empirical data},
  author={Ullman, David G and Dietterich, Thomas G and Stauffer, Larry A},
  journal={Ai Edam},
  volume={2},
  number={1},
  pages={33--52},
  year={1988},
  publisher={Cambridge University Press}
}

@incollection{kavakli2012sign,
  title={De-sign: robust gesture recognition in conceptual design, sensor analysis and synthesis},
  author={Kavakli, Manolya and Boyali, Ali},
  booktitle={Advances in Robotics and Virtual Reality},
  pages={201--225},
  year={2012},
  publisher={Springer}
}

@article{gola2013eeg,
  title={EEG beta band activity is related to attention and attentional deficits in the visual performance of elderly subjects},
  author={Gola, Mateusz and Magnuski, Miko{\l}aj and Szumska, Izabela and Wr{\'o}bel, Andrzej},
  journal={International Journal of Psychophysiology},
  volume={89},
  number={3},
  pages={334--341},
  year={2013},
  publisher={Elsevier}
}

@article{fairclough2005influence,
  title={The influence of task demand and learning on the psychophysiological response},
  author={Fairclough, Stephen H and Venables, Louise and Tattersall, Andrew},
  journal={International Journal of Psychophysiology},
  volume={56},
  number={2},
  pages={171--184},
  year={2005},
  publisher={Elsevier}
}

@article{sterman1995concepts,
  title={Concepts and applications of EEG analysis in aviation performance evaluation},
  author={Sterman, MB and Mann, CA},
  journal={Biological Psychology},
  volume={40},
  number={1-2},
  pages={115--130},
  year={1995},
  publisher={Elsevier}
}

@article{gundel1992topographical,
  title={Topographical changes in the ongoing EEG related to the difficulty of mental tasks},
  author={Gundel, Alexander and Wilson, Glenn F},
  journal={Brain Topography},
  volume={5},
  number={1},
  pages={17--25},
  year={1992},
  publisher={Springer}
}
@article{pellouchoud1999mental,
  title={Mental Effort-Related EEG Modulation During Video-Game Play: Comparison Between Juvenile Subjects with Epilepsy and Normal Control Subjects},
  author={Pellouchoud, Emiliana and Smith, Michael E and McEvoy, Linda and Gevins, Alan},
  journal={Epilepsia},
  volume={40},
  number={s4},
  pages={38--43},
  year={1999},
  publisher={Wiley Online Library}
}

@article{gevins1998monitoring,
  title={Monitoring working memory load during computer-based tasks with EEG pattern recognition methods},
  author={Gevins, Alan and Smith, Michael E and Leong, Harrison and McEvoy, Linda and Whitfield, Susan and Du, Robert and Rush, Georgia},
  journal={Human Factors},
  volume={40},
  number={1},
  pages={79--91},
  year={1998},
  publisher={SAGE Publications Sage CA: Los Angeles, CA}
}
@article{kristiansen2009stress,
  title={Stress reactions to cognitively demanding tasks and open-plan office noise},
  author={Kristiansen, Jesper and Mathiesen, Line and Nielsen, Pernille Kofoed and Hansen, {\AA}se Marie and Shibuya, Hitomi and Petersen, Helga Munch and Lund, S{\o}ren Peter and Skotte, J{\o}rgen and J{\o}rgensen, Marie Birk and S{\o}gaard, Karen},
  journal={International Archives of Occupational and Environmental Health},
  volume={82},
  number={5},
  pages={631--641},
  year={2009},
  publisher={Springer}
}

@article{hjortskov2004effect,
  title={The effect of mental stress on heart rate variability and blood pressure during computer work},
  author={Hjortskov, Nis and Riss{\'e}n, Dag and Blangsted, Anne Katrine and Fallentin, Nils and Lundberg, Ulf and S{\o}gaard, Karen},
  journal={European Journal of Applied Physiology},
  volume={92},
  number={1-2},
  pages={84--89},
  year={2004},
  publisher={Springer}
}

@article{schachinger2001cardiovascular,
  title={Cardiovascular indices of peripheral and central sympathetic activation},
  author={Sch{\"a}chinger, Hartmut and Weinbacher, Markus and Kiss, Alexander and Ritz, Rudolf and Langewitz, Wolf},
  journal={Psychosomatic Medicine},
  volume={63},
  number={5},
  pages={788--796},
  year={2001},
  publisher={LWW}
}

@article{mandryk2007fuzzy,
  title={A fuzzy physiological approach for continuously modeling emotion during interaction with play technologies},
  author={Mandryk, Regan L and Atkins, M Stella},
  journal={International Journal of Human-Computer Studies},
  volume={65},
  number={4},
  pages={329--347},
  year={2007},
  publisher={Elsevier}
}
@article{bengio2009learning,
  title={Learning deep architectures for AI},
  author={Bengio, Yoshua and others},
  journal={Foundations and trends{\textregistered} in Machine Learning},
  volume={2},
  number={1},
  pages={1--127},
  year={2009},
  publisher={Now Publishers, Inc.}
}
@article{lotte2011regularizing,
  title={Regularizing common spatial patterns to improve BCI designs: unified theory and new algorithms},
  author={Lotte, Fabien and Guan, Cuntai},
  journal={IEEE Transactions on biomedical Engineering},
  volume={58},
  number={2},
  pages={355--362},
  year={2011},
  publisher={IEEE}
}
@misc{looxidlabs, title={Home}, url={http://looxidlabs.com/}, journal={looxidlabs}}
@article{lecun2015deep,
  title={Deep learning},
  author={LeCun, Yann and Bengio, Yoshua and Hinton, Geoffrey},
  journal={nature},
  volume={521},
  number={7553},
  pages={436},
  year={2015},
  publisher={Nature Publishing Group}
}
@article{acharya2017application,
  title={Application of deep convolutional neural network for automated detection of myocardial infarction using ECG signals},
  author={Acharya, U Rajendra and Fujita, Hamido and Oh, Shu Lih and Hagiwara, Yuki and Tan, Jen Hong and Adam, Muhammad},
  journal={Information Sciences},
  volume={415},
  pages={190--198},
  year={2017},
  publisher={Elsevier}
}
@article{acharya2018deep,
  title={Deep convolutional neural network for the automated detection and diagnosis of seizure using EEG signals},
  author={Acharya, U Rajendra and Oh, Shu Lih and Hagiwara, Yuki and Tan, Jen Hong and Adeli, Hojjat},
  journal={Computers in biology and medicine},
  volume={100},
  pages={270--278},
  year={2018},
  publisher={Elsevier}
}
@article{acharya2017automated,
  title={Automated detection of arrhythmias using different intervals of tachycardia ECG segments with convolutional neural network},
  author={Acharya, U Rajendra and Fujita, Hamido and Lih, Oh Shu and Hagiwara, Yuki and Tan, Jen Hong and Adam, Muhammad},
  journal={Information sciences},
  volume={405},
  pages={81--90},
  year={2017},
  publisher={Elsevier}
}
@article{kalchbrenner2014convolutional,
  title={A convolutional neural network for modelling sentences},
  author={Kalchbrenner, Nal and Grefenstette, Edward and Blunsom, Phil},
  journal={arXiv preprint arXiv:1404.2188},
  year={2014}
}
@inproceedings{li2015convolutional,
  title={A convolutional neural network cascade for face detection},
  author={Li, Haoxiang and Lin, Zhe and Shen, Xiaohui and Brandt, Jonathan and Hua, Gang},
  booktitle={Proceedings of the IEEE Conference on Computer Vision and Pattern Recognition},
  pages={5325--5334},
  year={2015}
}
@inproceedings{liang2015recurrent,
  title={Recurrent convolutional neural network for object recognition},
  author={Liang, Ming and Hu, Xiaolin},
  booktitle={Proceedings of the IEEE Conference on Computer Vision and Pattern Recognition},
  pages={3367--3375},
  year={2015}
}
@article{hatipoglu2017cell,
  title={Cell segmentation in histopathological images with deep learning algorithms by utilizing spatial relationships},
  author={Hatipoglu, Nuh and Bilgin, Gokhan},
  journal={Medical \& biological engineering \& computing},
  volume={55},
  number={10},
  pages={1829--1848},
  year={2017},
  publisher={Springer}
}
@article{pereira2016brain,
  title={Brain tumor segmentation using convolutional neural networks in MRI images},
  author={Pereira, S{\'e}rgio and Pinto, Adriano and Alves, Victor and Silva, Carlos A},
  journal={IEEE transactions on medical imaging},
  volume={35},
  number={5},
  pages={1240--1251},
  year={2016},
  publisher={IEEE}
}
@article{kallenberg2016unsupervised,
  title={Unsupervised deep learning applied to breast density segmentation and mammographic risk scoring},
  author={Kallenberg, Michiel and Petersen, Kersten and Nielsen, Mads and Ng, Andrew Y and Diao, Pengfei and Igel, Christian and Vachon, Celine M and Holland, Katharina and Winkel, Rikke Rass and Karssemeijer, Nico and others},
  journal={IEEE transactions on medical imaging},
  volume={35},
  number={5},
  pages={1322--1331},
  year={2016},
  publisher={IEEE}
}
@inproceedings{nguyen2010analysis,
  title={Analysis of design activities using EEG signals},
  author={Nguyen, Thanh An and Zeng, Yong},
  booktitle={ASME 2010 International Design Engineering Technical Conferences and Computers and Information in Engineering Conference},
  pages={277--286},
  year={2010},
  organization={American Society of Mechanical Engineers}
}


@Article{Alotaiby2011,
  author        = {Alotaiby, Turky and El-Samie, Fathi E. Abd and Alshebeili, Saleh A. and Ahmad, Ishtiaq and Ang, Kai Keng and Guan, Cuntai and Chua, Karen Sui Geok and Ang, Beng Ti and Kuah, Christopher Wee Keong and Wang, Chuanchu and Phua, Kok Soon and Chin, Zheng Yang and Zhang, Haihong},
  title         = {A large clinical study on the ability of stroke patients to use an EEG-based motor imagery brain-computer interface},
  journal       = {Clinical EEG and Neuroscience},
  year          = {2011},
  volume        = {42},
  number        = {4},
  pages         = {253--258},
  __markedentry = {[44699956:6]},
  booktitle     = {EURASIP Journal on Advances in Signal Processing},
}

@Article{Arvaneh2011,
  author        = {Arvaneh, Mahnaz and Guan, Cuntai and Ang, Kai Keng and Quek, Chai},
  title         = {Optimizing the channel selection and classification accuracy in EEG-based BCI},
  journal       = {Biomedical Engineering, IEEE Transactions on},
  year          = {2011},
  volume        = {58},
  number        = {6},
  pages         = {1865--1873},
  __markedentry = {[44699956:6]},
}

@InProceedings{Arvaneh2012,
  author        = {Arvaneh, Mahnaz and Guan, Cuntai and Ang, Kai Keng and Quek, Chai},
  title         = {Robust EEG channel selection across sessions in brain-computer interface involving stroke patients},
  booktitle     = {Neural Networks (IJCNN), The 2012 International Joint Conference on},
  year          = {2012},
  pages         = {1--6},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Bin2008,
  author        = {Bin, Lou and Bo, Hong and Xiaorong, Gao and Shangkai, Gao},
  title         = {Bipolar electrode selection for a motor imagery based brain–computer interface},
  journal       = {Journal of Neural Engineering},
  year          = {2008},
  volume        = {5},
  number        = {3},
  pages         = {342},
  __markedentry = {[44699956:6]},
  abstract      = {A motor imagery based brain–computer interface (BCI) provides a non-muscular communication channel that enables people with paralysis to control external devices using their motor imagination. Reducing the number of electrodes is critical to improving the portability and practicability of the BCI system. A novel method is proposed to reduce the number of electrodes to a total of four by finding the optimal positions of two bipolar electrodes. Independent component analysis (ICA) is applied to find the source components of mu and alpha rhythms, and optimal electrodes are chosen by comparing the projection weights of sources on each channel. The results of eight subjects demonstrate the better classification performance of the optimal layout compared with traditional layouts, and the stability of this optimal layout over a one week interval was further verified.},
  url           = {http://stacks.iop.org/1741-2552/5/i=3/a=007},
}

@Article{Blankertz2006,
  author        = {Blankertz, B. and Muller, K. R. and Krusienski, D. J. and Schalk, G. and Wolpaw, J. R. and Schlogl, A. and Pfurtscheller, G. and Millan, J. R. and Schroder, M. and Birbaumer, N.},
  title         = {The BCI competition III: validating alternative approaches to actual BCI problems},
  journal       = {IEEE Transactions on Neural Systems and Rehabilitation Engineering},
  year          = {2006},
  volume        = {14},
  number        = {2},
  pages         = {153--159},
  __markedentry = {[44699956:6]},
  doi           = {10.1109/TNSRE.2006.875642},
  keywords      = {electroencephalography handicapped aids learning (artificial intelligence) medical control systems medical signal processing pattern classification BCI adaptive controllers brain activity brain-computer interface device control commands machine learning signal analysis Adaptive control Brain computer interfaces Classification algorithms Control systems Laboratories Machine learning algorithms Programmable control Augmentative communication ERP P300 beta rhythm brain&amp \#8211 computer interface (BCI) electroencephalography (EEG) imagined hand movements mu rhythm nonstationarity rehabilitation single-trial classification slow cortical potentials Algorithms Brain Communication Aids for Disabled Databases, Factual Evoked Potentials Humans Neuromuscular Diseases Software Validation Technology Assessment, Biomedical User-Computer Interface},
}

@InCollection{Blum1993,
  author        = {Blum, Avrim L. and Rivest, Ronald L.},
  title         = {Training a 3-node neural network is NP-complete},
  booktitle     = {Machine learning: From theory to applications},
  publisher     = {Springer},
  year          = {1993},
  pages         = {9--28},
  __markedentry = {[44699956:6]},
}

@Book{Breiman1984,
  title         = {Classification and regression trees},
  publisher     = {CRC press},
  year          = {1984},
  author        = {Breiman, Leo and Friedman, Jerome and Stone, Charles J. and Olshen, Richard A.},
  __markedentry = {[44699956:6]},
}

@Article{Chandrashekar2014,
  author        = {Chandrashekar, Girish and Sahin, Ferat},
  title         = {A survey on feature selection methods},
  journal       = {Computers \& Electrical Engineering},
  year          = {2014},
  volume        = {40},
  number        = {1},
  pages         = {16--28},
  __markedentry = {[44699956:6]},
}

@Article{Chandrashekar2014a,
  author        = {Chandrashekar, Girish and Sahin, Ferat},
  title         = {A survey on feature selection methods},
  journal       = {Computers \& Electrical Engineering},
  year          = {2014},
  volume        = {40},
  number        = {1},
  pages         = {16--28},
  __markedentry = {[44699956:6]},
}

@InProceedings{Choi2006,
  author        = {Choi, Sang Han and Lee, Minho and Wang, Yijun and Hong, Bo},
  title         = {Estimation of optimal location of EEG reference electrode for motor imagery based BCI using fMRI},
  booktitle     = {Engineering in Medicine and Biology Society, 2006. EMBS'06. 28th Annual International Conference of the IEEE},
  year          = {2006},
  pages         = {1193--1196},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@InProceedings{Choi2006a,
  author        = {Choi, S. H. and Lee, M. and Wang, Y. and Hong, B.},
  title         = {Estimation of Optimal Location of EEG Reference Electrode for Motor Imagery Based BCI Using fMRI},
  booktitle     = {Engineering in Medicine and Biology Society, 2006. EMBS '06. 28th Annual International Conference of the IEEE},
  year          = {2006},
  pages         = {1193--1196},
  __markedentry = {[44699956:6]},
  date          = {Aug. 30 2006-Sept. 3 2006},
  doi           = {10.1109/IEMBS.2006.260270},
  keywords      = {biomedical MRI biomedical electrodes electroencephalography human computer interaction medical computing neurophysiology user interfaces BCI EEG reference electrode brain activity brain computer interface fMRI imaging finger movement imagination mental tasks motor imagery optimal location estimation supplementary motor area Brain computer interfaces Cities and towns Computer interfaces Electrodes Fingers Scalp Sensor systems Testing USA Councils},
}

@Article{Chrysostomou2009,
  author        = {Chrysostomou, Kyriacos and Lee, M. and Chen, S. Y. and Liu, X.},
  title         = {Wrapper Feature Selection},
  journal       = {Encyclopedia of Data Warehousing and Mining},
  year          = {2009},
  volume        = {4},
  pages         = {2103--2108},
  __markedentry = {[44699956:6]},
}

@Article{Coyle2007,
  author        = {Coyle, Shirley M. and Ward, Tomás E. and Markham, Charles M.},
  title         = {Brain–computer interface using a simplified functional near-infrared spectroscopy system},
  journal       = {Journal of neural engineering},
  year          = {2007},
  volume        = {4},
  number        = {3},
  pages         = {219},
  __markedentry = {[44699956:6]},
}

@Article{Coyle2007a,
  author        = {Coyle, Shirley M. and Ward, Tomás E. and Markham, Charles M.},
  title         = {Brain–computer interface using a simplified functional near-infrared spectroscopy system},
  journal       = {Journal of neural engineering},
  year          = {2007},
  volume        = {4},
  number        = {3},
  pages         = {219},
  __markedentry = {[44699956:6]},
}

@InProceedings{Crawford2015,
  author        = {Crawford, Chris S. and Gilbert, Juan E.},
  title         = {Towards Analyzing Cooperative Brain-Robot Interfaces Through Affective and Subjective Data},
  booktitle     = {Proceedings of the Tenth Annual ACM/IEEE International Conference on Human-Robot Interaction Extended Abstracts},
  year          = {2015},
  pages         = {231--232},
  address       = {Portland, Oregon, USA},
  publisher     = {ACM},
  __markedentry = {[44699956:6]},
  doi           = {10.1145/2701973.2702716},
}

@InProceedings{Das2015,
  author        = {Das, A. K. and Suresh, S.},
  title         = {An Effect-Size Based Channel Selection Algorithm for Mental Task Classification in Brain Computer Interface},
  booktitle     = {Systems, Man, and Cybernetics (SMC), 2015 IEEE International Conference on},
  year          = {2015},
  pages         = {3140--3145},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Dash1997,
  author        = {Dash, Manoranjan and Liu, Huan},
  title         = {Feature selection for classification},
  journal       = {Intelligent data analysis},
  year          = {1997},
  volume        = {1},
  number        = {3},
  pages         = {131--156},
  __markedentry = {[44699956:6]},
}

@Book{Dorigo2008,
  title         = {Ant Colony Optimization and Swarm Intelligence: 6th International Conference, ANTS 2008, Brussels, Belgium, September 22-24, 2008, Proceedings},
  publisher     = {Springer},
  year          = {2008},
  author        = {Dorigo, Marco and Birattari, Mauro and Blum, Christian and Clerc, Maurice and Stützle, Thomas and Winfield, Alan},
  volume        = {5217},
  __markedentry = {[44699956:6]},
}

@Article{Dorigo2006,
  author        = {Dorigo, Marco and Birattari, Mauro and Stutzle, Thomas},
  title         = {Ant colony optimization},
  journal       = {IEEE computational intelligence magazine},
  year          = {2006},
  volume        = {1},
  number        = {4},
  pages         = {28--39},
  __markedentry = {[44699956:6]},
}

@Article{Dornhege2004,
  author        = {Dornhege, Guido and Blankertz, Benjamin and Curio, Gabriel and Müller, Klaus-Robert},
  title         = {Boosting bit rates in noninvasive EEG single-trial classifications by feature combination and multiclass paradigms},
  journal       = {Biomedical Engineering, IEEE Transactions on},
  year          = {2004},
  volume        = {51},
  number        = {6},
  pages         = {993--1002},
  __markedentry = {[44699956:6]},
}

@Book{Ebersole2003,
  title         = {Current practice of clinical electroencephalography},
  publisher     = {Lippincott Williams \& Wilkins},
  year          = {2003},
  author        = {Ebersole, John S. and Pedley, Timothy A.},
  __markedentry = {[44699956:6]},
}

@Article{Eoin2013,
  author        = {Eoin, Thomas and Matthew, Dyson and Maureen, Clerc},
  title         = {An analysis of performance evaluation for motor-imagery based BCI},
  journal       = {Journal of Neural Engineering},
  year          = {2013},
  volume        = {10},
  number        = {3},
  pages         = {031001},
  __markedentry = {[44699956:6]},
  abstract      = {In recent years, numerous brain–computer interfaces (BCIs) based on motor-imagery have been proposed which incorporate features such as adaptive classification, error detection and correction, fusion with auxiliary signals and shared control capabilities. Due to the added complexity of such algorithms, the evaluation strategy and metrics used for analysis must be carefully chosen to accurately represent the performance of the BCI. In this article, metrics are reviewed and contrasted using both simulated examples and experimental data. Furthermore, a review of the recent literature is presented to determine how BCIs are evaluated, in particular, focusing on the relationship between how the data are used relative to the BCI subcomponent under investigation. From the analysis performed in this study, valuable guidelines are presented regarding the choice of metrics and evaluation strategy dependent upon any chosen BCI paradigm.},
  url           = {http://stacks.iop.org/1741-2552/10/i=3/a=031001},
}

@Article{Eoin2013a,
  author        = {Eoin, Thomas and Matthew, Dyson and Maureen, Clerc},
  title         = {An analysis of performance evaluation for motor-imagery based BCI},
  journal       = {Journal of Neural Engineering},
  year          = {2013},
  volume        = {10},
  number        = {3},
  pages         = {031001},
  __markedentry = {[44699956:6]},
  abstract      = {In recent years, numerous brain–computer interfaces (BCIs) based on motor-imagery have been proposed which incorporate features such as adaptive classification, error detection and correction, fusion with auxiliary signals and shared control capabilities. Due to the added complexity of such algorithms, the evaluation strategy and metrics used for analysis must be carefully chosen to accurately represent the performance of the BCI. In this article, metrics are reviewed and contrasted using both simulated examples and experimental data. Furthermore, a review of the recent literature is presented to determine how BCIs are evaluated, in particular, focusing on the relationship between how the data are used relative to the BCI subcomponent under investigation. From the analysis performed in this study, valuable guidelines are presented regarding the choice of metrics and evaluation strategy dependent upon any chosen BCI paradigm.},
  url           = {http://stacks.iop.org/1741-2552/10/i=3/a=031001},
}

@InProceedings{Eva2015,
  author        = {Eva, Oana-Diana and Lazar, Anca Mihaela},
  title         = {Channels selection for motor imagery paradigm??? An Itakura distance based method},
  booktitle     = {E-Health and Bioengineering Conference (EHB), 2015},
  year          = {2015},
  pages         = {1--4},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Faller2014,
  author        = {Faller, Josef and Scherer, Reinhold and Friedrich, Elisabeth V. C. and Costa, Ursula and Opisso, Eloy and Medina, Josep and Müller-Putz, Gernot R.},
  title         = {Non-motor tasks improve adaptive brain-computer interface performance in users with severe motor impairment},
  journal       = {Frontiers in neuroscience},
  year          = {2014},
  volume        = {8},
  __markedentry = {[44699956:6]},
}

@Article{Fukunaga1975,
  author        = {Fukunaga, Keinosuke and Narendra, Patrenahalli M.},
  title         = {A branch and bound algorithm for computing k-nearest neighbors},
  journal       = {IEEE transactions on computers},
  year          = {1975},
  volume        = {100},
  number        = {7},
  pages         = {750--753},
  __markedentry = {[44699956:6]},
}

@Article{Garrett2003,
  author        = {Garrett, Deon and Peterson, David A. and Anderson, Charles W. and Thaut, Michael H.},
  title         = {Comparison of linear, nonlinear, and feature selection methods for EEG signal classification},
  journal       = {Neural Systems and Rehabilitation Engineering, IEEE Transactions on},
  year          = {2003},
  volume        = {11},
  number        = {2},
  pages         = {141--144},
  __markedentry = {[44699956:6]},
}

@Article{Gastaut1952,
  author        = {Gastaut, H.},
  title         = {Electrocorticographic study of the reactivity of rolandic rhythm},
  journal       = {Revue neurologique},
  year          = {1952},
  volume        = {87},
  number        = {2},
  pages         = {176},
  __markedentry = {[44699956:6]},
}

@Article{He2013,
  author        = {He, Lin and Hu, Youpan and Li, Yuanqing and Li, Daoli},
  title         = {Channel selection by Rayleigh coefficient maximization based genetic algorithm for classifying single-trial motor imagery EEG},
  journal       = {Neurocomputing},
  year          = {2013},
  volume        = {121},
  pages         = {423--433},
  __markedentry = {[44699956:6]},
}

@InProceedings{He2009,
  author        = {He, Lin and Yu, Zhuliang and Gu, Zhenghui and Li, Yuanqing},
  title         = {Bhattacharyya bound based channel selection for classification of motor imageries in EEG signals},
  booktitle     = {Control and Decision Conference, 2009. CCDC'09. Chinese},
  year          = {2009},
  pages         = {2353--2356},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Hearst1998,
  author        = {Hearst, Marti A. and Dumais, Susan T. and Osman, Edgar and Platt, John and Scholkopf, Bernhard},
  title         = {Support vector machines},
  journal       = {IEEE Intelligent Systems and their Applications},
  year          = {1998},
  volume        = {13},
  number        = {4},
  pages         = {18--28},
  __markedentry = {[44699956:6]},
}

@InCollection{Hill2006,
  author        = {Hill, N. Jeremy and Lal, Thomas Navin and Schröder, Michael and Hinterberger, Thilo and Widman, Guido and Elger, Christian E. and Schölkopf, Bernhard and Birbaumer, Niels},
  title         = {Classifying event-related desynchronization in EEG, ECoG and MEG signals},
  booktitle     = {Pattern Recognition},
  publisher     = {Springer},
  year          = {2006},
  pages         = {404--413},
  __markedentry = {[44699956:6]},
}

@InProceedings{Hill2006a,
  author        = {Hill, N. Jeremy and Lal, Thomas Navin and Schröder, Michael and Hinterberger, Thilo and Widman, Guido and Elger, Christian E. and Schölkopf, Bernhard and Birbaumer, Niels},
  title         = {Classifying event-related desynchronization in EEG, ECoG and MEG signals},
  booktitle     = {Joint Pattern Recognition Symposium},
  year          = {2006},
  pages         = {404--413},
  publisher     = {Springer},
  __markedentry = {[44699956:6]},
}

@Article{Hsu2011,
  author        = {Hsu, Wei-Yen},
  title         = {EEG-based motor imagery classification using enhanced active segment selection and adaptive classifier},
  journal       = {Computers in biology and medicine},
  year          = {2011},
  volume        = {41},
  number        = {8},
  pages         = {633--639},
  __markedentry = {[44699956:6]},
}

@Article{Hsu2012,
  author        = {Hsu, Wei-Yen},
  title         = {Enhanced active segment selection for single-trial EEG classification},
  journal       = {Clinical EEG and neuroscience},
  year          = {2012},
  volume        = {43},
  number        = {2},
  pages         = {87--96},
  __markedentry = {[44699956:6]},
}

@Article{Hsu2012a,
  author        = {Hsu, Wei-Yen},
  title         = {Application of competitive Hopfield neural network to brain-computer interface systems},
  journal       = {International journal of neural systems},
  year          = {2012},
  volume        = {22},
  number        = {01},
  pages         = {51--62},
  __markedentry = {[44699956:6]},
}

@InProceedings{KaiKeng2008,
  author        = {Kai Keng, Ang and Zheng Yang, Chin and Haihong, Zhang and Cuntai, Guan},
  title         = {Filter Bank Common Spatial Pattern (FBCSP) in Brain-Computer Interface},
  booktitle     = {2008 IEEE International Joint Conference on Neural Networks (IEEE World Congress on Computational Intelligence)},
  year          = {2008},
  pages         = {2390--2397},
  __markedentry = {[44699956:6]},
  date          = {1-8 June 2008},
  doi           = {10.1109/IJCNN.2008.4634130},
  keywords      = {band-pass filters brain-computer interfaces electroencephalography feature extraction medical signal processing CSP algorithm EEG classification algorithm common spatial pattern algorithm electroencephalogram filter bank common spatial pattern motor imagery-based brain computer interfaces spatial filter Brain computer interfaces Classification algorithms Communication system control Filter bank Finite impulse response filter Frequency measurement Fuses Spatial filters},
}

@InProceedings{Kamrunnahar2009,
  author        = {Kamrunnahar, M. and Dias, N. S. and Schiff, S. J.},
  title         = {Optimization of electrode channels in brain computer interfaces},
  booktitle     = {Engineering in Medicine and Biology Society, 2009. EMBC 2009. Annual International Conference of the IEEE},
  year          = {2009},
  pages         = {6477--6480},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Kanayama2007,
  author        = {Kanayama, Noriaki and Sato, Atsushi and Ohira, Hideki},
  title         = {Crossmodal effect with rubber hand illusion and gamma‐band activity},
  journal       = {Psychophysiology},
  year          = {2007},
  volume        = {44},
  number        = {3},
  pages         = {392--402},
  __markedentry = {[44699956:6]},
}

@TechReport{Karaboga,
  author        = {Karaboga, Dervis},
  title         = {An idea based on honey bee swarm for numerical optimization},
  __markedentry = {[44699956:6]},
}

@Article{Karaboga2010,
  author        = {Karaboga, Dervis},
  title         = {Artificial bee colony algorithm},
  journal       = {scholarpedia},
  year          = {2010},
  volume        = {5},
  number        = {3},
  pages         = {6915},
  __markedentry = {[44699956:6]},
}

@InCollection{Kennedy2011,
  author        = {Kennedy, James},
  title         = {Particle swarm optimization},
  booktitle     = {Encyclopedia of machine learning},
  publisher     = {Springer},
  year          = {2011},
  pages         = {760--766},
  __markedentry = {[44699956:6]},
}

@Article{Khushaba2011,
  author        = {Khushaba, Rami N. and Al-Ani, Ahmed and Al-Jumaily, Adel},
  title         = {Feature subset selection using differential evolution and a statistical repair mechanism},
  journal       = {Expert Systems with Applications},
  year          = {2011},
  volume        = {38},
  number        = {9},
  pages         = {11515--11526},
  __markedentry = {[44699956:6]},
  date          = {9//},
  doi           = {http://dx.doi.org/10.1016/j.eswa.2011.03.028},
  keywords      = {Feature evaluation and selection Feature extraction or construction Pattern recognition},
}

@Article{Kirmizi-Alsan2006,
  author        = {Kirmizi-Alsan, Elif and Bayraktaroglu, Zubeyir and Gurvit, Hakan and Keskin, Yasemin H. and Emre, Murat and Demiralp, Tamer},
  title         = {Comparative analysis of event-related potentials during Go/NoGo and CPT: decomposition of electrophysiological markers of response inhibition and sustained attention},
  journal       = {Brain research},
  year          = {2006},
  volume        = {1104},
  number        = {1},
  pages         = {114--128},
  __markedentry = {[44699956:6]},
}

@Article{Koles1990,
  author        = {Koles, Zoltan J. and Lazar, Michael S. and Zhou, Steven Z.},
  title         = {Spatial patterns underlying population differences in the background EEG},
  journal       = {Brain Topography},
  year          = {1990},
  volume        = {2},
  number        = {4},
  pages         = {275--284},
  __markedentry = {[44699956:6]},
  abstract      = {A method is described which can be used to extract common spatial patterns underlying the EEGs from two human populations. These spatial patterns account, in the least-squares sense, maximally for the variance in the EEGs from one population and minimally for the variance in the other population and therefore would seem to be optimal for quantitatively discriminating between the individual EEGs in the two populations. By using this method, it is suggested that the problems associated with the more common approach to discriminating EEGs, significance probability mapping, can be avoided. The method is tested using EEGs from a population of normal subjects and using the EEGs from a population of patients with neurologic disorders. The results in most cases are excellent and the misclassification which occurs in some cases is attributed to the nonhomogeneity of the patient population particularly. The advantages of the method for feature selection, for automatically classifying the clinical EEG, and with respect to the reference-free nature of the selected features are discussed.},
  doi           = {10.1007/bf01129656},
}

@Article{Lal2004,
  author        = {Lal, T. N. and Schroder, M. and Hinterberger, T. and Weston, J. and Bogdan, M. and Birbaumer, N. and Scholkopf, B.},
  title         = {Support vector channel selection in BCI},
  journal       = {IEEE Transactions on Biomedical Engineering},
  year          = {2004},
  volume        = {51},
  number        = {6},
  pages         = {1003--1010},
  __markedentry = {[44699956:6]},
  doi           = {10.1109/TBME.2004.827827},
  keywords      = {electroencephalography feature extraction medical signal processing signal classification support vector machines BCI art feature selection algorithms brain activity classification brain computer interface electroencephalogram signals feature selection mental task motor imagery paradigm recursive feature elimination standard filter methods support vector channel selection zero-norm optimization Biomedical electrodes Brain computer interfaces Classification algorithms Computer errors Cybernetics Data acquisition Filters Support vector machine classification Algorithms Artificial Intelligence Cerebral Cortex Cluster Analysis Evoked Potentials, Motor Hand Humans Male Pattern Recognition, Automated Reproducibility of Results Sensitivity and Specificity User-Computer Interface},
}

@Article{Lal2004a,
  author        = {Lal, Thomas Navin and Schröder, Michael and Hinterberger, Thilo and Weston, Jason and Bogdan, Martin and Birbaumer, Niels and Schölkopf, Bernhard},
  title         = {Support vector channel selection in BCI},
  journal       = {Biomedical Engineering, IEEE Transactions on},
  year          = {2004},
  volume        = {51},
  number        = {6},
  pages         = {1003--1010},
  __markedentry = {[44699956:6]},
}

@Article{Leung2007,
  author        = {Leung, K. Ming},
  title         = {Naive bayesian classifier},
  journal       = {Polytechnic University Department of Computer Science/Finance and Risk Engineering},
  year          = {2007},
  __markedentry = {[44699956:6]},
}

@InProceedings{Li2011,
  author        = {Li, M. and Ma, J. and Jia, S.},
  title         = {Optimal combination of channels selection based on common spatial pattern algorithm},
  booktitle     = {Mechatronics and Automation (ICMA), 2011 International Conference on},
  year          = {2011},
  pages         = {295--300},
  __markedentry = {[44699956:6]},
  date          = {7-10 Aug. 2011},
  doi           = {10.1109/ICMA.2011.5985673},
  keywords      = {brain-computer interfaces electroencephalography image classification medical image processing support vector machines BCI system EEG brain-computer interface channel contribution score channel ranking channel selection classification accuracy rate common spatial pattern algorithm electroencephalogram motor imagery task support vector machine Accuracy Classification algorithms Covariance matrix Feature extraction Foot BCI CSP motor imagery optimal combination of channels selection},
}

@Article{Liu2005,
  author        = {Liu, Huan and Yu, Lei},
  title         = {Toward integrating feature selection algorithms for classification and clustering},
  journal       = {Knowledge and Data Engineering, IEEE Transactions on},
  year          = {2005},
  volume        = {17},
  number        = {4},
  pages         = {491--502},
  __markedentry = {[44699956:6]},
}

@Article{Lu2015,
  author        = {Lu, Na and Li, Tengfei and Pan, Jinjin and Ren, Xiaodong and Feng, Zuren and Miao, Hongyu},
  title         = {Structure constrained semi-nonnegative matrix factorization for EEG-based motor imagery classification},
  journal       = {Computers in Biology and Medicine},
  year          = {2015},
  volume        = {60},
  pages         = {32--39},
  __markedentry = {[44699956:6]},
  date          = {5/1/},
  doi           = {http://dx.doi.org/10.1016/j.compbiomed.2015.02.010},
  keywords      = {EEG Brain computer interface Motor imagery classification Event-related potential Structure constraint Semi-nonnegative matrix factorization},
 
}

@Article{McFarland2011,
  author        = {McFarland, Dennis J. and Wolpaw, Jonathan R.},
  title         = {Brain-computer interfaces for communication and control},
  journal       = {Communications of the ACM},
  year          = {2011},
  volume        = {54},
  number        = {5},
  pages         = {60--66},
  __markedentry = {[44699956:6]},
}

@InProceedings{Meng2008,
  author        = {Meng, Fei and Tong, Kai-yu and Chan, Suk-tak and Wong, Wan-wa and Lui, Ka-him and Tang, Kwok-wing and Gao, Xiaorong and Gao, Shangkai},
  title         = {BCI-FES training system design and implementation for rehabilitation of stroke patients},
  booktitle     = {Neural Networks, 2008. IJCNN 2008.(IEEE World Congress on Computational Intelligence). IEEE International Joint Conference on},
  year          = {2008},
  pages         = {4103--4106},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@InProceedings{Meng2009,
  author        = {Meng, Jianjun and Liu, Guangquan and Huang, Gan and Zhu, Xiangyang},
  title         = {Automated selecting subset of channels based on CSP in motor imagery brain-computer interface system},
  booktitle     = {Robotics and Biomimetics (ROBIO), 2009 IEEE International Conference on},
  year          = {2009},
  pages         = {2290--2294},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Naeem2006,
  author        = {Naeem, M. and Brunner, C. and Leeb, R. and Graimann, B. and Pfurtscheller, G.},
  title         = {Seperability of four-class motor imagery data using independent components analysis},
  journal       = {Journal of neural engineering},
  year          = {2006},
  volume        = {3},
  number        = {3},
  pages         = {208},
  __markedentry = {[44699956:6]},
}

@Article{Niedermeyer1997,
  author        = {Niedermeyer, E.},
  title         = {Alpha rhythms as physiological and abnormal phenomena},
  journal       = {International Journal of Psychophysiology},
  year          = {1997},
  volume        = {26},
  number        = {1-3},
  pages         = {31--49},
  __markedentry = {[44699956:6]},
}

@Article{Parra2002,
  author        = {Parra, Lucas and Alvino, Chris and Tang, Akaysha and Pearlmutter, Barak and Yeung, Nick and Osman, Allen and Sajda, Paul},
  title         = {Linear spatial integration for single-trial detection in encephalography},
  journal       = {Neuroimage},
  year          = {2002},
  volume        = {17},
  number        = {1},
  pages         = {223--230},
  __markedentry = {[44699956:6]},
}

@Article{Pfurtscheller1999,
  author        = {Pfurtscheller, Gert and Da Silva, F. H. Lopes},
  title         = {Event-related EEG/MEG synchronization and desynchronization: basic principles},
  journal       = {Clinical neurophysiology},
  year          = {1999},
  volume        = {110},
  number        = {11},
  pages         = {1842--1857},
  __markedentry = {[44699956:6]},
}

@Article{Pfurtscheller1999a,
  author        = {Pfurtscheller, Gert and Da Silva, F. H. Lopes},
  title         = {Event-related EEG/MEG synchronization and desynchronization: basic principles},
  journal       = {Clinical neurophysiology},
  year          = {1999},
  volume        = {110},
  number        = {11},
  pages         = {1842--1857},
  __markedentry = {[44699956:6]},
}

@Article{Pineda2005,
  author        = {Pineda, Jaime A.},
  title         = {The functional significance of mu rhythms: translating “seeing” and “hearing” into “doing”},
  journal       = {Brain Research Reviews},
  year          = {2005},
  volume        = {50},
  number        = {1},
  pages         = {57--68},
  __markedentry = {[44699956:6]},
}

@Book{Price2006,
  title         = {Differential evolution: a practical approach to global optimization},
  publisher     = {Springer Science \& Business Media},
  year          = {2006},
  author        = {Price, Kenneth and Storn, Rainer M. and Lampinen, Jouni A.},
  __markedentry = {[44699956:6]},
}

@Article{Qin2009,
  author        = {Qin, A. Kai and Huang, Vicky Ling and Suganthan, Ponnuthurai N.},
  title         = {Differential evolution algorithm with strategy adaptation for global numerical optimization},
  journal       = {IEEE transactions on Evolutionary Computation},
  year          = {2009},
  volume        = {13},
  number        = {2},
  pages         = {398--417},
  __markedentry = {[44699956:6]},
}

@Article{Ramoser2000,
  author        = {Ramoser, Herbert and Muller-Gerking, Johannes and Pfurtscheller, Gert},
  title         = {Optimal spatial filtering of single trial EEG during imagined hand movement},
  journal       = {IEEE transactions on rehabilitation engineering},
  year          = {2000},
  volume        = {8},
  number        = {4},
  pages         = {441--446},
  __markedentry = {[44699956:6]},
}

@Article{Robnik-Sikonja2003,
  author        = {Robnik-Šikonja, Marko and Kononenko, Igor},
  title         = {Theoretical and empirical analysis of ReliefF and RReliefF.},
  journal       = {Machine learning},
  year          = {2003},
  volume        = {53},
  number        = {1-2},
  pages         = {23--69},
  __markedentry = {[44699956:6]},
}

@InProceedings{Rodionov2004,
  author        = {Rodionov, A. S. and L'vov, A. A.},
  title         = {Comparison of linear, nonlinear and feature selection methods for EEG signal classification},
  booktitle     = {Actual Problems of Electron Devices Engineering, 2004. APEDE 2004. International Conference on},
  year          = {2004},
  pages         = {436--439},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Sajda2003,
  author        = {Sajda, Paul and Gerson, Adam and Müller, Klaus-Robert and Blankertz, Benjamin and Parra, Lucas},
  title         = {A data analysis competition to evaluate machine learning algorithms for use in brain-computer interfaces},
  journal       = {Neural Systems and Rehabilitation Engineering, IEEE Transactions on},
  year          = {2003},
  volume        = {11},
  number        = {2},
  pages         = {184--185},
  __markedentry = {[44699956:6]},
}

@Article{SajdaP2003,
  author        = {Sajda P, Gerson A, Mu¨ eller K. R. Blankertz B. Parra L.},
  title         = {A data analysis competition to evaluate machine learning algorithms for use in brain-computer interfaces.},
  journal       = {IEEE Trans Neural Syst Rehabil Eng},
  year          = {2003},
  volume        = {11},
  number        = {2},
  pages         = {184--5},
  __markedentry = {[44699956:6]},
}

@Article{Scholkopft1999,
  author        = {Scholkopft, Bernhard and Mullert, Klaus-Robert},
  title         = {Fisher discriminant analysis with kernels},
  journal       = {Neural networks for signal processing IX},
  year          = {1999},
  volume        = {1},
  number        = {1},
  pages         = {1},
  __markedentry = {[44699956:6]},
}

@Article{Schroeder2005,
  author        = {Schröder, Michael and Lal, Thomas Navin and Hinterberger, Thilo and Bogdan, Martin and Hill, N. Jeremy and Birbaumer, Niels and Rosenstiel, Wolfgang and Schölkopf, Bernhard},
  title         = {Robust EEG Channel Selection across Subjects for Brain-Computer Interfaces},
  journal       = {EURASIP Journal on Advances in Signal Processing},
  year          = {2005},
  volume        = {2005},
  number        = {19},
  pages         = {1--10},
  __markedentry = {[44699956:6]},
}

@Article{Schroeder2005a,
  author        = {Schröder, Michael and Lal, Thomas Navin and Hinterberger, Thilo and Bogdan, Martin and Hill, N. Jeremy and Birbaumer, Niels and Rosenstiel, Wolfgang and Schölkopf, Bernhard},
  title         = {Robust EEG Channel Selection across Subjects for Brain-Computer Interfaces},
  journal       = {EURASIP Journal on Advances in Signal Processing},
  year          = {2005},
  volume        = {2005},
  number        = {19},
  pages         = {1--10},
  __markedentry = {[44699956:6]},
  abstract      = {Most EEG-based brain-computer interface (BCI) paradigms come along with specific electrode positions, for example, for a visual-based BCI, electrode positions close to the primary visual cortex are used. For new BCI paradigms it is usually not known where task relevant activity can be measured from the scalp. For individual subjects, Lal et al. in 2004 showed that recording positions can be found without the use of prior knowledge about the paradigm used. However it remains unclear to what extent their method of recursive channel elimination (RCE) can be generalized across subjects. In this paper we transfer channel rankings from a group of subjects to a new subject. For motor imagery tasks the results are promising, although cross-subject channel selection does not quite achieve the performance of channel selection on data of single subjects. Although the RCE method was not provided with prior knowledge about the mental task, channels that are well known to be important (from a physiological point of view) were consistently selected whereas task-irrelevant channels were reliably disregarded.},
  doi           = {10.1155/asp.2005.3103},
}

@Article{Shan2015,
  author        = {Shan, Haijun and Xu, Haojie and Zhu, Shanan and He, Bin},
  title         = {A novel channel selection method for optimal classification in different motor imagery BCI paradigms},
  journal       = {Biomedical engineering online},
  year          = {2015},
  volume        = {14},
  number        = {1},
  pages         = {93},
  __markedentry = {[44699956:6]},
}

@InProceedings{Shan2012,
  author        = {Shan, Haijun and Yuan, Han and Zhu, Shanan and He, Bin},
  title         = {EEG-based motor imagery classification accuracy improves with gradually increased channel number},
  booktitle     = {Engineering in Medicine and Biology Society (EMBC), 2012 Annual International Conference of the IEEE},
  year          = {2012},
  pages         = {1695--1698},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Sharbrough1991,
  author        = {Sharbrough, F. and Chatrian, G. E. and Lesser, R. P. and Lüders, H. and Nuwer, M. and Picton, T. W.},
  title         = {American electroencephalographic society guidelines for standard electrode position nomenclature},
  journal       = {J. clin. Neurophysiol},
  year          = {1991},
  volume        = {8},
  number        = {200},
  pages         = {2},
  __markedentry = {[44699956:6]},
}

@Article{Sitaram2007,
  author        = {Sitaram, Ranganatha and Caria, Andrea and Veit, Ralf and Gaber, Tilman and Rota, Giuseppina and Kuebler, Andrea and Birbaumer, Niels},
  title         = {FMRI brain-computer interface: a tool for neuroscientific research and treatment},
  journal       = {Computational intelligence and neuroscience},
  year          = {2007},
  volume        = {2007},
  __markedentry = {[44699956:6]},
}

@Article{Szu1987,
  author        = {Szu, Harold and Hartley, Ralph},
  title         = {Fast simulated annealing},
  journal       = {Physics letters A},
  year          = {1987},
  volume        = {122},
  number        = {3-4},
  pages         = {157--162},
  __markedentry = {[44699956:6]},
}

@InProceedings{Tam2011,
  author        = {Tam, Wing-Kin and Ke, Zheng and Tong, Kai-Yu},
  title         = {Performance of common spatial pattern under a smaller set of EEG electrodes in brain-computer interface on chronic stroke patients: a multi-session dataset study},
  booktitle     = {Engineering in Medicine and Biology Society, EMBC, 2011 Annual International Conference of the IEEE},
  year          = {2011},
  pages         = {6344--6347},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@article{guler2005adaptive,
  title={Adaptive neuro-fuzzy inference system for classification of EEG signals using wavelet coefficients},
  author={G{\"u}ler, Inan and {\"U}beyli, Elif Derya},
  journal={Journal of neuroscience methods},
  volume={148},
  number={2},
  pages={113--121},
  year={2005},
  publisher={Elsevier}
}

@article{trejo2006brain,
  title={Brain-computer interfaces for 1-D and 2-D cursor control: designs using volitional control of the EEG spectrum or steady-state visual evoked potentials},
  author={Trejo, Leonard J and Rosipal, Roman and Matthews, Bryan},
  journal={IEEE transactions on neural systems and rehabilitation engineering},
  volume={14},
  number={2},
  pages={225--229},
  year={2006},
  publisher={IEEE}
}

@article{guger2003many,
  title={How many people are able to operate an EEG-based brain-computer interface (BCI)?},
  author={Guger, C and Edlinger, G and Harkam, W and Niedermayer, I and Pfurtscheller, G},
  journal={IEEE transactions on neural systems and rehabilitation engineering},
  volume={11},
  number={2},
  pages={145--147},
  year={2003},
  publisher={IEEE}
}

@Article{Thomas*2009,
  author        = {Thomas*, K. P. and Guan, C. and Lau, C. T. and Vinod, A. P. and Ang, K. K.},
  title         = {A New Discriminative Common Spatial Pattern Method for Motor Imagery Brain\& x2013;Computer Interfaces},
  journal       = {IEEE Transactions on Biomedical Engineering},
  year          = {2009},
  volume        = {56},
  number        = {11},
  pages         = {2730--2733},
  __markedentry = {[44699956:6]},
  doi           = {10.1109/TBME.2009.2026181},
  keywords      = {brain-computer interfaces electroencephalography handicapped aids synchronisation discriminative filter bank common spatial pattern algorithm electroencephalogram-based brain-computer interface event-related desynchronization-synchronization patterns motor imagery brain-computer interfaces Band pass filters Brain computer interfaces Channel bank filters Computer interfaces Councils Error analysis Feature extraction Filter bank Frequency synchronization Motor drives Support vector machine classification Support vector machines Brain&#x2013 computer interface electroencephalogram motor imagery Algorithms Brain Mapping Discriminant Analysis Evoked Potentials, Motor Humans Imagination Motor Cortex Pattern Recognition, Automated Reproducibility of Results Sensitivity and Specificity User-Computer Interface},
}

@Article{Gerven2009,
  author        = {van Gerven, Marcel and Farquhar, Jason and Schaefer, Rebecca and Vlek, Rutger and Geuze, Jeroen and Nijholt, Anton and Ramsey, Nick and Haselager, Pim and Vuurpijl, Louis and Gielen, Stan},
  title         = {The brain–computer interface cycle},
  journal       = {Journal of neural engineering},
  year          = {2009},
  volume        = {6},
  number        = {4},
  pages         = {041001},
  __markedentry = {[44699956:6]},
}

@InProceedings{VikramShenoy2014,
  author        = {Vikram Shenoy, H. and Vinod, A. Prasad},
  title         = {An iterative optimization technique for robust channel selection in motor imagery based Brain Computer Interface},
  booktitle     = {Systems, Man and Cybernetics (SMC), 2014 IEEE International Conference on},
  year          = {2014},
  pages         = {1858--1863},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@InProceedings{Wang2006,
  author        = {Wang, Yijun and Gao, Shangkai and Gao, Xiaorong},
  title         = {Common spatial pattern method for channel selelction in motor imagery based brain-computer interface},
  booktitle     = {Engineering in Medicine and Biology Society, 2005. IEEE-EMBS 2005. 27th Annual International Conference of the},
  year          = {2006},
  pages         = {5392--5395},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@InProceedings{Wei2011,
  author        = {Wei, Q. and Wang, Y.},
  title         = {Binary multi-objective particle swarm optimization for channel selection in motor imagery based brain-computer interfaces},
  booktitle     = {Biomedical Engineering and Informatics (BMEI), 2011 4th International Conference on},
  year          = {2011},
  volume        = {2},
  pages         = {667--670},
  __markedentry = {[44699956:6]},
  date          = {15-17 Oct. 2011},
  doi           = {10.1109/BMEI.2011.6098380},
  keywords      = {brain-computer interfaces electroencephalography medical signal processing particle swarm optimisation signal classification BMOPSO binary multiobjective PSO channel reduction channel selection classification accuracy common spatial pattern algorithm motor imagery based BCI multichannel EEG signals particle swarm optimization Accuracy Algorithm design and analysis Approximation algorithms Classification algorithms Signal processing algorithms brain-computer interface common spatial pattern multi-objective particle swarm optimization},
}

@Article{Wolpaw2002,
  author        = {Wolpaw, Jonathan R. and Birbaumer, Niels and McFarland, Dennis J. and Pfurtscheller, Gert and Vaughan, Theresa M.},
  title         = {Brain–computer interfaces for communication and control},
  journal       = {Clinical neurophysiology},
  year          = {2002},
  volume        = {113},
  number        = {6},
  pages         = {767--791},
  __markedentry = {[44699956:6]},
}

@InProceedings{Yang2013,
  author        = {Yang, Huijuan and Guan, Cuntai and Wang, Chuan Chu and Ang, Kai Keng},
  title         = {Maximum dependency and minimum redundancy-based channel selection for motor imagery of walking EEG signal detection},
  booktitle     = {Acoustics, Speech and Signal Processing (ICASSP), 2013 IEEE International Conference on},
  year          = {2013},
  pages         = {1187--1191},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Yang2012,
  author        = {Yang, Jianhua and Singh, Harsimrat and Hines, Evor L. and Schlaghecken, Friederike and Iliescu, Daciana D. and Leeson, Mark S. and Stocks, Nigel G.},
  title         = {Channel selection and classification of electroencephalogram signals: An artificial neural network and genetic algorithm-based approach},
  journal       = {Artificial Intelligence in Medicine},
  year          = {2012},
  volume        = {55},
  number        = {2},
  pages         = {117--126},
  __markedentry = {[44699956:6]},
  date          = {6//},
  doi           = {http://dx.doi.org/10.1016/j.artmed.2012.02.001},
  keywords      = {Genetic algorithm Artificial neural networks Least square approximation Brain–computer-interface EEG channel selection},

}

@Book{Yang2014,
  title         = {Nature-inspired optimization algorithms},
  publisher     = {Elsevier},
  year          = {2014},
  author        = {Yang, Xin-She},
  __markedentry = {[44699956:6]},
}

@InProceedings{Yang2013a,
  author        = {Yang, Yuan and Kyrgyzov, Olexiy and Wiart, Joe and Bloch, Isabelle},
  title         = {Subject-specific channel selection for classification of motor imagery electroencephalographic data},
  booktitle     = {Acoustics, Speech and Signal Processing (ICASSP), 2013 IEEE International Conference on},
  year          = {2013},
  pages         = {1277--1280},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@InProceedings{Yong2008,
  author        = {Yong, Xinyi and Ward, Rabab K. and Birch, Gary E.},
  title         = {Sparse spatial filter optimization for EEG channel reduction in brain-computer interface},
  booktitle     = {Acoustics, Speech and Signal Processing, 2008. ICASSP 2008. IEEE International Conference on},
  year          = {2008},
  pages         = {417--420},
  publisher     = {IEEE},
  __markedentry = {[44699956:6]},
}

@Article{Yuan2008,
  author        = {Yuan, Han and Doud, Alexander and Gururajan, Arvind and He, Bin},
  title         = {Cortical imaging of event-related (de) synchronization during online control of brain-computer interface using minimum-norm estimates in frequency domain},
  journal       = {Neural Systems and Rehabilitation Engineering, IEEE Transactions on},
  year          = {2008},
  volume        = {16},
  number        = {5},
  pages         = {425--431},
  __markedentry = {[44699956:6]},
}

@article{pregenzer1996automated,
  title={Automated feature selection with a distinction sensitive learning vector quantizer},
  author={Pregenzer, Martin and Pfurtscheller, Gert and Flotzinger, Doris},
  journal={Neurocomputing},
  volume={11},
  number={1},
  pages={19--29},
  year={1996},
  publisher={Elsevier}
}

@article{blankertz2002classifying,
  title={Classifying single trial EEG: Towards brain computer interfacing},
  author={Blankertz, Benjamin and Curio, Gabriel and Muller, Klaus-Robert},
  journal={Advances in neural information processing systems},
  volume={1},
  pages={157--164},
  year={2002},
  publisher={MIT; 1998}
}

@inproceedings{ang2008filter,
  title={Filter bank common spatial pattern (FBCSP) in brain-computer interface},
  author={Ang, Kai Keng and Chin, Zheng Yang and Zhang, Haihong and Guan, Cuntai},
  booktitle={2008 IEEE International Joint Conference on Neural Networks (IEEE World Congress on Computational Intelligence)},
  pages={2390--2397},
  year={2008},
  organization={IEEE}
}

@inproceedings{schroder2003automated,
  title={Automated EEG feature selection for brain computer interfaces},
  author={Schroder, Michael and Bogdan, Martin and Hinterberger, T and Birbaumer, N},
  booktitle={Neural Engineering, 2003. Conference Proceedings. First International IEEE EMBS Conference on},
  pages={626--629},
  year={2003},
  organization={IEEE}
}

@article{birbaumer1999spelling,
  title={A spelling device for the paralysed},
  author={Birbaumer, Niels and Ghanayim, Nimr and Hinterberger, Thilo and Iversen, Iver and Kotchoubey, Boris and K{\"u}bler, Andrea and Perelmouter, Juri and Taub, Edward and Flor, Herta},
  journal={Nature},
  volume={398},
  number={6725},
  pages={297--298},
  year={1999},
  publisher={Nature Publishing Group}
}

@article{d2003epileptic,
  title={Epileptic seizure prediction using hybrid feature selection over multiple intracranial EEG electrode contacts: a report of four patients},
  author={D'Alessandro, Maryann and Esteller, Rosana and Vachtsevanos, George and Hinson, Arthur and Echauz, Javier and Litt, Brian},
  journal={IEEE Transactions on Biomedical Engineering},
  volume={50},
  number={5},
  pages={603--615},
  year={2003},
  publisher={IEEE}
}

@article{alotaiby2015review,
  title={A review of channel selection algorithms for EEG signal processing},
  author={Alotaiby, Turky and El-Samie, Fathi E Abd and Alshebeili, Saleh A and Ahmad, Ishtiaq},
  journal={EURASIP Journal on Advances in Signal Processing},
  volume={2015},
  number={1},
  pages={1},
  year={2015},
  publisher={Springer International Publishing}
}


@Article{Zhang2015,
  author        = {Zhang, Yu and Zhou, Guoxu and Jin, Jing and Wang, Xingyu and Cichocki, Andrzej},
  title         = {Optimizing spatial patterns with sparse filter bands for motor-imagery based brain–computer interface},
  journal       = {Journal of Neuroscience Methods},
  year          = {2015},
  volume        = {255},
  pages         = {85--91},
  __markedentry = {[44699956:6]},
  abstract      = {AbstractBackground Common spatial pattern (CSP) has been most popularly applied to motor-imagery (MI) feature extraction for classification in brain–computer interface (BCI) application. Successful application of CSP depends on the filter band selection to a large degree. However, the most proper band is typically subject-specific and can hardly be determined manually. New method This study proposes a sparse filter band common spatial pattern (SFBCSP) for optimizing the spatial patterns. SFBCSP estimates CSP features on multiple signals that are filtered from raw EEG data at a set of overlapping bands. The filter bands that result in significant CSP features are then selected in a supervised way by exploiting sparse regression. A support vector machine (SVM) is implemented on the selected features for MI classification. Results Two public EEG datasets (BCI Competition III dataset IVa and BCI Competition IV IIb) are used to validate the proposed SFBCSP method. Experimental results demonstrate that SFBCSP help improve the classification performance of MI. Comparison with existing methods The optimized spatial patterns by SFBCSP give overall better MI classification accuracy in comparison with several competing methods. Conclusions The proposed SFBCSP is a potential method for improving the performance of MI-based BCI.},
  date          = {11/30/},
  doi           = {http://dx.doi.org/10.1016/j.jneumeth.2015.08.004},
  keywords      = {Brain–computer interface (BCI) Common spatial pattern (CSP) Electroencephalogram (EEG) Motor imagery (MI) Sparse regression},
}

@InProceedings{Zhou2007,
  author        = {Zhou, J. and Yedida, S.},
  title         = {Channel Selection in EEG-based Prediction of Shoulder/Elbow Movement Intentions involving Stroke Patients: A Computational Approach},
  booktitle     = {Computational Intelligence and Bioinformatics and Computational Biology, 2007. CIBCB '07. IEEE Symposium on},
  year          = {2007},
  pages         = {455--460},
  __markedentry = {[44699956:6]},
  date          = {1-5 April 2007},
  doi           = {10.1109/CIBCB.2007.4221255},
  keywords      = {electroencephalography medical signal processing pattern classification support vector machines EEG-based prediction brain computer interface shoulder/elbow movement intention stroke patients stroke rehabilitation support vector channel selection time-frequency synthesized classification Brain computer interfaces Classification algorithms Competitive intelligence Computational intelligence Data processing Elbow Electrodes Machine intelligence Scalp},
}


@Comment{jabref-meta: databaseType:bibtex;}

\end{filecontents*}

@article{kuusela2000comparison,
  title={A comparison of concurrent and retrospective verbal protocol analysis},
  author={Kuusela, Hannu and Pallab, Paul},
  journal={The American Journal of Psychology},
  volume={113},
  number={3},
  pages={387},
  year={2000},
  publisher={University of Illinois Press}
}

@inproceedings{chiu2010potential,
  title={Potential limitations of verbal protocols in design experiments},
  author={Chiu, I and Shu, LH},
  booktitle={ASME 2010 International Design Engineering Technical Conferences and Computers and Information in Engineering Conference},
  pages={287--296},
  year={2010},
  organization={American Society of Mechanical Engineers}
}

@article{moriguchi1992spectral,
  title={Spectral change in heart rate variability in response to mental arithmetic before and after the beta-adrenoceptor blocker, carteolol},
  author={Moriguchi, A and Otsuka, A and Kohara, K and Mikami, H and Katahira, K and Tsunetoshi, T and Higashimori, K and Ohishi, M and Yo, Y and Ogihara, T},
  journal={Clinical Autonomic Research},
  volume={2},
  number={4},
  pages={267--270},
  year={1992},
  publisher={Springer}
}

@article{nguyen2017effects,
  title={Effects of stress and effort on self-rated reports in experimental study of design activities},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Journal of Intelligent Manufacturing},
  volume={28},
  number={7},
  pages={1609--1622},
  year={2017},
  publisher={Springer}
}

@inproceedings{tang2009quantifying,
  title={Quantifying designer’s mental stress in the conceptual design process using kinesics study},
  author={Tang, Yao and Zeng, Yong},
  booktitle={DS 58-9: Proceedings of ICED 09, the 17th International Conference on Engineering Design, Vol. 9, Human Behavior in Design, Palo Alto, CA, USA, 24.-27.08. 2009},
  year={2009}
}

@book{kahneman1973attention,
  title={Attention and effort},
  author={Kahneman, Daniel},
  volume={1063},
  year={1973},
  publisher={Prentice-Hall Englewood Cliffs, NJ}
}

@article{suwa1997architects,
  title={What do architects and students perceive in their design sketches? A protocol analysis},
  author={Suwa, Masaki and Tversky, Barbara},
  journal={Design Studies},
  volume={18},
  number={4},
  pages={385--403},
  year={1997},
  publisher={Elsevier}
}

@inproceedings{kavakli1999sketching,
  title={Sketching interpretation in novice and expert designers},
  author={Kavakli, Manolya and Suwa, Masaki and Gero, JS and Purcell, Terry},
  booktitle={Visual and spatial reasoning in design},
  volume={99},
  pages={209--219},
  year={1999},
  organization={Citeseer}
}
@article{delorme2004eeglab,
  title={EEGLAB: an open source toolbox for analysis of single-trial EEG dynamics including independent component analysis},
  author={Delorme, Arnaud and Makeig, Scott},
  journal={Journal of Neuroscience Methods},
  volume={134},
  number={1},
  pages={9--21},
  year={2004},
  publisher={Elsevier}
}

@inproceedings{al2013cognitive,
  title={Cognitive impairments in human brain due to wireless signals and systems: An experimental study using EEG signal analysis},
  author={Al-Qahtani, Aisha and Nasir, Adnan and Shakir, Muhammad Zeeshan and Qaraqe, Khalid A},
  booktitle={e-Health Networking, Applications \& Services (Healthcom), 2013 IEEE 15th International Conference on},
  pages={1--3},
  year={2013},
  organization={IEEE}
}

@article{klimesch1999eeg,
  title={EEG alpha and theta oscillations reflect cognitive and memory performance: a review and analysis},
  author={Klimesch, Wolfgang},
  journal={Brain Research Reviews},
  volume={29},
  number={2-3},
  pages={169--195},
  year={1999},
  publisher={Elsevier}
}

@article{de2013alpha,
  title={Alpha-band rhythms in visual task performance: phase-locking by rhythmic sensory stimulation},
  author={De Graaf, Tom A and Gross, Joachim and Paterson, Gavin and Rusch, Tessa and Sack, Alexander T and Thut, Gregor},
  journal={PloS one},
  volume={8},
  number={3},
  pages={e60035},
  year={2013},
  publisher={Public Library of Science}
}

@article{smit2005mental,
  title={Mental and physical effort affect vigilance differently},
  author={Smit, Annika S and Eling, Paul ATM and Hopman, Maria T and Coenen, Anton ML},
  journal={International Journal of Psychophysiology},
  volume={57},
  number={3},
  pages={211--217},
  year={2005},
  publisher={Elsevier}
}

@article{pellouchoud1999mental,
  title={Mental Effort-Related EEG Modulation During Video-Game Play: Comparison Between Juvenile Subjects with Epilepsy and Normal Control Subjects},
  author={Pellouchoud, Emiliana and Smith, Michael E and McEvoy, Linda and Gevins, Alan},
  journal={Epilepsia},
  volume={40},
  number={s4},
  pages={38--43},
  year={1999},
  publisher={Wiley Online Library}
}
@article{gundel1992topographical,
  title={Topographical changes in the ongoing EEG related to the difficulty of mental tasks},
  author={Gundel, Alexander and Wilson, Glenn F},
  journal={Brain topography},
  volume={5},
  number={1},
  pages={17--25},
  year={1992},
  publisher={Springer}
}

@article{gevins1998monitoring,
  title={Monitoring working memory load during computer-based tasks with EEG pattern recognition methods},
  author={Gevins, Alan and Smith, Michael E and Leong, Harrison and McEvoy, Linda and Whitfield, Susan and Du, Robert and Rush, Georgia},
  journal={Human factors},
  volume={40},
  number={1},
  pages={79--91},
  year={1998},
  publisher={SAGE Publications Sage CA: Los Angeles, CA}
}


@article{gruber1999selective,
  title={Selective visual-spatial attention alters induced gamma band responses in the human EEG},
  author={Gruber, Thomas and M{\"u}ller, Matthias M and Keil, Andreas and Elbert, Thomas},
  journal={Clinical Neurophysiology},
  volume={110},
  number={12},
  pages={2074--2085},
  year={1999},
  publisher={Elsevier}
}

@article{cooper2003paradox,
  title={Paradox lost? Exploring the role of alpha oscillations during externally vs. internally directed attention and the implications for idling and inhibition hypotheses},
  author={Cooper, Nicholas R and Croft, Rodney J and Dominey, Samuel JJ and Burgess, Adrian P and Gruzelier, John H},
  journal={International Journal of Psychophysiology},
  volume={47},
  number={1},
  pages={65--74},
  year={2003},
  publisher={Elsevier}
}
@article{keil1999human,
  title={Human gamma band activity and perception of a gestalt},
  author={Keil, Andreas and M{\"u}ller, Matthias M and Ray, William J and Gruber, Thomas and Elbert, Thomas},
  journal={Journal of Neuroscience},
  volume={19},
  number={16},
  pages={7152--7161},
  year={1999},
  publisher={Soc Neuroscience}
}


@article{ray1985eeg,
  title={EEG alpha activity reflects attentional demands, and beta activity reflects emotional and cognitive processes},
  author={Ray, William J and Cole, Harry W},
  journal={Science},
  volume={228},
  number={4700},
  pages={750--752},
  year={1985},
  publisher={American Association for the Advancement of Science}
}

@article{fink2009creative,
  title={The creative brain: Investigation of brain activity during creative problem solving by means of EEG and fMRI},
  author={Fink, Andreas and Grabner, Roland H and Benedek, Mathias and Reishofer, Gernot and Hauswirth, Verena and Fally, Maria and Neuper, Christa and Ebner, Franz and Neubauer, Aljoscha C},
  journal={Human Brain Mapping},
  volume={30},
  number={3},
  pages={734--748},
  year={2009},
  publisher={Wiley Online Library}
}

@article{schack2002phase,
  title={Phase-coupling of theta--gamma EEG rhythms during short-term memory processing},
  author={Schack, B and Vath, N and Petsche, H and Geissler, H-G and M{\"o}ller, E},
  journal={International Journal of Psychophysiology},
  volume={44},
  number={2},
  pages={143--163},
  year={2002},
  publisher={Elsevier}
}
@inproceedings{seng2012seizure,
  title={Seizure detection in EEG signals using support vector machines},
  author={Seng, Cher Hau and Demirli, Ramazan and Khuon, Lunal and Bolger, Donovan},
  booktitle={Bioengineering Conference (NEBEC), 2012 38th Annual Northeast},
  pages={231--232},
  year={2012},
  organization={IEEE}
}
@article{bashashati2007survey,
  title={A survey of signal processing algorithms in brain--computer interfaces based on electrical brain signals},
  author={Bashashati, Ali and Fatourechi, Mehrdad and Ward, Rabab K and Birch, Gary E},
  journal={Journal of Neural engineering},
  volume={4},
  number={2},
  pages={R32},
  year={2007},
  publisher={IOP Publishing}
}
@inproceedings{shenoy2005dynamic,
  title={Dynamic Bayesian networks for brain-computer interfaces},
  author={Shenoy, Pradeep and Rao, Rajesh P},
  booktitle={Advances in neural information processing systems},
  pages={1265--1272},
  year={2005}
}
@article{lotte2007review,
  title={A review of classification algorithms for EEG-based brain--computer interfaces},
  author={Lotte, Fabien and Congedo, Marco and L{\'e}cuyer, Anatole and Lamarche, Fabrice and Arnaldi, Bruno},
  journal={Journal of neural engineering},
  volume={4},
  number={2},
  pages={R1},
  year={2007},
  publisher={IOP Publishing}
}
@article{polat2007classification,
  title={Classification of epileptiform EEG using a hybrid system based on decision tree classifier and fast Fourier transform},
  author={Polat, Kemal and G{\"u}ne{\c{s}}, Salih},
  journal={Applied Mathematics and Computation},
  volume={187},
  number={2},
  pages={1017--1026},
  year={2007},
  publisher={Elsevier}
}
@article{powers2011evaluation,
  title={Evaluation: from precision, recall and F-measure to ROC, informedness, markedness and correlation},
  author={Powers, David Martin},
  year={2011},
  publisher={Bioinfo Publications}
}
@book{boshuizen2006professional,
  title={Professional learning: Gaps and transitions on the way from novice to expert},
  author={Boshuizen, Henny PA and Bromme, Rainer and Gruber, Hans},
  volume={2},
  year={2006},
  publisher={Springer Science \& Business Media}
}
@inproceedings{baig_kavakli_2018,
title={EEG Signal Analysis in 3D Modelling to Identify Correlations between Task Completion in Design User's Cognitive Activities},
booktitle={25th International Conference on Neural Information Processing (Accepted)},
author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
year={2018}
}
@article{cain2012action,
  title={Action video game experience reduces the cost of switching tasks},
  author={Cain, Matthew S and Landau, Ayelet N and Shimamura, Arthur P},
  journal={Attention, Perception, \& Psychophysics},
  volume={74},
  number={4},
  pages={641--647},
  year={2012},
  publisher={Springer}
}
@article{irons2011not,
  title={Not so fast: Rethinking the effects of action video games on attentional capacity},
  author={Irons, Jessica L and Remington, Roger W and McLean, John P},
  journal={Australian Journal of Psychology},
  volume={63},
  number={4},
  pages={224--231},
  year={2011},
  publisher={Wiley Online Library}
}
@article{lara2018taxonomy,
  title={A taxonomy and state of the art revision on affective games},
  author={Lara-Cabrera, Ra{\'u}l and Camacho, David},
  journal={Future Generation Computer Systems},
  year={2018},
  publisher={Elsevier}
}
@article{wu2016review,
  title={Review of affective computing in education/learning: Trends and challenges},
  author={Wu, Chih-Hung and Huang, Yueh-Min and Hwang, Jan-Pan},
  journal={British Journal of Educational Technology},
  volume={47},
  number={6},
  pages={1304--1323},
  year={2016},
  publisher={Wiley Online Library}
}
@article{anguera2013video,
  title={Video game training enhances cognitive control in older adults},
  author={Anguera, Joaquin A and Boccanfuso, Jacqueline and Rintoul, James L and Al-Hashimi, Omar and Faraji, Farhoud and Janowich, Jacqueline and Kong, Eric and Larraburo, Yudy and Rolle, Christine and Johnston, Eric and others},
  journal={Nature},
  volume={501},
  number={7465},
  pages={97},
  year={2013},
  publisher={Nature Publishing Group}
}
@inproceedings{abhishek2014stress,
  title={Stress analysis of a computer game player using electroencephalogram},
  author={Abhishek, Appaji M and Suma, HN},
  booktitle={Circuits, Communication, Control and Computing (I4C), 2014 International Conference on},
  pages={25--28},
  year={2014},
  organization={IEEE}
}
@article{wu2014understanding,
  title={Understanding the relationship between physiological signals and digital game-based learning outcome},
  author={Wu, Chih-Hung and Tzeng, Yi-Lin and Huang, Yueh Min},
  journal={Journal of Computers in Education},
  volume={1},
  number={1},
  pages={81--97},
  year={2014},
  publisher={Springer}
}
@article{kosmadoudi2013engineering,
  title={Engineering design using game-enhanced CAD: The potential to augment the user experience with game elements},
  author={Kosmadoudi, Zoe and Lim, Theodore and Ritchie, James and Louchart, Sandy and Liu, Ying and Sung, Raymond},
  journal={Computer-Aided Design},
  volume={45},
  number={3},
  pages={777--795},
  year={2013},
  publisher={Elsevier}
}
@article{cockburn2015supporting,
  title={Supporting novice to expert transitions in user interfaces},
  author={Cockburn, Andy and Gutwin, Carl and Scarr, Joey and Malacria, Sylvain},
  journal={ACM Computing Surveys (CSUR)},
  volume={47},
  number={2},
  pages={31},
  year={2015},
  publisher={ACM}
}
@article{chiem2015comparison,
  title={Comparison of expert and novice sonographers’ performance in focused lung ultrasonography in dyspnea (FLUID) to diagnose patients with acute heart failure syndrome},
  author={Chiem, Alan T and Chan, Connie H and Ander, Douglas S and Kobylivker, Andrew N and Manson, William C},
  journal={Academic Emergency Medicine},
  volume={22},
  number={5},
  pages={564--573},
  year={2015},
  publisher={Wiley Online Library}
}
@article{hofmeister2017comparing,
  title={Comparing Novice and Expert Eye Movements during Program Comprehension},
  author={Hofmeister, Johannes and Bauer, Jennifer and Siegmund, Janet and Apel, Sven and Peitek, Norman},
  journal={FACHBEREICH MATHEMATIK UND INFORMATIK SERIE B INFORMATIK},
  pages={17},
  year={2017}
}
@incollection{broadbent2014comparing,
  title={Comparing novice and expert nurses in analysing electrocardiographs (ECGs) containing critical diagnostic information: an eye tracking study of the development of complex nursing visual cognitive skills},
  author={Broadbent, Marc and Horsley, Mike and Birks, Melanie and Persaud, Nayadin},
  booktitle={Current Trends in Eye Tracking Research},
  pages={297--315},
  year={2014},
  publisher={Springer}
}
@article{faust2018deep,
  title={Deep learning for healthcare applications based on physiological signals: A review},
  author={Faust, Oliver and Hagiwara, Yuki and Hong, Tan Jen and Lih, Oh Shu and Acharya, U Rajendra},
  journal={Computer methods and programs in biomedicine},
  volume={161},
  pages={1--13},
  year={2018},
  publisher={Elsevier}
}
@article{hu2017comparison,
  title={Comparison of different features and classifiers for driver fatigue detection based on a single EEG channel},
  author={Hu, Jianfeng},
  journal={Computational and mathematical methods in medicine},
  volume={2017},
  year={2017},
  publisher={Hindawi}
}
@article{schirrmeister2017deep,
  title={Deep learning with convolutional neural networks for EEG decoding and visualization},
  author={Schirrmeister, Robin Tibor and Springenberg, Jost Tobias and Fiederer, Lukas Dominique Josef and Glasstetter, Martin and Eggensperger, Katharina and Tangermann, Michael and Hutter, Frank and Burgard, Wolfram and Ball, Tonio},
  journal={Human brain mapping},
  volume={38},
  number={11},
  pages={5391--5420},
  year={2017},
  publisher={Wiley Online Library}
}
@article{hajinoroozi2016eeg,
  title={EEG-based prediction of driver's cognitive performance by deep convolutional neural network},
  author={Hajinoroozi, Mehdi and Mao, Zijing and Jung, Tzyy-Ping and Lin, Chin-Teng and Huang, Yufei},
  journal={Signal Processing: Image Communication},
  volume={47},
  pages={549--555},
  year={2016},
  publisher={Elsevier}
}
@article{tang2017single,
  title={Single-trial EEG classification of motor imagery using deep convolutional neural networks},
  author={Tang, Zhichuan and Li, Chao and Sun, Shouqian},
  journal={Optik-International Journal for Light and Electron Optics},
  volume={130},
  pages={11--18},
  year={2017},
  publisher={Elsevier}
}
@inproceedings{ma2015resting,
  title={Resting state EEG-based biometrics for individual identification using convolutional neural networks},
  author={Ma, Lan and Minett, James W and Blu, Thierry and Wang, William SY},
  booktitle={2015 37th Annual International Conference of the IEEE Engineering in Medicine and Biology Society (EMBC)},
  pages={2848--2851},
  year={2015},
  organization={IEEE}
}
@article{lawhern2018eegnet,
  title={EEGNet: a compact convolutional neural network for EEG-based brain--computer interfaces},
  author={Lawhern, Vernon J and Solon, Amelia J and Waytowich, Nicholas R and Gordon, Stephen M and Hung, Chou P and Lance, Brent J},
  journal={Journal of neural engineering},
  volume={15},
  number={5},
  pages={056013},
  year={2018},
  publisher={IOP Publishing}
}
@article{harris2017effect,
  title={The effect of observing novice and expert performance on acquisition of surgical skills on a robotic platform},
  author={Harris, David J and Vine, Samuel J and Wilson, Mark R and McGrath, John S and LeBel, Marie-Eve and Buckingham, Gavin},
  journal={PloS one},
  volume={12},
  number={11},
  pages={e0188233},
  year={2017},
  publisher={Public Library of Science}
}














Imported from Another project/name.bib, at 9:23 pm Today

 
@article{miltner1999coherence,
  title={Coherence of gamma-band EEG activity as a basis for associative learning},
  author={Miltner, Wolfgang HR and Braun, Christoph and Arnold, Matthias and Witte, Herbert and Taub, Edward},
  journal={Nature},
  volume={397},
  number={6718},
  pages={434},
  year={1999},
  publisher={Nature Publishing Group}
}
@inproceedings{lin2015alpha,
  title={Alpha-band oscillation during speech recognition under different sensory conditions},
  author={Lin, Yanfei and Liu, Zhiwen and Gao, Xiaorong},
  booktitle={Biomedical Engineering and Informatics (BMEI), 2015 8th International Conference on},
  pages={153--157},
  year={2015},
  organization={IEEE}
}
@article{saby2012utility,
  title={The utility of EEG band power analysis in the study of infancy and early childhood},
  author={Saby, Joni N and Marshall, Peter J},
  journal={Developmental neuropsychology},
  volume={37},
  number={3},
  pages={253--273},
  year={2012},
  publisher={Taylor \& Francis}
}
@book{card2017psychology,
  title={The psychology of human-computer interaction},
  author={Card, Stuart K},
  year={2017},
  publisher={CRC Press}
}
@article{nguyen2018empirical,
  title={Empirical approaches to quantifying effort, fatigue and concentration in the conceptual design process},
  author={Nguyen, Philon and Nguyen, Thanh An and Zeng, Yong},
  journal={Research in Engineering Design},
  volume={29},
  number={3},
  pages={393--409},
  year={2018},
  publisher={Springer}
}
@article{dussault2005eeg,
  title={EEG and ECG changes during simulator operation reflect mental workload and vigilance},
  author={Dussault, Caroline and Jouanin, Jean-Claude and Philippe, Matthieu and Guezennec, Charles-Yannick},
  journal={Aviation, space, and environmental medicine},
  volume={76},
  number={4},
  pages={344--351},
  year={2005},
  publisher={Aerospace Medical Association}
}
@article{de2009functional,
  title={Functional neural network analysis in frontotemporal dementia and Alzheimer's disease using EEG and graph theory},
  author={de Haan, Willem and Pijnenburg, Yolande AL and Strijers, Rob LM and van der Made, Yolande and van der Flier, Wiesje M and Scheltens, Philip and Stam, Cornelis J},
  journal={BMC neuroscience},
  volume={10},
  number={1},
  pages={101},
  year={2009},
  publisher={BioMed Central}
}
@article{nguyen2014physiological,
  title={A physiological study of relationship between designer’s mental effort and mental stress during conceptual design},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Computer-Aided Design},
  volume={54},
  pages={3--18},
  year={2014},
  publisher={Elsevier}
}
@article{liu2014fuzzy,
  title={A fuzzy psycho-physiological approach to enable the understanding of an engineer’s affect status during CAD activities},
  author={Liu, Ying and Ritchie, James M and Lim, Theodore and Kosmadoudi, Zoe and Sivanathan, Aparajithan and Sung, Raymond CW},
  journal={Computer-Aided Design},
  volume={54},
  pages={19--38},
  year={2014},
  publisher={Elsevier}
}

@article{cao2010alteration,
  title={Alteration of cortical functional connectivity as a result of traumatic brain injury revealed by graph theory, ICA, and sLORETA analyses of EEG signals},
  author={Cao, C and Slobounov, S},
  journal={IEEE Transactions on Neural Systems and Rehabilitation Engineering},
  volume={18},
  number={1},
  pages={11--19},
  year={2010},
  publisher={IEEE}
}
@article{micheloyannis2006using,
  title={Using graph theoretical analysis of multi channel EEG to evaluate the neural efficiency hypothesis},
  author={Micheloyannis, Sifis and Pachou, Ellie and Stam, Cornelis J and Vourkas, Michael and Erimaki, Sophia and Tsirka, Vasso},
  journal={Neuroscience letters},
  volume={402},
  number={3},
  pages={273--277},
  year={2006},
  publisher={Elsevier}
}
@article{shovon2017directed,
  title={Directed connectivity analysis of functional brain networks during cognitive activity using transfer entropy},
  author={Shovon, Md Hedayetul Islam and Nandagopal, Nanda and Vijayalakshmi, Ramasamy and Du, Jia Tina and Cocks, Bernadine},
  journal={Neural Processing Letters},
  volume={45},
  number={3},
  pages={807--824},
  year={2017},
  publisher={Springer}
}
@article{thilaga2016novel,
  title={A novel pattern mining approach for identifying cognitive activity in EEG based functional brain networks},
  author={Thilaga, M and Vijayalakshmi, R and Nadarajan, R and Nandagopal, D},
  journal={Journal of integrative neuroscience},
  volume={15},
  number={02},
  pages={223--245},
  year={2016},
  publisher={World Scientific}
}

@article{duncan2000common,
  title={Common regions of the human frontal lobe recruited by diverse cognitive demands},
  author={Duncan, John and Owen, Adrian M},
  journal={Trends in neurosciences},
  volume={23},
  number={10},
  pages={475--483},
  year={2000},
  publisher={Elsevier}
}
@article{liao2011small,
  title={Small-world directed networks in the human brain: multivariate Granger causality analysis of resting-state fMRI},
  author={Liao, Wei and Ding, Jurong and Marinazzo, Daniele and Xu, Qiang and Wang, Zhengge and Yuan, Cuiping and Zhang, Zhiqiang and Lu, Guangming and Chen, Huafu},
  journal={Neuroimage},
  volume={54},
  number={4},
  pages={2683--2694},
  year={2011},
  publisher={Elsevier}
}
@incollection{shovon2017capturing,
  title={Capturing Cognition via EEG-Based Functional Brain Networks},
  author={Shovon, Md Hedayetul Islam and Nandagopal, D Nanda and Cocks, Bernadine and Vijayalakshmi, Ramasamy},
  booktitle={Emerging Trends in Neuro Engineering and Neural Computation},
  pages={147--172},
  year={2017},
  publisher={Springer}
}
@article{bullmore2009complex,
  title={Complex brain networks: graph theoretical analysis of structural and functional systems},
  author={Bullmore, Ed and Sporns, Olaf},
  journal={Nature Reviews Neuroscience},
  volume={10},
  number={3},
  pages={186},
  year={2009},
  publisher={Nature Publishing Group}
}

@article{nandagopal2013computational,
  title={Computational Techniques for Characterizing Cognition Using EEG Data--New Approaches},
  author={Nandagopal, Nanda D and Vijayalakshmi, Ramasamy and Cocks, Bernie and Dahal, Nabaraj and Dasari, Naga and Thilaga, M and Dharwez, S Shamshu},
  journal={Procedia Computer Science},
  volume={22},
  pages={699--708},
  year={2013},
  publisher={Elsevier}
}
@article{salvador2008simple,
  title={A simple view of the brain through a frequency-specific functional connectivity measure},
  author={Salvador, Raymond and Martinez, A and Pomarol-Clotet, Edith and Gomar, J and Vila, Fidel and Sarr{\'o}, Salvador and Capdevila, Antoni and Bullmore, E},
  journal={Neuroimage},
  volume={39},
  number={1},
  pages={279--289},
  year={2008},
  publisher={Elsevier}
}
@article{schreiber2000measuring,
  title={Measuring information transfer},
  author={Schreiber, Thomas},
  journal={Physical review letters},
  volume={85},
  number={2},
  pages={461},
  year={2000},
  publisher={APS}
}
@article{barnett2009granger,
  title={Granger causality and transfer entropy are equivalent for Gaussian variables},
  author={Barnett, Lionel and Barrett, Adam B and Seth, Anil K},
  journal={Physical review letters},
  volume={103},
  number={23},
  pages={238701},
  year={2009},
  publisher={APS}
}
@article{chavez2003statistical,
  title={Statistical assessment of nonlinear causality: application to epileptic EEG signals},
  author={Ch{\'a}vez, Mario and Martinerie, Jacques and Le Van Quyen, Michel},
  journal={Journal of neuroscience methods},
  volume={124},
  number={2},
  pages={113--128},
  year={2003},
  publisher={Elsevier}
}
@article{gourevitch2007evaluating,
  title={Evaluating information transfer between auditory cortical neurons},
  author={Gour{\'e}vitch, Boris and Eggermont, Jos J},
  journal={Journal of Neurophysiology},
  volume={97},
  number={3},
  pages={2533--2543},
  year={2007},
  publisher={American Physiological Society}
}
@incollection{sabesan2007information,
  title={Information flow in coupled nonlinear systems: Application to the epileptic human brain},
  author={Sabesan, S and Narayanan, K and Prasad, A and Iasemidis, LD and Spanias, A and Tsakalis, K},
  booktitle={Data Mining in Biomedicine},
  pages={483--503},
  year={2007},
  publisher={Springer}
}

@article{kaiser2002information,
  title={Information transfer in continuous processes},
  author={Kaiser, Andreas and Schreiber, Thomas},
  journal={Physica D: Nonlinear Phenomena},
  volume={166},
  number={1-2},
  pages={43--62},
  year={2002},
  publisher={Elsevier}
}
@article{van2010exploring,
  title={Exploring the brain network: a review on resting-state fMRI functional connectivity},
  author={Van Den Heuvel, Martijn P and Pol, Hilleke E Hulshoff},
  journal={European neuropsychopharmacology},
  volume={20},
  number={8},
  pages={519--534},
  year={2010},
  publisher={Elsevier}
}
@inproceedings{baig2014classification,
  title={Classification of left/right hand movement from EEG signal by intelligent algorithms},
  author={Baig, Muhammad Zeeshan and Javed, Ehtasham and Ayaz, Yasar and Afzal, Waseem and Gillani, Syed Omer and Naveed, Muhammad and Jamil, Mohsin},
  booktitle={Computer applications and industrial electronics (ISCAIE), 2014 IEEE symposium on},
  pages={163--168},
  year={2014},
  organization={IEEE}
}
@article{baig2017differential,
  title={Differential evolution algorithm as a tool for optimal feature subset selection in motor imagery EEG},
  author={Baig, Muhammad Zeeshan and Aslam, Nauman and Shum, Hubert PH and Zhang, Li},
  journal={Expert Systems with Applications},
  volume={90},
  pages={184--195},
  year={2017},
  publisher={Elsevier}
}
@article{kim2013review,
  title={A review on the computational methods for emotional state estimation from the human EEG},
  author={Kim, Min-Ki and Kim, Miyoung and Oh, Eunmi and Kim, Sung-Phil},
  journal={Computational and mathematical methods in medicine},
  volume={2013},
  year={2013},
  publisher={Hindawi}
}
@book{bondy1976graph,
  title={Graph theory with applications},
  author={Bondy, John Adrian and Murty, Uppaluri Siva Ramachandra and others},
  volume={290},
  year={1976},
  publisher={Citeseer}
}
@article{van2010comparing,
  title={Comparing brain networks of different size and connectivity density using graph theory},
  author={Van Wijk, Bernadette CM and Stam, Cornelis J and Daffertshofer, Andreas},
  journal={PloS one},
  volume={5},
  number={10},
  pages={e13701},
  year={2010},
  publisher={Public Library of Science}
}
@article{milo2002network,
  title={Network motifs: simple building blocks of complex networks},
  author={Milo, Ron and Shen-Orr, Shai and Itzkovitz, Shalev and Kashtan, Nadav and Chklovskii, Dmitri and Alon, Uri},
  journal={Science},
  volume={298},
  number={5594},
  pages={824--827},
  year={2002},
  publisher={American Association for the Advancement of Science}
}
@article{mcdonnell2014motif,
  title={Motif-role-fingerprints: the building-blocks of motifs, clustering-coefficients and transitivities in directed networks},
  author={McDonnell, Mark D and Yavero{\u{g}}lu, {\"O}mer Nebil and Schmerl, Brett A and Iannella, Nicolangelo and Ward, Lawrence M},
  journal={PloS one},
  volume={9},
  number={12},
  pages={e114503},
  year={2014},
  publisher={Public Library of Science}
}
@article{watts1998collective,
  title={Collective dynamics of ‘small-world’networks},
  author={Watts, Duncan J and Strogatz, Steven H},
  journal={nature},
  volume={393},
  number={6684},
  pages={440},
  year={1998},
  publisher={Nature Publishing Group}
}
@article{latora2003economic,
  title={Economic small-world behavior in weighted networks},
  author={Latora, Vito and Marchiori, Massimo},
  journal={The European Physical Journal B-Condensed Matter and Complex Systems},
  volume={32},
  number={2},
  pages={249--263},
  year={2003},
  publisher={Springer}
}
@article{bullmore2009complex,
  title={Complex brain networks: graph theoretical analysis of structural and functional systems},
  author={Bullmore, Ed and Sporns, Olaf},
  journal={Nature Reviews Neuroscience},
  volume={10},
  number={3},
  pages={186},
  year={2009},
  publisher={Nature Publishing Group}
}
@article{humphries2008network,
  title={Network ‘small-world-ness’: a quantitative method for determining canonical network equivalence},
  author={Humphries, Mark D and Gurney, Kevin},
  journal={PloS one},
  volume={3},
  number={4},
  pages={e0002051},
  year={2008},
  publisher={Public Library of Science}
}
@article{decety1999neural,
  title={Neural mechanisms subserving the perception of human actions},
  author={Decety, Jean and Gr{\`e}zes, Julie},
  journal={Trends in cognitive sciences},
  volume={3},
  number={5},
  pages={172--178},
  year={1999},
  publisher={Elsevier}
}

@article{delorme2004eeglab,
  title={EEGLAB: an open source toolbox for analysis of single-trial EEG dynamics including independent component analysis},
  author={Delorme, Arnaud and Makeig, Scott},
  journal={Journal of neuroscience methods},
  volume={134},
  number={1},
  pages={9--21},
  year={2004},
  publisher={Elsevier}
}
@article{schack2002phase,
  title={Phase-coupling of theta--gamma EEG rhythms during short-term memory processing},
  author={Schack, B and Vath, N and Petsche, H and Geissler, H-G and M{\"o}ller, E},
  journal={International Journal of Psychophysiology},
  volume={44},
  number={2},
  pages={143--163},
  year={2002},
  publisher={Elsevier}
}
@inproceedings{seng2012seizure,
  title={Seizure detection in EEG signals using support vector machines},
  author={Seng, Cher Hau and Demirli, Ramazan and Khuon, Lunal and Bolger, Donovan},
  booktitle={Bioengineering Conference (NEBEC), 2012 38th Annual Northeast},
  pages={231--232},
  year={2012},
  organization={IEEE}
}
@article{bashashati2007survey,
  title={A survey of signal processing algorithms in brain--computer interfaces based on electrical brain signals},
  author={Bashashati, Ali and Fatourechi, Mehrdad and Ward, Rabab K and Birch, Gary E},
  journal={Journal of Neural engineering},
  volume={4},
  number={2},
  pages={R32},
  year={2007},
  publisher={IOP Publishing}
}
@inproceedings{shenoy2005dynamic,
  title={Dynamic Bayesian networks for brain-computer interfaces},
  author={Shenoy, Pradeep and Rao, Rajesh P},
  booktitle={Advances in neural information processing systems},
  pages={1265--1272},
  year={2005}
}
@article{lotte2007review,
  title={A review of classification algorithms for EEG-based brain--computer interfaces},
  author={Lotte, Fabien and Congedo, Marco and L{\'e}cuyer, Anatole and Lamarche, Fabrice and Arnaldi, Bruno},
  journal={Journal of neural engineering},
  volume={4},
  number={2},
  pages={R1},
  year={2007},
  publisher={IOP Publishing}
}
@article{polat2007classification,
  title={Classification of epileptiform EEG using a hybrid system based on decision tree classifier and fast Fourier transform},
  author={Polat, Kemal and G{\"u}ne{\c{s}}, Salih},
  journal={Applied Mathematics and Computation},
  volume={187},
  number={2},
  pages={1017--1026},
  year={2007},
  publisher={Elsevier}
}
@article{powers2011evaluation,
  title={Evaluation: from precision, recall and F-measure to ROC, informedness, markedness and correlation},
  author={Powers, David Martin},
  year={2011},
  publisher={Bioinfo Publications}
}
@book{boshuizen2006professional,
  title={Professional learning: Gaps and transitions on the way from novice to expert},
  author={Boshuizen, Henny PA and Bromme, Rainer and Gruber, Hans},
  volume={2},
  year={2006},
  publisher={Springer Science \& Business Media}
}
@inproceedings{baig_kavakli_2018,
title={EEG Signal Analysis in 3D Modelling to Identify Correlations between Task Completion in Design User's Cognitive Activities},
booktitle={25th International Conference on Neural Information Processing (Accepted)},
author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
year={2018}
}
@article{cain2012action,
  title={Action video game experience reduces the cost of switching tasks},
  author={Cain, Matthew S and Landau, Ayelet N and Shimamura, Arthur P},
  journal={Attention, Perception, \& Psychophysics},
  volume={74},
  number={4},
  pages={641--647},
  year={2012},
  publisher={Springer}
}
@article{irons2011not,
  title={Not so fast: Rethinking the effects of action video games on attentional capacity},
  author={Irons, Jessica L and Remington, Roger W and McLean, John P},
  journal={Australian Journal of Psychology},
  volume={63},
  number={4},
  pages={224--231},
  year={2011},
  publisher={Wiley Online Library}
}
@article{lara2018taxonomy,
  title={A taxonomy and state of the art revision on affective games},
  author={Lara-Cabrera, Ra{\'u}l and Camacho, David},
  journal={Future Generation Computer Systems},
  year={2018},
  publisher={Elsevier}
}
@article{wu2016review,
  title={Review of affective computing in education/learning: Trends and challenges},
  author={Wu, Chih-Hung and Huang, Yueh-Min and Hwang, Jan-Pan},
  journal={British Journal of Educational Technology},
  volume={47},
  number={6},
  pages={1304--1323},
  year={2016},
  publisher={Wiley Online Library}
}
@article{anguera2013video,
  title={Video game training enhances cognitive control in older adults},
  author={Anguera, Joaquin A and Boccanfuso, Jacqueline and Rintoul, James L and Al-Hashimi, Omar and Faraji, Farhoud and Janowich, Jacqueline and Kong, Eric and Larraburo, Yudy and Rolle, Christine and Johnston, Eric and others},
  journal={Nature},
  volume={501},
  number={7465},
  pages={97},
  year={2013},
  publisher={Nature Publishing Group}
}
@inproceedings{abhishek2014stress,
  title={Stress analysis of a computer game player using electroencephalogram},
  author={Abhishek, Appaji M and Suma, HN},
  booktitle={Circuits, Communication, Control and Computing (I4C), 2014 International Conference on},
  pages={25--28},
  year={2014},
  organization={IEEE}
}
@article{wu2014understanding,
  title={Understanding the relationship between physiological signals and digital game-based learning outcome},
  author={Wu, Chih-Hung and Tzeng, Yi-Lin and Huang, Yueh Min},
  journal={Journal of Computers in Education},
  volume={1},
  number={1},
  pages={81--97},
  year={2014},
  publisher={Springer}
}
@article{nguyen2017effects,
  title={Effects of stress and effort on self-rated reports in experimental study of design activities},
  author={Nguyen, Thanh An and Zeng, Yong},
  journal={Journal of Intelligent Manufacturing},
  volume={28},
  number={7},
  pages={1609--1622},
  year={2017},
  publisher={Springer}
}
@article{kosmadoudi2013engineering,
  title={Engineering design using game-enhanced CAD: The potential to augment the user experience with game elements},
  author={Kosmadoudi, Zoe and Lim, Theodore and Ritchie, James and Louchart, Sandy and Liu, Ying and Sung, Raymond},
  journal={Computer-Aided Design},
  volume={45},
  number={3},
  pages={777--795},
  year={2013},
  publisher={Elsevier}
}
@inproceedings{baig2018eeg,
  title={EEG Signal Analysis in 3D Modelling to Identify Correlations Between Task Completion in Design User’s Cognitive Activities},
  author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
  booktitle={International Conference on Neural Information Processing},
  pages={340--352},
  year={2018},
  organization={Springer}
}
@inproceedings{baig2018qualitative,
  title={Qualitative analysis of a multimodal interface system using speech/gesture},
  author={Baig, Muhammad Zeeshan and Kavakli, Manolya},
  booktitle={2018 13th IEEE Conference on Industrial Electronics and Applications (ICIEA)},
  pages={2811--2816},
  year={2018},
  organization={IEEE}
}
@inproceedings{alibay2017usability,
  title={The Usability of Speech and/or Gestures in Multi-Modal Interface Systems},
  author={Alibay, Farzana and Kavakli, Manolya and Chardonnet, Jean-R{\'e}my and Baig, Muhammad Zeeshan},
  booktitle={Proceedings of the 9th International Conference on Computer and Automation Engineering},
  pages={73--77},
  year={2017},
  organization={ACM}
}























@article{fink2009creative,
  title={The creative brain: Investigation of brain activity during creative problem solving by means of EEG and fMRI},
  author={Fink, Andreas and Grabner, Roland H and Benedek, Mathias and Reishofer, Gernot and Hauswirth, Verena and Fally, Maria and Neuper, Christa and Ebner, Franz and Neubauer, Aljoscha C},
  journal={Human Brain Mapping},
  volume={30},
  number={3},
  pages={734--748},
  year={2009},
  publisher={Wiley Online Library}
}
@Article{Cacioppo2000,
  author  = {Cacioppo, John T. and Berntson, Gary G. and Larsen, Jeff T. and Poehlmann, Kirsten M. and Ito, Tiffany A.},
  title   = {The psychophysiology of emotion},
  journal = {Handbook of emotions},
  year    = {2000},
  volume  = {2},
  pages   = {173--191},
}
@article{veloso1995integrating,
  title={Integrating planning and learning: The PRODIGY architecture},
  author={Veloso, Manuela and Carbonell, Jaime and Perez, Alicia and Borrajo, Daniel and Fink, Eugene and Blythe, Jim},
  journal={Journal of Experimental \& Theoretical Artificial Intelligence},
  volume={7},
  number={1},
  pages={81--120},
  year={1995},
  publisher={Taylor \& Francis}
}
@article{meyer2001executive,
  title={Executive-process interactive control: A unified computational theory for answering 20 questions (and more) about cognitive ageing},
  author={Meyer, David E and Glass, Jennifer M and Mueller, Shane T and Seymour, Travis L and Kieras, David E},
  journal={European Journal of Cognitive Psychology},
  volume={13},
  number={1-2},
  pages={123--164},
  year={2001},
  publisher={Taylor \& Francis}
}
@article{spencer2006moving,
  title={Moving toward a grand theory of development: In memory of Esther Thelen},
  author={Spencer, John P and Clearfield, Melissa and Corbetta, Daniela and Ulrich, Beverly and Buchanan, Patricia and Sch{\"o}ner, Gregor},
  journal={Child Development},
  volume={77},
  number={6},
  pages={1521--1538},
  year={2006},
  publisher={Wiley Online Library}
}
@book{medin1992cognitive,
  title={Cognitive psychology.},
  author={Medin, Douglas L and Ross, Brian H},
  year={1992},
  publisher={Harcourt Brace Jovanovich}
}
@article{caramazza2000separable,
  title={Separable processing of consonants and vowels},
  author={Caramazza, Alfonso and Chialant, Doriana and Capasso, Rita and Miceli, Gabriele},
  journal={Nature},
  volume={403},
  number={6768},
  pages={428},
  year={2000},
  publisher={Nature Publishing Group}
}
@article{fodor1985precis,
  title={Precis of the modularity of mind},
  author={Fodor, Jerry A},
  journal={Behavioral and brain sciences},
  volume={8},
  number={1},
  pages={1--5},
  year={1985},
  publisher={Cambridge University Press}
}
@article{hauser2002faculty,
  title={The faculty of language: what is it, who has it, and how did it evolve?},
  author={Hauser, Marc D and Chomsky, Noam and Fitch, W Tecumseh},
  journal={science},
  volume={298},
  number={5598},
  pages={1569--1579},
  year={2002},
  publisher={American Association for the Advancement of Science}
}
@article{buckner1996beyond,
  title={Beyond HERA: Contributions of specific prefrontal brain areas to long-term memory retrieval},
  author={Buckner, Randy L},
  journal={Psychonomic Bulletin \& Review},
  volume={3},
  number={2},
  pages={149--158},
  year={1996},
  publisher={Springer}
}
@article{baddeley2012working,
  title={Working memory: theories, models, and controversies},
  author={Baddeley, Alan},
  journal={Annual review of psychology},
  volume={63},
  pages={1--29},
  year={2012},
  publisher={Annual Reviews}
}
@incollection{baddeley1974working,
  title={Working memory},
  author={Baddeley, Alan D and Hitch, Graham},
  booktitle={Psychology of learning and motivation},
  volume={8},
  pages={47--89},
  year={1974},
  publisher={Elsevier}
}

@article{brashers1996consolidation,
  title={Consolidation in human motor memory},
  author={Brashers-Krug, Thomas and Shadmehr, Reza and Bizzi, Emilio},
  journal={Nature},
  volume={382},
  number={6588},
  pages={252},
  year={1996},
  publisher={Nature Publishing Group}
}
@article{kirkwood1995co,
  title={Co-regulation of long-term potentiation and experience-dependent synaptic plasticity in visual cortex by age and experience},
  author={Kirkwood, Alfredo and Lee, Hey-Kyoung and Bear, Mark F},
  journal={Nature},
  volume={375},
  number={6529},
  pages={328},
  year={1995},
  publisher={Nature Publishing Group}
}
@article{repovvs2006multi,
  title={The multi-component model of working memory: Explorations in experimental cognitive psychology},
  author={Repov{\v{s}}, Grega and Baddeley, Alan},
  journal={Neuroscience},
  volume={139},
  number={1},
  pages={5--21},
  year={2006},
  publisher={Elsevier}
}
@book{reber1995penguin,
  title={The Penguin dictionary of psychology},
  author={Reber, Arthur S},
  year={1995},
  publisher={Penguin Press}
}
@incollection{reddy2018diet,
  title={Diet and colon cancer: evidence from human and animal model studies},
  author={Reddy, Bandaru S},
  booktitle={Diet, nutrition and cancer: a critical evaluation},
  pages={47--66},
  year={2018},
  publisher={CRC Press}
}
@article{libet1999we,
  title={Do we have free will?},
  author={Libet, Benjamin},
  journal={Journal of consciousness studies},
  volume={6},
  number={8-9},
  pages={47--57},
  year={1999},
  publisher={Imprint Academic}
}
@book{mcdougall2015introduction,
  title={An introduction to social psychology},
  author={McDougall, William},
  year={2015},
  publisher={Psychology Press}
}
@book{kolb2009fundamentals,
  title={Fundamentals of human neuropsychology},
  author={Kolb, Bryan and Whishaw, Ian Q},
  year={2009},
  publisher={Macmillan}
}
@Article{Oviatt2003,
  author    = {Oviatt, Sharon},
  title     = {Advances in robust multimodal interface design},
  journal   = {IEEE Computer Graphics and Applications},
  year      = {2003},
  volume    = {23},
  number    = {5},
  pages     = {62--68},
  publisher = {Citeseer},
}

@Article{Erol2007,
  author    = {Erol, Ali and Bebis, George and Nicolescu, Mircea and Boyle, Richard D and Twombly, Xander},
  title     = {Vision-based hand pose estimation: A review},
  journal   = {Computer Vision and Image Understanding},
  year      = {2007},
  volume    = {108},
  number    = {1},
  pages     = {52--73},
  publisher = {Elsevier},
}

@Article{Kricos1982,
  author    = {Kricos, Patricia B and Lesner, Sharon A},
  title     = {Differences in visual intelligibility across talkers.},
  journal   = {The Volta Review},
  year      = {1982},
  publisher = {Alexander Graham Bell Assn for the Deaf and Hard of Hearing},
}

@Article{Sekiyama1991,
  author    = {Sekiyama, Kaoru and Tohkura, Yohichi},
  title     = {McGurk effect in non-English listeners: Few visual effects for Japanese subjects hearing Japanese syllables of high auditory intelligibility},
  journal   = {The Journal of the Acoustical Society of America},
  year      = {1991},
  volume    = {90},
  number    = {4},
  pages     = {1797--1805},
  publisher = {Acoustical Society of America},
}
@inproceedings{alibay2017usability,
  title={The Usability of Speech and/or Gestures in Multi-Modal Interface Systems},
  author={Alibay, Farzana and Kavakli, Manolya and Chardonnet, Jean-R{\'e}my and Baig, Muhammad Zeeshan},
  booktitle={Proceedings of the 9th International Conference on Computer and Automation Engineering},
  pages={73--77},
  year={2017},
  organization={ACM}
}

@article{nam2014gom,
  title={GOM-Face: GKP, EOG, and EMG-based multimodal interface with application to humanoid robot control},
  author={Nam, Yunjun and Koo, Bonkon and Cichocki, Andrzej and Choi, Seungjin},
  journal={IEEE Transactions on Biomedical Engineering},
  volume={61},
  number={2},
  pages={453--462},
  year={2014},
  publisher={IEEE}
}
@book{morris1979gestures,
  title={Gestures, their origins and distribution},
  author={Morris, Desmond},
  year={1979},
  publisher={Stein \& Day Pub}
}

@article{Cohen:2015:SMI:2749359.2735589,
 author = {Cohen, Philip R. and Kaiser, Edward C. and Buchanan, M. Cecelia and Lind, Scott and Corrigan, Michael J. and Wesson, R. Matthews},
 title = {Sketch-Thru-Plan: A Multimodal Interface for Command and Control},
 journal = {Commun. ACM},
 issue_date = {April 2015},
 volume = {58},
 number = {4},
 month = mar,
 year = {2015},
 issn = {0001-0782},
 pages = {56--65},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2735589},
 doi = {10.1145/2735589},
 acmid = {2735589},
 publisher = {ACM},
 address = {New York, NY, USA},
} 
% Encoding: UTF-8

@InProceedings{Dellaert1996,
  author    = {F. Dellaert and T. Polzin and A. Waibel},
  title     = {Recognizing emotion in speech},
  booktitle = {Spoken Language, 1996. ICSLP 96. Proceedings., Fourth International Conference on},
  year      = {1996},
  volume    = {3},
  pages     = {1970-1973 vol.3},
  month     = {Oct},
  doi       = {10.1109/ICSLP.1996.608022},
  keywords  = {human factors;pattern classification;psychology;smoothing methods;speech recognition;splines (mathematics);statistical analysis;classification performance;emotion recognition;emotional content;emotional speech corpus;majority voting;pitch contour;prosodic feature extraction;smoothing spline approximation;speech;statistical pattern recognition techniques;subspace specialists;training data;utterance classification;Data mining;Emotion recognition;Feature extraction;Humans;Pattern recognition;Smoothing methods;Speech recognition;Spline;Training data;Voting},
}

@Article{Zhou2001,
  author   = {G. Zhou and J. H. L. Hansen and J. F. Kaiser},
  title    = {Nonlinear feature based classification of speech under stress},
  journal  = {IEEE Transactions on Speech and Audio Processing},
  year     = {2001},
  volume   = {9},
  number   = {3},
  pages    = {201-216},
  month    = {Mar},
  doi      = {10.1109/89.905995},
  issn     = {1063-6676},
  keywords = {cepstral analysis;correlation methods;mathematical operators;signal classification;speech recognition;TEO autocorrelation envelope area;TEO-decomposed FM variation;acoustic variables;actual stressed speech;critical band;emotion;linear speech production theory;mel-frequency cepstrum coefficients;nonlinear Teager energy operator;nonlinear airflow structure;nonlinear feature based speech classification;normalized TEO autocorrelation envelope area;simulated stressed speech;speech production;speech recognition systems;stress classification rates;text-dependent models;text-independent models;Acoustic noise;Autocorrelation;Laboratories;Multitasking;Robustness;Speech analysis;Speech processing;Speech recognition;Stress;Working environment noise},
}

@Article{Yang2008,
  author   = {Y. H. Yang and Y. C. Lin and Y. F. Su and H. H. Chen},
  title    = {A Regression Approach to Music Emotion Recognition},
  journal  = {IEEE Transactions on Audio, Speech, and Language Processing},
  year     = {2008},
  volume   = {16},
  number   = {2},
  pages    = {448-457},
  month    = {Feb},
  doi      = {10.1109/TASL.2007.911513},
  issn     = {1558-7916},
  keywords = {content-based retrieval;emotion recognition;feature extraction;music;principal component analysis;regression analysis;signal sampling;support vector machines;MER;arousal-valence plane;content-based retrieval;feature selection;music emotion recognition;music signal sampling;principal component analysis;regression approach;support vector machine;Accuracy;Content based retrieval;Emotion recognition;Explosions;Multiple signal classification;Music information retrieval;Principal component analysis;Statistics;Support vector machines;Taxonomy;Arousal;music emotion recognition (MER);regression;support vector machine;valence},
}

@Article{Bou-Ghazale2000,
  author   = {S. E. Bou-Ghazale and J. H. L. Hansen},
  title    = {A comparative study of traditional and newly proposed features for recognition of speech under stress},
  journal  = {IEEE Transactions on Speech and Audio Processing},
  year     = {2000},
  volume   = {8},
  number   = {4},
  pages    = {429-442},
  month    = {Jul},
  doi      = {10.1109/89.848224},
  issn     = {1063-6676},
  keywords = {cepstral analysis;channel bank filters;fast Fourier transforms;feature extraction;filtering theory;prediction theory;speech recognition;CD-ROM;FFT;LDC;Lombard effect speech;NATO IST/TG-01 research group;adverse environments;cepstral mean normalization;emotion;fast Fourier transform power spectrum;filterbank frequency partitions;fixed mean normalization;fixed preemphasis;frequency partitioning methods;liftering;linear prediction power spectrum;loud speech;mel-frequency cepstral coefficients;noise immunity;noisy stressed speech;parameter processing;performance;robust features;simulated angry speech;speaking conditions;speech recognition algorithms;stressed speech recognition;variable preemphasis;CD-ROMs;Cepstral analysis;Degradation;Mel frequency cepstral coefficient;Robustness;Spatial databases;Speech analysis;Speech recognition;Stress;Working environment noise},
}

@InProceedings{Matlovic2016,
  author    = {T. Matlovic and P. Gaspar and R. Moro and J. Simko and M. Bielikova},
  title     = {Emotions detection using facial expressions recognition and EEG},
  booktitle = {2016 11th International Workshop on Semantic and Social Media Adaptation and Personalization (SMAP)},
  year      = {2016},
  pages     = {18-23},
  month     = {Oct},
  doi       = {10.1109/SMAP.2016.7753378},
  keywords  = {Electroencephalography;Emotion recognition;Face;Face recognition;Sensors;Skin;Videos;DEAP dataset;EEG;Emotiv Epoc;Noldus FaceReader;emotions detection;facial expressions recognition;usability},
}

@InProceedings{Preethi2016,
  author    = {J. Preethi and S. Sowmiya},
  title     = {Emotion recognition from EEG signal using ISO-FLANN with firefly algorithm},
  booktitle = {2016 International Conference on Communication and Signal Processing (ICCSP)},
  year      = {2016},
  pages     = {1932-1936},
  month     = {April},
  doi       = {10.1109/ICCSP.2016.7754508},
  keywords  = {Algorithm design and analysis;Band-pass filters;Classification algorithms;Electroencephalography;Emotion recognition;Feature extraction;Principal component analysis;EEG signal;Emotions;feature selection and classification},
}

@Article{Lin2010,
  author   = {Y. P. Lin and C. H. Wang and T. P. Jung and T. L. Wu and S. K. Jeng and J. R. Duann and J. H. Chen},
  title    = {EEG-Based Emotion Recognition in Music Listening},
  journal  = {IEEE Transactions on Biomedical Engineering},
  year     = {2010},
  volume   = {57},
  number   = {7},
  pages    = {1798-1806},
  month    = {July},
  doi      = {10.1109/TBME.2010.2048568},
  issn     = {0018-9294},
  keywords = {auditory evoked potentials;electroencephalography;emotion recognition;learning (artificial intelligence);medical signal processing;music;support vector machines;EEG based emotion recognition;brain activity;electroencephalography;emotional state;frontal lobe;machine learning algorithm;music listening;parietal lobe;support vector machine;EEG;emotion;machine learning;music;Adult;Algorithms;Artificial Intelligence;Bayes Theorem;Electrodes;Electroencephalography;Emotions;Evoked Potentials, Auditory;Female;Humans;Male;Music;Pattern Recognition, Automated;Signal Processing, Computer-Assisted},
}

@Article{Petrantonakis2010,
  author   = {P. C. Petrantonakis and L. J. Hadjileontiadis},
  title    = {Emotion Recognition From EEG Using Higher Order Crossings},
  journal  = {IEEE Transactions on Information Technology in Biomedicine},
  year     = {2010},
  volume   = {14},
  number   = {2},
  pages    = {186-197},
  month    = {March},
  doi      = {10.1109/TITB.2009.2034649},
  issn     = {1089-7771},
  keywords = {electroencephalography;emotion recognition;face recognition;feature extraction;medical signal processing;neurophysiology;support vector machines;EEG;HOC-emotion classifier;Mahalanobis distance;affective character;anger;basic emotions;bipolar channel;combined channel;disgust;electroencephalogram;emotion evocation;emotion experiences;emotion recognition;facial expression;fear;feature extraction;happiness;higher order crossings analysis;human machine interfaces;image projection;k-nearest neighbor;mirror neuron system;pervasive healthcare systems;quadratic discriminant analysis;recurring affective states;sadness;single channel;support vector machines;surprise;$k$-nearest neighbor ( $k$-NN);Electroencephalogram (EEG);Mahalanobis distance (MD);emotion recognition;higher order crossings analysis;mirror neuron system;quadratic discriminant analysis;support vector machines (SVMs);Adult;Algorithms;Discriminant Analysis;Electroencephalography;Emotions;Facial Expression;Female;Humans;Imitative Behavior;Male;Models, Neurological;Recognition (Psychology);Reproducibility of Results;Signal Processing, Computer-Assisted},
}

@Article{Soleymani2012,
  author   = {M. Soleymani and M. Pantic and T. Pun},
  title    = {Multimodal Emotion Recognition in Response to Videos},
  journal  = {IEEE Transactions on Affective Computing},
  year     = {2012},
  volume   = {3},
  number   = {2},
  pages    = {211-223},
  month    = {April},
  doi      = {10.1109/T-AFFC.2011.37},
  issn     = {1949-3045},
  keywords = {behavioural sciences computing;electroencephalography;emotion recognition;sensor fusion;support vector machines;affective tags;bodily response classification;electroencephalogram;emotional video clips;extrinsic emotional content;gaze distance;median arousal;modality fusion strategy;multimodal emotion recognition;one-participant-out cross validation;pupillary response;support vector machine;user-independent emotion recognition;user-independent emotion recognition method;valence scores;video response;Electroencephalography;Emotion recognition;Motion pictures;Multimedia communication;Physiology;Tagging;Videos;EEG;Emotion recognition;affective computing.;pattern classification;pupillary reflex},
}

@InProceedings{Thammasan2016,
  author    = {N. Thammasan and K. i. Fukui and M. Numao},
  title     = {Application of deep belief networks in eeg-based dynamic music-emotion recognition},
  booktitle = {2016 International Joint Conference on Neural Networks (IJCNN)},
  year      = {2016},
  pages     = {881-888},
  month     = {July},
  doi       = {10.1109/IJCNN.2016.7727292},
  keywords  = {belief networks;discrete wavelet transforms;electroencephalography;emotion recognition;medical signal processing;music;signal classification;DBN;DWT feature;EEG-based dynamic music-emotion recognition;FD feature;PSD feature;arousal classification;deep belief network;discrete wavelet transform;electroencephalogram;fractal dimension;power spectral density;valence classification;Discrete wavelet transforms;Electrodes;Electroencephalography;Emotion recognition;Feature extraction;Music;Time-frequency analysis},
}

@Article{Zheng2016,
  author   = {W. Zheng},
  title    = {Multichannel EEG-Based Emotion Recognition via Group Sparse Canonical Correlation Analysis},
  journal  = {IEEE Transactions on Cognitive and Developmental Systems},
  year     = {2016},
  volume   = {PP},
  number   = {99},
  pages    = {1-1},
  doi      = {10.1109/TCDS.2016.2587290},
  issn     = {2379-8920},
  keywords = {Brain modeling;Correlation;Electroencephalography;Emotion recognition;Feature extraction;Frequency conversion;Frequency-domain analysis;Channel selection;EEG-based emotion recognition;Electroencephalogram (EEG);Group sparse canonical correlation analysis},
}

@InProceedings{Yano2016,
  author    = {K. Yano and T. Suyama},
  title     = {Fixed low-rank EEG spatial filter estimation for emotion recognition induced by movies},
  booktitle = {2016 International Workshop on Pattern Recognition in Neuroimaging (PRNI)},
  year      = {2016},
  pages     = {1-4},
  month     = {June},
  doi       = {10.1109/PRNI.2016.7552327},
  keywords  = {brain-computer interfaces;electroencephalography;emotion recognition;feature extraction;minimisation;BCI;CSP;brain computer interface systems;emotion recognition;feature classification;feature extraction;feature selection;fixed-low-rank EEG spatial estimation;loss-function;movies;neurophysiological interpretation;nonconvex fixed low-rank constraint;regularized loss minimization problem;young adult;Covariance matrices;Electroencephalography;Emotion recognition;Error analysis;Feature extraction;Motion pictures;Optimization},
}

@InProceedings{Ko2010,
  author    = {K. e. Ko and K. B. Sim},
  title     = {Facial emotion recognition using a combining AAM with DBN},
  booktitle = {ICCAS 2010},
  year      = {2010},
  pages     = {1436-1439},
  month     = {Oct},
  doi       = {10.1109/ICCAS.2010.5670153},
  keywords  = {belief networks;emotion recognition;face recognition;feature extraction;image sequences;active appearance model;dynamic Bayesian network;facial action coding system;facial emotion recognition;facial feature extraction;image sequences;Active appearance model;Emotion recognition;Face;Facial features;Feature extraction;Hidden Markov models;Image sequences;Active Appearance Model;Dynamic Bayesian Network;Facial Action Coding System;Facial Emotion Recognition Facial Feature Extraction},
}

@InProceedings{Ko2010a,
  author    = {K. E. Ko and K. B. Sim},
  title     = {Development of a Facial Emotion Recognition Method Based on Combining AAM with DBN},
  booktitle = {2010 International Conference on Cyberworlds},
  year      = {2010},
  pages     = {87-91},
  month     = {Oct},
  doi       = {10.1109/CW.2010.65},
  keywords  = {Kalman filters;belief networks;emotion recognition;face recognition;feature extraction;BioID dataset;Ekman facial action coding system;Kalman filter;active appearance models;dynamic Bayesian network;facial emotion recognition;facial emotional feature detection;facial emotional feature extraction;facial image sequences;Active appearance model;Emotion recognition;Face recognition;Facial features;Feature extraction;Image sequences;Shape;Active Appearance Model;Dynamic Bayesian Network;Facial Action Coding System;Facial Emotion Recognition Facial Feature Extraction},
}

@InProceedings{Matlovic2016a,
  author    = {T. Matlovic and P. Gaspar and R. Moro and J. Simko and M. Bielikova},
  title     = {Emotions detection using facial expressions recognition and EEG},
  booktitle = {2016 11th International Workshop on Semantic and Social Media Adaptation and Personalization (SMAP)},
  year      = {2016},
  pages     = {18-23},
  month     = {Oct},
  doi       = {10.1109/SMAP.2016.7753378},
  keywords  = {Electroencephalography;Emotion recognition;Face;Face recognition;Sensors;Skin;Videos;DEAP dataset;EEG;Emotiv Epoc;Noldus FaceReader;emotions detection;facial expressions recognition;usability},
}

@Article{Zeng2009,
  author   = {Z. Zeng and M. Pantic and G. I. Roisman and T. S. Huang},
  title    = {A Survey of Affect Recognition Methods: Audio, Visual, and Spontaneous Expressions},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2009},
  volume   = {31},
  number   = {1},
  pages    = {39-58},
  month    = {Jan},
  doi      = {10.1109/TPAMI.2008.52},
  issn     = {0162-8828},
  keywords = {behavioural sciences;emotion recognition;human factors;psychology;affect recognition methods;audio expressions;human affect analysis;human affective behavior;human emotion perception;multimodal fusion;spontaneous expressions;visual expressions;Evaluation/methodology;Human-centered computing;Introductory and Survey;Affect;Algorithms;Artificial Intelligence;Emotions;Facial Expression;Monitoring, Physiologic;Pattern Recognition, Automated;Sound Spectrography},
}

@Article{Pantic2000,
  author   = {M. Pantic and L. J. M. Rothkrantz},
  title    = {Automatic analysis of facial expressions: the state of the art},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2000},
  volume   = {22},
  number   = {12},
  pages    = {1424-1445},
  month    = {Dec},
  doi      = {10.1109/34.895976},
  issn     = {0162-8828},
  keywords = {face recognition;feature extraction;image classification;image sequences;neural nets;automatic analysis;automatic facial expression analyzer;emotion categories;facial expressions;human visual system;human-like interaction;image segment detection;Communication channels;Data mining;Emotion recognition;Face detection;Human computer interaction;Image sequence analysis;Man machine systems;Pattern recognition;Robustness;Visual system},
}

@Article{Tian2001,
  author   = {Y. I. Tian and T. Kanade and J. F. Cohn},
  title    = {Recognizing action units for facial expression analysis},
  journal  = {IEEE Transactions on Pattern Analysis and Machine Intelligence},
  year     = {2001},
  volume   = {23},
  number   = {2},
  pages    = {97-115},
  month    = {Feb},
  doi      = {10.1109/34.908962},
  issn     = {0162-8828},
  keywords = {face recognition;feature extraction;image sequences;tracking;AU;FACS;Facial Action Coding System;action unit recognition;anger;automatic facial expression analysis;cheeks;discrete facial features;eyebrows;eyes;facial furrows;fear;frontal-view face image sequence;happiness;image databases;lips;mouth;multistate face models;neutral expression;parametric descriptions;surprise;tracking;Eyes;Face recognition;Facial features;Gold;Humans;Image analysis;Image sequence analysis;Mouth;Prototypes;Transient analysis},
}

@InProceedings{Rathod2016,
  author    = {P. Rathod and K. George and N. Shinde},
  title     = {Bio-signal based emotion detection device},
  booktitle = {2016 IEEE 13th International Conference on Wearable and Implantable Body Sensor Networks (BSN)},
  year      = {2016},
  pages     = {105-108},
  month     = {June},
  doi       = {10.1109/BSN.2016.7516241},
  keywords  = {emotion recognition;assistive technologies;audiovisual clips;biosignal;education;emotion detection device;facial expressions;heart rate;human-machine interaction;medicine;real-time emotion recognition;skin conductance sensors;Biological system modeling;Biosensors;Heart rate;Skin;Webcams},
}

@InProceedings{Sharma2014,
  author    = {T. Sharma and B. Kapoor},
  title     = {Intelligent data analysis algorithms on biofeedback signals for estimating emotions},
  booktitle = {2014 International Conference on Reliability Optimization and Information Technology (ICROIT)},
  year      = {2014},
  pages     = {335-340},
  month     = {Feb},
  doi       = {10.1109/ICROIT.2014.6798350},
  keywords  = {data analysis;electroencephalography;embedded systems;emotion recognition;learning systems;medical signal processing;microcontrollers;muscle;neurophysiology;pneumodynamics;skin;BVP;EEG;GSR;MSP430F2013 microcontroller;Texas Instruments;autonomic nervous system parameter measure;biofeedback signal;blood volume pulse;body temperature;brain waves;emotion estimation;encompasses variation;galvanic skin conductance;human body;human reaction;intelligent data analysis algorithm;learning system;muscle tension;portable embedded system;respiration;stimuli triggering;stress recognition;Biomedical measurement;Computers;Detectors;Electric variables measurement;Legged locomotion;Phototransistors;Blood Volume Pulse;Emotions;Galvanic Skin Response;MSP430;Microcontroller;Temperature;data analysis;embedded processor},
}

@InProceedings{Nogueira2013,
  author    = {P. A. Nogueira and R. Rodrigues and E. Oliveira and L. E. Nacke},
  title     = {A Hybrid Approach at Emotional State Detection: Merging Theoretical Models of Emotion with Data-Driven Statistical Classifiers},
  booktitle = {2013 IEEE/WIC/ACM International Joint Conferences on Web Intelligence (WI) and Intelligent Agent Technologies (IAT)},
  year      = {2013},
  volume    = {2},
  pages     = {253-260},
  month     = {Nov},
  doi       = {10.1109/WI-IAT.2013.117},
  keywords  = {computer games;electromyography;emotion recognition;learning (artificial intelligence);pattern classification;regression analysis;Arousal detection;Arousal dimensions;Valence detection;Valence dimensions;corrugator supercilii;data-driven statistical classifiers;electromyography measurement;emotion hedonic component;emotion recognition systems;emotional state classification;heart rate measurement;hybrid emotional state detection approach;interactive environments;machine learning techniques;multiple regression models;psychophysiological metrics;skin conductance measurement;theoretical emotion models;two-layer classification process;zygomaticus;Brain models;Correlation;Data models;Electromyography;Games;Physiology;electromyography;emotion recognition;games;heart rate;psychophysiology;regression analysis;skin conductance},
}

@InProceedings{Gu2012,
  author    = {Y. Gu and K. J. Wong and S. L. Tan},
  title     = {Analysis of physiological responses from multiple subjects for emotion recognition},
  booktitle = {2012 IEEE 14th International Conference on e-Health Networking, Applications and Services (Healthcom)},
  year      = {2012},
  pages     = {178-183},
  month     = {Oct},
  doi       = {10.1109/HealthCom.2012.6379388},
  keywords  = {bioelectric phenomena;cardiology;electromyography;emotion recognition;haemodynamics;medical disorders;medical signal detection;medical signal processing;patient diagnosis;pneumodynamics;psychology;sensors;affective state monitoring;automatic emotion recognition;behavioral disorders;blood volume pulse;depression;electromyography signals;embedded processor;emotional disorders;emotional state monitoring;facial muscle movements;heart rate;mobile sensors;physiological response analysis;physiological response based emotion detection system;physiological signal monitoring;physiological signals;psychological disorders;psychological illness;psychological signals;respiration;skin conductance;Accuracy;Biomedical monitoring;Emotion recognition;Feature extraction;Heart rate;Physiology;Sensors;Affective state recognition;Emotion Detection;Physiological Monitoring},
}

@InProceedings{Takahashi2012,
  author    = {K. Takahashi and S. y. Namikawa and M. Hashimoto},
  title     = {Computational emotion recognition using multimodal physiological signals: Elicited using Japanese kanji words},
  booktitle = {2012 35th International Conference on Telecommunications and Signal Processing (TSP)},
  year      = {2012},
  pages     = {615-620},
  month     = {July},
  doi       = {10.1109/TSP.2012.6256370},
  keywords  = {Gaussian processes;decision trees;emotion recognition;learning (artificial intelligence);natural language processing;support vector machines;Gaussian kernel function;Japanese kanji words;computational emotion recognition;decision trees;machine-learning approaches;multilayer neural networks;multimodal physiological signals;physiological signs plethysmogram;random forests;respiration rate;skin conductance change;skin temperature;support vector machines;Emotion recognition;Humans;Kernel;Physiology;Sensors;Skin;Temperature measurement;Emotion;Kanji words;Machine learning;Physiological signal},
}

@InProceedings{Quazi2012,
  author    = {M. T. Quazi and S. C. Mukhopadhyay and N. K. Suryadevara and Y. M. Huang},
  title     = {Towards the smart sensors based human emotion recognition},
  booktitle = {2012 IEEE International Instrumentation and Measurement Technology Conference Proceedings},
  year      = {2012},
  pages     = {2365-2370},
  month     = {May},
  doi       = {10.1109/I2MTC.2012.6229646},
  issn      = {1091-5281},
  keywords  = {Zigbee;biomedical transducers;computerised monitoring;emotion recognition;filtering theory;intelligent sensors;medical signal processing;microcontrollers;microsensors;pattern clustering;physiology;ZigBee technology;clustering technique;heart rate monitoring;human emotion detection;human emotion recognition;microcontroller;physiological paramete;signal amplification;signal filtering;skin conductance;smart sensing system;Biomedical monitoring;Heart rate;Humans;Skin;Temperature measurement;Temperature sensors;Smart sensors;continuous;heart rate;human emotions;non-invasive;skin conductance;skin temperature;stress},
}

@InProceedings{Lee2012,
  author        = {H. Lee and Young Sang Choi and Sunjae Lee and I. P. Park},
  title         = {Towards unobtrusive emotion recognition for affective social communication},
  booktitle     = {2012 IEEE Consumer Communications and Networking Conference (CCNC)},
  year          = {2012},
  pages         = {260-264},
  month         = {Jan},
  __markedentry = {[44699956:]},
  doi           = {10.1109/CCNC.2012.6181098},
  issn          = {2331-9852},
 }

@InProceedings{Gouizi2011,
  author        = {K. Gouizi and F. B. Reguig and C. Maaoui},
  title         = {Analysis physiological signals for emotion recognition},
  booktitle     = {International Workshop on Systems, Signal Processing and their Applications, WOSSPA},
  year          = {2011},
  pages         = {147-150},
  month         = {May},
  __markedentry = {[44699956:6]},
  doi           = {10.1109/WOSSPA.2011.5931436},
 }

@Article{Hozjan_2003,
  author    = {Vladimir HozjanZdravko Kačič},
  title     = {Context-Independent Multilingual Emotion Recognition from Speech Signals},
  journal   = {International Journal of Speech Technology},
  year      = {2003},
  volume    = {6},
  number    = {3},
  pages     = {311--320},
  doi       = {10.1023/a:1023426522496},
  publisher = {Springer Nature},
  url       = {http://dx.doi.org/10.1023/A:1023426522496},
}
@article{Koolagudi_2012,
	doi = {10.1007/s10772-011-9125-1},
	url = {http://dx.doi.org/10.1007/s10772-011-9125-1},
	year = 2012,
	month = {jan},
	publisher = {Springer Nature},
	volume = {15},
	number = {2},
	pages = {99--117},
	author = {Shashidhar G. Koolagudi and K. Sreenivasa Rao},
	title = {Emotion recognition from speech: a review},
	journal = {International Journal of Speech Technology}
}

@Article{Koolagudi2012,
  author    = {Shashidhar G. Koolagudi and K. Sreenivasa Rao},
  title     = {Emotion recognition from speech using source, system, and prosodic features},
  journal   = {International Journal of Speech Technology},
  year      = {2012},
  volume    = {15},
  number    = {2},
  pages     = {265--289},
  month     = {mar},
  doi       = {10.1007/s10772-012-9139-3},
  publisher = {Springer Nature},
  url       = {http://dx.doi.org/10.1007/s10772-012-9139-3},
}
@incollection{Vicsi_2011,
	doi = {10.1007/978-3-642-18184-9_28},
	url = {http://dx.doi.org/10.1007/978-3-642-18184-9_28},
	year = 2011,
	publisher = {Springer Nature},
	pages = {331--339},
	author = {Kl{\'{a}}ra Vicsi and D{\'{a}}vid Sztah{\'{o}}},
	title = {Problems of the Automatic Emotion Recognitions in Spontaneous Speech$\mathsemicolon$ An Example for the Recognition in a Dispatcher Center},
	booktitle = {Toward Autonomous, Adaptive, and Context-Aware Multimodal Interfaces. Theoretical and Practical Issues}
}
@article{Petrantonakis_2010,
	doi = {10.1186/1744-859x-9-s1-s149},
	url = {http://dx.doi.org/10.1186/1744-859X-9-S1-S149},
	year = 2010,
	publisher = {Springer Nature},
	volume = {9},
	number = {Suppl 1},
	pages = {S149},
	author = {Panagiotis Petrantonakis and Vagia Kaltsa and Leontios Hadjileontiadis},
	title = {Selective {EEG} analysis for emotion recognition using multidimensional directed information criteria},
	journal = {Annals of General Psychiatry}
}
@incollection{Liu_2011,
	doi = {10.1007/978-3-642-22336-5_13},
	url = {http://dx.doi.org/10.1007/978-3-642-22336-5_13},
	year = 2011,
	publisher = {Springer Nature},
	pages = {256--277},
	author = {Yisi Liu and Olga Sourina and Minh Khoa Nguyen},
	title = {Real-Time {EEG}-Based Emotion Recognition and Its Applications},
	booktitle = {Lecture Notes in Computer Science}
}
@incollection{Pham_2015,
	doi = {10.1007/978-3-319-26561-2_12},
	url = {http://dx.doi.org/10.1007/978-3-319-26561-2_12},
	year = 2015,
	publisher = {Springer Nature},
	pages = {95--102},
	author = {Trung Duy Pham and Dat Tran and Wanli Ma and Nga Thuy Tran},
	title = {Enhancing Performance of {EEG}-based Emotion Recognition Systems Using Feature Smoothing},
	booktitle = {Neural Information Processing}
}
@incollection{Singh_2014,
	doi = {10.1007/978-81-322-1602-5_116},
	url = {http://dx.doi.org/10.1007/978-81-322-1602-5_116},
	year = 2014,
	publisher = {Springer Nature},
	pages = {1109--1115},
	author = {Garima Singh and Arindam Jati and Anwesha Khasnobish and Saugat Bhattacharyya and Amit Konar and D. N Tibarewala and R Janarthanan},
	title = {A Comparative Analysis of Emotion Recognition from Stimulated {EEG} Signals},
	booktitle = {Advances in Intelligent Systems and Computing}
}
@incollection{Zheng_2015,
	doi = {10.1007/978-3-319-19387-8_287},
	url = {http://dx.doi.org/10.1007/978-3-319-19387-8_287},
	year = 2015,
	publisher = {Springer Nature},
	pages = {1184--1187},
	author = {Wei-Long Zheng and Roberto Santana and Bao-Liang Lu},
	title = {Comparison of Classification Methods for {EEG}-based Emotion Recognition},
	booktitle = {{IFMBE} Proceedings}
}
@article{Jaracz_2010,
	doi = {10.1186/1744-859x-9-s1-s206},
	url = {http://dx.doi.org/10.1186/1744-859X-9-S1-S206},
	year = 2010,
	publisher = {Springer Nature},
	volume = {9},
	number = {Suppl 1},
	pages = {S206},
	author = {Jan Jaracz and Marta Grzechowiak and Lucyna Raczkowiak and Janusz Rybakowski},
	title = {Facial emotion recognition in schizophrenia: neuropsychological and psychosocial correlates},
	journal = {Annals of General Psychiatry}
}
@article{In_Albon_2013,
	doi = {10.1186/1753-2000-7-5},
	url = {http://dx.doi.org/10.1186/1753-2000-7-5},
	year = 2013,
	publisher = {Springer Nature},
	volume = {7},
	number = {1},
	pages = {5},
	author = {Tina In-Albon and Martina Bürli and Claudia Ruf and Marc Schmid},
	title = {Non-suicidal self-injury and emotion regulation: a review on facial emotion recognition and facial mimicry},
	journal = {Child and Adolescent Psychiatry and Mental Health}
}
@incollection{Ko_2010,
	doi = {10.1007/978-3-642-16584-9_67},
	url = {http://dx.doi.org/10.1007/978-3-642-16584-9_67},
	year = 2010,
	publisher = {Springer Nature},
	pages = {702--712},
	author = {Kwang-Eun Ko and Kwee-Bo Sim},
	title = {Emotion Recognition in Facial Image Sequences Using a Combination of {AAM} with {FACS} and {DBN}},
	booktitle = {Intelligent Robotics and Applications}
}
@incollection{Virvou_2015,
	doi = {10.1007/978-3-319-17744-1_2},
	url = {http://dx.doi.org/10.1007/978-3-319-17744-1_2},
	year = 2015,
	publisher = {Springer Nature},
	pages = {7--34},
	author = {Maria Virvou and George A. Tsihrintzis and Efthimios Alepis and Ioanna-Ourania Stathopoulou and Katerina Kabassi},
	title = {On the Use of Multi-attribute Decision Making for Combining Audio-Lingual and Visual-Facial Modalities in Emotion Recognition},
	booktitle = {Smart Innovation, Systems and Technologies}
}
@incollection{Chakraborty_2009,
	doi = {10.1007/978-3-540-68609-5_5},
	url = {http://dx.doi.org/10.1007/978-3-540-68609-5_5},
	year = 2009,
	publisher = {Springer Nature},
	pages = {133--173},
	author = {Aruna Chakraborty and Amit Konar},
	title = {Fuzzy Models for Facial Expression-Based Emotion Recognition and Control},
	booktitle = {Emotional Intelligence}
}
@incollection{Khan_2016,
	doi = {10.1007/978-3-319-32703-7_248},
	url = {http://dx.doi.org/10.1007/978-3-319-32703-7_248},
	year = 2016,
	publisher = {Springer Nature},
	pages = {1297--1303},
	author = {Ali Mehmood Khan and Michael Lawo},
	title = {Recognizing Emotion from Blood Volume Pulse and Skin Conductance Sensor Using Machine Learning Algorithms},
	booktitle = {{XIV} Mediterranean Conference on Medical and Biological Engineering and Computing 2016}
}
@incollection{Leng,
	doi = {10.1007/978-3-540-73333-1_30},
	url = {http://dx.doi.org/10.1007/978-3-540-73333-1_30},
	publisher = {Springer Nature},
	pages = {237--246},
	author = {H. Leng and Y. Lin and L. A. Zanzi},
	title = {An Experimental Study on Physiological Parameters Toward Driver Emotion Recognition},
	booktitle = {Ergonomics and Health Aspects of Work with Computers}
}
@article{Banks_2012,
	doi = {10.1007/s10484-011-9177-7},
	url = {http://dx.doi.org/10.1007/s10484-011-9177-7},
	year = 2012,
	month = {mar},
	publisher = {Springer Nature},
	volume = {37},
	number = {3},
	pages = {145--152},
	author = {Sarah J. Banks and Jenny Bellerose and Danielle Douglas and Marilyn Jones-Gotman},
	title = {Bilateral Skin Conductance Responses to Emotional Faces},
	journal = {Applied Psychophysiology and Biofeedback}
}
@incollection{Vanny_2013,
	doi = {10.1007/978-3-642-37374-9_12},
	url = {http://dx.doi.org/10.1007/978-3-642-37374-9_12},
	year = 2013,
	publisher = {Springer Nature},
	pages = {115--125},
	author = {Makara Vanny and Seung-Min Park and Kwang-Eun Ko and Kwee-Bo Sim},
	title = {Analysis of Physiological Signals for Emotion Recognition Based on Support Vector Machine},
	booktitle = {Advances in Intelligent Systems and Computing}
}
@incollection{Choi_2005,
	doi = {10.1007/11573548_76},
	url = {http://dx.doi.org/10.1007/11573548_76},
	year = 2005,
	publisher = {Springer Nature},
	pages = {590--597},
	author = {Ahyoung Choi and Woontack Woo},
	title = {Physiological Sensing and Feature Extraction for Emotion Recognition by Exploiting Acupuncture Spots},
	booktitle = {Affective Computing and Intelligent Interaction}
}
@inproceedings{nakasone2005emotion,
  title={Emotion recognition from electromyography and skin conductance},
  author={Nakasone, Arturo and Prendinger, Helmut and Ishizuka, Mitsuru},
  booktitle={Proc. of the 5th International Workshop on Biosignal Interpretation},
  pages={219--222},
  year={2005},
  organization={Citeseer}
}
@inproceedings{becker2004simulating,
  title={Simulating the emotion dynamics of a multimodal conversational agent},
  author={Becker, Christian and Kopp, Stefan and Wachsmuth, Ipke},
  booktitle={Tutorial and Research Workshop on Affective Dialogue Systems},
  pages={154--165},
  year={2004},
  organization={Springer}
}
@incollection{Cheng_2012,
	doi = {10.1007/978-3-642-03718-4_6},
	url = {http://dx.doi.org/10.1007/978-3-642-03718-4_6},
	year = 2012,
	publisher = {Springer Nature},
	pages = {49--52},
	author = {Bo Cheng},
	title = {Emotion Recognition from Physiological Signals Using Support Vector Machine},
	booktitle = {Advances in Intelligent and Soft Computing}
}
@inproceedings{wagner2005physiological,
  title={From physiological signals to emotions: Implementing and comparing selected methods for feature extraction and classification},
  author={Wagner, Johannes and Kim, Jonghwa and Andr{\'e}, Elisabeth},
  booktitle={2005 IEEE International Conference on Multimedia and Expo},
  pages={940--943},
  year={2005},
  organization={IEEE}
}
@incollection{Cheng_2011,
	doi = {10.1007/978-3-642-23214-5_54},
	url = {http://dx.doi.org/10.1007/978-3-642-23214-5_54},
	year = 2011,
	publisher = {Springer Nature},
	pages = {412--417},
	author = {Bo Cheng},
	title = {Emotion Recognition from Physiological Signals Using {AdaBoost}},
	booktitle = {Communications in Computer and Information Science}
}

@article{ringeval2015prediction,
  title={Prediction of asynchronous dimensional emotion ratings from audiovisual and physiological data},
  author={Ringeval, Fabien and Eyben, Florian and Kroupi, Eleni and Yuce, Anil and Thiran, Jean-Philippe and Ebrahimi, Touradj and Lalanne, Denis and Schuller, Bj{\"o}rn},
  journal={Pattern Recognition Letters},
  volume={66},
  pages={22--30},
  year={2015},
  publisher={Elsevier}
}
@inproceedings{ringeval2013introducing,
  title={Introducing the RECOLA multimodal corpus of remote collaborative and affective interactions},
  author={Ringeval, Fabien and Sonderegger, Andreas and Sauer, Juergen and Lalanne, Denis},
  booktitle={Automatic Face and Gesture Recognition (FG), 2013 10th IEEE International Conference and Workshops on},
  pages={1--8},
  year={2013},
  organization={IEEE}
}
@article{xianhai2011study,
  title={Study of emotion recognition based on electrocardiogram and RBF neural network},
  author={Xianhai, Guo},
  journal={Procedia Engineering},
  volume={15},
  pages={2408--2412},
  year={2011},
  publisher={Elsevier}
}
@INPROCEEDINGS{5768878, 
author={X. Guo}, 
booktitle={2011 International Conference on Consumer Electronics, Communications and Networks (CECNet)}, 
title={Research on emotion recognition based on physiological signal and AuBT}, 
year={2011}, 
pages={614-617}, 
doi={10.1109/CECNET.2011.5768878}, 
month={April},}

@article{zhou2014emotion,
  title={Emotion prediction from physiological signals: A comparison study between visual and auditory elicitors},
  author={Zhou, Feng and Qu, Xingda and Jiao, Jianxin Roger and Helander, Martin G},
  journal={Interacting with computers},
  volume={26},
  number={3},
  pages={285--302},
  year={2014},
  publisher={Oxford University Press}
}

@Inbook{Esposito2007,
author="Esposito, Anna
and Serio, Manuela",
editor="Esposito, Anna
and Faundez-Zanuy, Marcos
and Keller, Eric
and Marinaro, Maria",
title="Children's Perception of Musical Emotional Expressions",
bookTitle="Verbal and Nonverbal Communication Behaviours: COST Action 2102 International Workshop, Vietri sul Mare, Italy, March 29-31, 2007, Revised Selected and Invited Papers",
year="2007",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="51--64",
isbn="978-3-540-76442-7",
doi="10.1007/978-3-540-76442-7_5",
url="http://dx.doi.org/10.1007/978-3-540-76442-7_5"
}

@article{boone2001children,
  title={Children's expression of emotional meaning in music through expressive body movement},
  author={Boone, R Thomas and Cunningham, Joseph G},
  journal={Journal of Nonverbal Behavior},
  volume={25},
  number={1},
  pages={21--41},
  year={2001},
  publisher={Springer}
}
@INPROCEEDINGS{6179045, 
author={N. M. Khair and S. Yaacob and M. Hariharan and S. N. Basah}, 
booktitle={2012 International Conference on Biomedical Engineering (ICoBE)}, 
title={A study of human emotional: Review}, 
year={2012}, 
pages={393-399}, 
doi={10.1109/ICoBE.2012.6179045}, 
month={Feb},}
@INPROCEEDINGS{5610511, 
author={Lianzhe Zhou and Huanli Pang and Hanmei Liu and Wei Xiao}, 
booktitle={2010 International Conference on Computer, Mechatronics, Control and Electronic Engineering}, 
title={Applications of Simulated Annealing Genetic Algorithm to emotion recognition from physiological signals}, 
year={2010}, 
volume={1}, 
pages={358-360}, 
doi={10.1109/CMCE.2010.5610511}, 
ISSN={2159-6026}, 
month={Aug},}

@article{kavakli2003difference,
  title={DIFFERENCE BETWEEN EXPERT AND NOVICE DESIGNERS: AN EXPERIMENTAL STUD},
  author={Kavakli, Manolya and Gero, JS},
  year={2003},
  journal={Human behaviour in design},
}



@Article{Kricos1982,
  author    = {Kricos, Patricia B and Lesner, Sharon A},
  title     = {Differences in visual intelligibility across talkers.},
  journal   = {The Volta Review},
  year      = {1982},
  publisher = {Alexander Graham Bell Assn for the Deaf and Hard of Hearing},
}

@Article{Sekiyama1991,
  author    = {Sekiyama, Kaoru and Tohkura, Yohichi},
  title     = {McGurk effect in non-English listeners: Few visual effects for Japanese subjects hearing Japanese syllables of high auditory intelligibility},
  journal   = {The Journal of the Acoustical Society of America},
  year      = {1991},
  volume    = {90},
  number    = {4},
  pages     = {1797--1805},
  publisher = {Acoustical Society of America},
}


@Article{Mulac1986,
  author    = {Mulac, Anthony and Lundell, Torborg Louisa},
  title     = {Linguistic contributors to the gender-linked language effect},
  journal   = {Journal of Language and Social Psychology},
  year      = {1986},
  volume    = {5},
  number    = {2},
  pages     = {81--101},
  publisher = {Sage Publications},
}

@Article{Mulac2001,
  author    = {Mulac, Anthony and Bradac, James J and Gibbons, Pamela},
  title     = {Empirical support for the gender-as-culture hypothesis.},
  journal   = {Human Communication Research},
  year      = {2001},
  volume    = {27},
  number    = {1},
  pages     = {121--152},
  publisher = {Wiley Online Library},
}

@Article{Mehl2003,
  author    = {Mehl, Matthias R and Pennebaker, James W},
  title     = {The sounds of social life: a psychometric analysis of students' daily social environments and natural conversations.},
  journal   = {Journal of personality and social psychology},
  year      = {2003},
  volume    = {84},
  number    = {4},
  pages     = {857},
  publisher = {American Psychological Association},
}


@Article{Krauss1996,
  author    = {Krauss, Robert M and Chen, Yihsiu and Chawla, Purnima},
  title     = {Nonverbal behavior and nonverbal communication: What do conversational hand gestures tell us?},
  journal   = {Advances in experimental social psychology},
  year      = {1996},
  volume    = {28},
  pages     = {389--450},
  publisher = {Elsevier},
}

@InProceedings{Bhuiyan2009,
  author    = {Bhuiyan, Moniruzzaman and Picking, Rich},
  title     = {Gesture-controlled user interfaces, what have we done and what�s next},
  booktitle = {Proceedings of the Fifth Collaborative Research Symposium on Security, E-Learning, Internet and Networking (SEIN 2009), Darmstadt, Germany},
  year      = {2009},
  pages     = {25--29},
}



@Article{Karam2005,
  author  = {Karam, Maria and Schraefel, MC},
  title   = {A Taxonomy of Gestures in Human Computer Interactions. University of Southampton},
  journal = {Computing Service},
  year    = {2005},
}



@Article{Luciani2007,
  author    = {Luciani, Annie},
  title     = {Ergotic/epistemic/semiotic functions},
  journal   = {Enaction and enactive interfaces: a handbook of terms},
  year      = {2007},
  pages     = {96--97},
  publisher = {Enactive Systems Books},
}

@Article{Sharma,
  author  = {Sharma, Praveen Kumar and Sharma, Shreya},
  title   = {Evolution of Hand Gesture Recognition: A Review},
  journal = {International Journal Of Engineering And Computer Science ISSN},
  pages   = {2319--7242},
}



@Book{Goldberger2012,
  title     = {Clinical Electrocardiography: A Simplified Approach},
  publisher = {Elsevier Health Sciences},
  year      = {2012},
  author    = {Goldberger, A. L.},
  url       = {https://books.google.com.au/books?id=PFUZD0CLSrwC},
}

@Article{Winton1984,
  author    = {Winton, Ward M and Putnam, Lois E and Krauss, Robert M},
  title     = {Facial and autonomic manifestations of the dimensional structure of emotion},
  journal   = {Journal of Experimental Social Psychology},
  year      = {1984},
  volume    = {20},
  number    = {3},
  pages     = {195--216},
  publisher = {Elsevier},
}

@Article{Itoh1995,
  author    = {Itoh, Hiroshi and Takeda, Kazuo and Nakamura, Kazue and Fujita, Hiroshi and Uchida, Atsushi and Kuwahara, Tadao and Takenaka, Ken and Tanaka, Motoo and Nakata, Tetsuo and Sasaki, Susumu and others},
  title     = {Young borderline hypertensives are hyperreactive to mental arithmetic stress: spectral analysis of RR intervals},
  journal   = {Journal of the autonomic nervous system},
  year      = {1995},
  volume    = {54},
  number    = {2},
  pages     = {155--162},
  publisher = {Elsevier},
}

@Book{Jung1969,
  title     = {Studies in word-association},
  publisher = {Taylor \& Francis},
  year      = {1969},
  author    = {Jung, Carl Gustav},
}

@InProceedings{Rowe1998,
  author       = {Rowe, Dennis W and Sibert, John and Irwin, Don},
  title        = {Heart rate variability: Indicator of user state as an aid to human-computer interaction},
  booktitle    = {Proceedings of the SIGCHI conference on Human factors in computing systems},
  year         = {1998},
  pages        = {480--487},
  organization = {ACM Press/Addison-Wesley Publishing Co.},
}

@Article{Lang1995,
  author    = {Lang, Peter J},
  title     = {The emotion probe: Studies of motivation and attention.},
  journal   = {American psychologist},
  year      = {1995},
  volume    = {50},
  number    = {5},
  pages     = {372},
  publisher = {American Psychological Association},
}

@Book{Levinthal1990,
  title     = {Introduction to physiological psychology .},
  publisher = {Prentice-Hall, Inc},
  year      = {1990},
  author    = {Levinthal, Charles F},
}

@Book{Marston1989,
  title     = {The lie detector test},
  publisher = {American Polygraph Association},
  year      = {1989},
  author    = {Marston, William Moulton},
}

@Article{Picard1997,
  author    = {Picard, Rosalind W and Healey, Jennifer},
  title     = {Affective wearables},
  journal   = {Personal Technologies},
  year      = {1997},
  volume    = {1},
  number    = {4},
  pages     = {231--240},
  publisher = {Springer},
}

@Article{Ravenswaaij-Arts1993,
  author    = {van Ravenswaaij-Arts, Conny MA and Kollee, Louis AA and Hopman, Jeroen CW and Stoelinga, Gerard BA and van Geijn, Herman P},
  title     = {Heart rate variability},
  journal   = {Annals of internal medicine},
  year      = {1993},
  volume    = {118},
  number    = {6},
  pages     = {436--447},
  publisher = {Am Coll Physicians},
}

@InProceedings{Healey2011,
  author       = {Healey, Jennifer},
  title        = {Recording affect in the field: towards methods and metrics for improving ground truth labels},
  booktitle    = {International Conference on Affective Computing and Intelligent Interaction},
  year         = {2011},
  pages        = {107--116},
  organization = {Springer},
}



@Article{Ekman1983,
  author    = {Ekman, Paul and Levenson, Robert W and Friesen, Wallace V},
  title     = {Autonomic nervous system activity distinguishes among emotions},
  journal   = {Science},
  year      = {1983},
  volume    = {221},
  number    = {4616},
  pages     = {1208--1210},
  publisher = {American Association for the Advancement of Science},
}

@Article{Aasman1987,
  author    = {Aasman, Jans and Mulder, Gijsbertus and Mulder, Lambertus JM},
  title     = {Operator effort and the measurement of heart-rate variability},
  journal   = {Human Factors: The Journal of the Human Factors and Ergonomics Society},
  year      = {1987},
  volume    = {29},
  number    = {2},
  pages     = {161--170},
  publisher = {Sage Publications},
}

@Article{Akselrod1981,
  author  = {Akselrod, Solange and Gordon, David and Ubel, F Andrew and Shannon, Daniel C and Berger, AC and Cohen, Richard J and others},
  title   = {Power spectrum analysis of heart rate fluctuation: a quantitative probe of beat-to-beat cardiovascular control},
  journal = {science},
  year    = {1981},
  volume  = {213},
  number  = {4504},
  pages   = {220--222},
}

@Article{Ax1953,
  author    = {Ax, Albert F},
  title     = {The physiological differentiation between fear and anger in humans.},
  journal   = {Psychosomatic medicine},
  year      = {1953},
  volume    = {15},
  number    = {5},
  pages     = {433--442},
  publisher = {LWW},
}

@Article{Berntson1997,
  author  = {Berntson, Gary G},
  title   = {and interpretive caveats},
  journal = {Psychophysiology},
  year    = {1997},
  volume  = {34},
  pages   = {623--648},
}

@Book{Boucsein2012,
  title     = {Electrodermal activity},
  publisher = {Springer Science \& Business Media},
  year      = {2012},
  author    = {Boucsein, Wolfram},
}

@Article{Coan2004,
  author    = {Coan, James A and Allen, John JB},
  title     = {Frontal EEG asymmetry as a moderator and mediator of emotion},
  journal   = {Biological psychology},
  year      = {2004},
  volume    = {67},
  number    = {1},
  pages     = {7--50},
  publisher = {Elsevier},
}

@InProceedings{Healey2011a,
  author       = {Healey, Jennifer},
  title        = {Gsr sock: A new e-textile sensor prototype},
  booktitle    = {2011 15th Annual International Symposium on Wearable Computers},
  year         = {2011},
  pages        = {113--114},
  organization = {IEEE},
}

@Article{Oviatt1997,
  author    = {Oviatt, Sharon},
  title     = {Multimodal interactive maps: Designing for human performance},
  journal   = {Human-computer interaction},
  year      = {1997},
  volume    = {12},
  number    = {1},
  pages     = {93--129},
  publisher = {L. Erlbaum Associates Inc.},
}

@InCollection{Dumas2009,
  author    = {Dumas, Bruno and Lalanne, Denis and Oviatt, Sharon},
  title     = {Multimodal interfaces: A survey of principles, models and frameworks},
  booktitle = {Human machine interaction},
  publisher = {Springer},
  year      = {2009},
  pages     = {3--26},
}

@Article{Rime1991,
  author    = {Rim{\'e}, Bernard and Schiaratura, Loris},
  title     = {Gesture and speech.},
  year      = {1991},
  publisher = {Editions de la Maison des Sciences de l'Homme},
}

@InProceedings{Biswas2011,
  author       = {Biswas, Kanad K and Basu, Saurav Kumar},
  title        = {Gesture recognition using microsoft kinect{\textregistered}},
  booktitle    = {Automation, Robotics and Applications (ICARA), 2011 5th International Conference on},
  year         = {2011},
  pages        = {100--103},
  organization = {IEEE},
}

@InProceedings{Marin2014,
  author       = {Marin, Giulio and Dominio, Fabio and Zanuttigh, Pietro},
  title        = {Hand gesture recognition with leap motion and kinect devices},
  booktitle    = {2014 IEEE International Conference on Image Processing (ICIP)},
  year         = {2014},
  pages        = {1565--1569},
  organization = {IEEE},
}

@Book{Peper1990,
  title     = {Breathing for Health: Using Biofeedback},
  publisher = {Thought Technology},
  year      = {1990},
  author    = {Peper, Erik},
}

@Article{Sandbach2012,
  author    = {Sandbach, Georgia and Zafeiriou, Stefanos and Pantic, Maja and Yin, Lijun},
  title     = {Static and dynamic 3D facial expression recognition: A comprehensive survey},
  journal   = {Image and Vision Computing},
  year      = {2012},
  volume    = {30},
  number    = {10},
  pages     = {683--697},
  publisher = {Elsevier},
}

@book{armstrong2015,
  title={Field guide to gestures: How to identify and interpret virtually every gesture known to man},
  author={Armstrong, Nancy and Wagner, Melissa},
  year={2015},
  publisher={Quirk Books}
}

@Article{Healey2014,
  author  = {Healey, Jennifer},
  title   = {Physiological sensing of emotion},
  journal = {The Oxford handbook of affective computing},
  year    = {2014},
  pages   = {204--216},
}

@article {BJOP2449,
author = {Priest, A. G. and Lindsay, R. O.},
title = {New light on novice—expert differences in physics problem solving},
journal = {British Journal of Psychology},
volume = {83},
number = {3},
publisher = {Blackwell Publishing Ltd},
issn = {2044-8295},
url = {http://dx.doi.org/10.1111/j.2044-8295.1992.tb02449.x},
doi = {10.1111/j.2044-8295.1992.tb02449.x},
pages = {389--405},
year = {1992},
}


@InProceedings{Liu2010,
  author       = {Liu, Yisi and Sourina, Olga and Nguyen, Minh Khoa},
  title        = {Real-time EEG-based human emotion recognition and visualization},
  booktitle    = {Cyberworlds (CW), 2010 International Conference on},
  year         = {2010},
  pages        = {262--269},
  organization = {IEEE},
}








@Article{Stollznow2011,
  author    = {Stollznow, Karen},
  title     = {Bad language: body language--(don't) read my lips},
  journal   = {Skeptic (Altadena, CA)},
  year      = {2011},
  volume    = {17},
  number    = {1},
  pages     = {6--8},
  publisher = {Skeptics Society \& Skeptic Magazine},
}

@Book{Payne2001,
  title     = {Different but equal: Communication between the sexes},
  publisher = {Greenwood Publishing Group},
  year      = {2001},
  author    = {Payne, Kay E},
}







@Book{Moir1992,
  title     = {Brain sex: The real difference between men and women},
  publisher = {Laurel Leaf},
  year      = {1992},
  author    = {Moir, Anne},
}

@Article{Propper2010,
  author    = {Propper, Ruth E and Bruny{\'e}, Tad T and Christman, Stephen D and Bologna, Jessica},
  title     = {Negative emotional valence is associated with non-right-handedness and increased imbalance of hemispheric activation as measured by tympanic membrane temperature},
  journal   = {The Journal of nervous and mental disease},
  year      = {2010},
  volume    = {198},
  number    = {9},
  pages     = {691--694},
  publisher = {LWW},
}

@Article{Coren1995,
  author    = {Coren, Stanley},
  title     = {Differences in divergent thinking as a function of handedness and sex},
  journal   = {The American journal of psychology},
  year      = {1995},
  pages     = {311--325},
  publisher = {JSTOR},
}

@article{biofeedback2008biofeedback,
  title={Biofeedback: an overview in the context of heart-brain medicine},
  author={BIOFEEDBACK, D},
  journal={Cleveland Clinic journal of medicine},
  volume={75},
  pages={S31},
  year={2008}
}



@article{nasser2012influence,
  title={Influence of culture in multimodal interfaces: gesture behavior between Anglo-Celtic and Latin Americans},
  author={Nasser Alvarez, Karime and Kavakli, Manolya and others},
  year={2012},
  publisher={Wilmington, DE: International Academy, Research and Industry Association}
}
@Article{Liu2011,
  author        = {Liu, Jing and Kavakli, Manolya and others},
  title         = {Temporal relation between speech and co-verbal iconic gestures in multimodal interface design},
  year          = {2011},
  __markedentry = {[44699956:]},
  publisher     = {GESPIN Committee},
}


@INPROCEEDINGS{basu2015,
author={S. Basu and N. Jana and A. Bag and Mahadevappa M and J. Mukherjee and S. Kumar and R. Guha},
booktitle={2015 Third International Conference on Image Information Processing (ICIIP)},
title={Emotion recognition based on physiological signals using valence-arousal model},
year={2015},
pages={50-55},
doi={10.1109/ICIIP.2015.7414739},
month={Dec},}

@article{hosseini2015emotional,
  title={Emotional stress recognition using a new fusion link between electroencephalogram and peripheral signals},
  author={Hosseini, Seyyed Abed and Khalilzadeh, Mohammad Ali and Naghibi-Sistani, Mohammad Bagher and Homam, Seyyed Mehran},
  journal={Iranian journal of neurology},
  volume={14},
  number={3},
  pages={142},
  year={2015},
  publisher={Tehran University of Medical Sciences}
}

@article{lang1997international,
  title={International affective picture system (IAPS): Technical manual and affective ratings},
  author={Lang, Peter J and Bradley, Margaret M and Cuthbert, Bruce N},
  journal={NIMH Center for the Study of Emotion and Attention},
  pages={39--58},
  year={1997}
}

@inproceedings{hosseini2010emotional,
  title={Emotional stress recognition system using EEG and psychophysiological signals: Using new labelling process of EEG signals in emotional stress state},
  author={Hosseini, Seyyed Abed and Khalilzadeh, Mohammad Ali},
  booktitle={Biomedical Engineering and Computer Science (ICBECS), 2010 International Conference on},
  pages={1--6},
  year={2010},
  organization={IEEE}
}
@article{bradley1994measuring,
  title={Measuring emotion: the self-assessment manikin and the semantic differential},
  author={Bradley, Margaret M and Lang, Peter J},
  journal={Journal of behavior therapy and experimental psychiatry},
  volume={25},
  number={1},
  pages={49--59},
  year={1994},
  publisher={Elsevier}
}
@article{mandryk2007fuzzy,
  title={A fuzzy physiological approach for continuously modeling emotion during interaction with play technologies},
  author={Mandryk, Regan L and Atkins, M Stella},
  journal={International journal of human-computer studies},
  volume={65},
  number={4},
  pages={329--347},
  year={2007},
  publisher={Elsevier}
}
@article{frijda1986emotions,
  title={The emotions: Studies in emotion and social interaction},
  author={Frijda, Nico H},
  journal={Edition de la},
  year={1986}
}
@article{partala2003pupil,
  title={Pupil size variation as an indication of affective processing},
  author={Partala, Timo and Surakka, Veikko},
  journal={International journal of human-computer studies},
  volume={59},
  number={1},
  pages={185--198},
  year={2003},
  publisher={Elsevier}
}

@article{klein2002computer,
  title={This computer responds to user frustration:: Theory, design, and results},
  author={Klein, Jonathan and Moon, Youngme and Picard, Rosalind W.},
  journal={Interacting with computers},
  volume={14},
  number={2},
  pages={119--140},
  year={2002},
  publisher={Elsevier}
}

@inproceedings{haag2004emotion,
  title={Emotion recognition using bio-sensors: First steps towards an automatic system},
  author={Haag, Andreas and Goronzy, Silke and Schaich, Peter and Williams, Jason},
  booktitle={Tutorial and research workshop on affective dialogue systems},
  pages={36--48},
  year={2004},
  organization={Springer}
}

@article{norman2002emotion,
  title={Emotion \& design: attractive things work better},
  author={Norman, Don},
  journal={interactions},
  volume={9},
  number={4},
  pages={36--42},
  year={2002},
  publisher={ACM}
}

@article{partala2004effects,
  title={The effects of affective interventions in human--computer interaction},
  author={Partala, Timo and Surakka, Veikko},
  journal={Interacting with computers},
  volume={16},
  number={2},
  pages={295--309},
  year={2004},
  publisher={Oxford University Press}
}

@article{lang1995emotion,
  title={The emotion probe: Studies of motivation and attention.},
  author={Lang, Peter J},
  journal={American psychologist},
  volume={50},
  number={5},
  pages={372},
  year={1995},
  publisher={American Psychological Association}
}

@inproceedings{al2016measuring,
  title={Measuring learning performance and cognitive activity during multimodal comprehension},
  author={Al Madi, Naser S and Khan, Javed I},
  booktitle={Information and Communication Systems (ICICS), 2016 7th International Conference on},
  pages={50--55},
  year={2016},
  organization={IEEE}
}



@article{australia20121301,
  title={1301.0},
  author={Australia, Year Book},
  journal={Australian Bureau of Statistics},
  year={2012}
}

@article{liu2014fuzzy,
  title={A fuzzy psycho-physiological approach to enable the understanding of an engineer’s affect status during CAD activities},
  author={Liu, Ying and Ritchie, James M and Lim, Theodore and Kosmadoudi, Zoe and Sivanathan, Aparajithan and Sung, Raymond CW},
  journal={Computer-Aided Design},
  volume={54},
  pages={19--38},
  year={2014},
  publisher={Elsevier}
}

@inproceedings{lee2016comparing,
  title={Comparing Programming Language Comprehension between Novice and Expert Programmers Using EEG Analysis},
  author={Lee, SeolHwa and Matteson, Andrew and Hooshyar, Danial and Kim, SongHyun and Jung, JaeBum and Nam, GiChun and Lim, HeuiSeok},
  booktitle={Bioinformatics and Bioengineering (BIBE), 2016 IEEE 16th International Conference on},
  pages={350--355},
  year={2016},
  organization={IEEE}
}


@Article{Gerě1999,
author="Ger{\v{e}}, Ivan
and Jau{\v{s}}cvec, Norbert",
title="Multimedia: Differences in cognitive processes observed with EEG",
journal="Educational Technology Research and Development",
year="1999",
volume="47",
number="3",
pages="5--14",
abstract="This study investigated the cognitive processes involved in learning information presented in multimedia and text format using electroencephalographic (EEG) measures. Thirty-eight students (19 gifted, and 19 average) learned material presented with text (text); text, sound, and picture (picture); and text, sound and video (video), while their EEG was recorded. Alpha power, which is inversely related to mental effort, was analyzed. For thetext presentation, the alpha power measures showed higher amplitudes (less mental activity) over the occipital and temporal lobes, and less alpha power (higher mental activity) over the frontal lobes. The results support the assumption that thevideo andpicture presentations induced visualization strategies, whereas thetext presentation mainly generated processes related to verbal processing. The results further showed that gifted students displayed less mental activity during all three formats of presentation. These differences were especially pronounced for thevideo format. No gender-related differences in EEG patterns related to the format of presentation were observed.",
issn="1556-6501",
doi="10.1007/BF02299630",
url="http://dx.doi.org/10.1007/BF02299630"
}


@article{morsella2004role,
  title={The role of gestures in spatial working memory and speech},
  author={Morsella, Ezequiel and Krauss, Robert M},
  journal={The American journal of psychology},
  pages={411--424},
  year={2004},
  publisher={JSTOR}
}

@Inbook{Zhang2015,

author="Zhang, Lian
and Wade, Joshua
and Bian, Dayi
and Fan, Jing
and Swanson, Amy
and Weitlauf, Amy
and Warren, Zachary
and Sarkar, Nilanjan",
editor="Antona, Margherita
and Stephanidis, Constantine",
title="Multimodal Fusion for Cognitive Load Measurement in an Adaptive Virtual Reality Driving Task for Autism Intervention",
bookTitle="Universal Access in Human-Computer Interaction. Access to Learning, Health and Well-Being: 9th International Conference, UAHCI 2015, Held as Part of HCI International 2015, Los Angeles, CA, USA, August 2-7, 2015, Proceedings, Part III",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="709--720",
isbn="978-3-319-20684-4",
doi="10.1007/978-3-319-20684-4_68",
url="http://dx.doi.org/10.1007/978-3-319-20684-4_68"
}



@article{mcmahan2015modality,
  title={Modality specific assessment of video game player’s experience using the Emotiv},
  author={McMahan, Timothy and Parberry, Ian and Parsons, Thomas D},
  journal={Entertainment Computing},
  volume={7},
  pages={1--6},
  year={2015},
  publisher={Elsevier}
}
@article{ping2010gesturing,
  title={Gesturing saves cognitive resources when talking about nonpresent objects},
  author={Ping, Raedy and Goldin-Meadow, Susan},
  journal={Cognitive Science},
  volume={34},
  number={4},
  pages={602--619},
  year={2010},
  publisher={Wiley Online Library}
}

@article{geary2000sex,
  title={Sex differences in spatial cognition, computational fluency, and arithmetical reasoning},
  author={Geary, David C and Saults, Scott J and Liu, Fan and Hoard, Mary K},
  journal={Journal of Experimental child psychology},
  volume={77},
  number={4},
  pages={337--353},
  year={2000},
  publisher={Elsevier}
}
@article{cook2012gestures,
  title={Gestures, but not meaningless movements, lighten working memory load when explaining math},
  author={Cook, Susan Wagner and Yip, Terina Kuangyi and Goldin-Meadow, Susan},
  journal={Language and cognitive processes},
  volume={27},
  number={4},
  pages={594--610},
  year={2012},
  publisher={Taylor \& Francis}
}


@book{thiran2009multimodal,
  title={Multimodal Signal Processing: Methods and Techniques to Build Multimodal Interactive Systems},
  author={Thiran, Jean-Philippe and Bourlard, Herv{\'e} and Marques, Ferran},
  number={LIDIAP-BOOK-2009-003},
  year={2009},
  publisher={Academic Press}
}
@article{miller1956magical,
  title={The magical number seven, plus or minus two: some limits on our capacity for processing information.},
  author={Miller, George A},
  journal={Psychological review},
  volume={63},
  number={2},
  pages={81},
  year={1956},
  publisher={American Psychological Association}
}

@article{wickens2002multiple,
  title={Multiple resources and performance prediction},
  author={Wickens, Christopher D},
  journal={Theoretical issues in ergonomics science},
  volume={3},
  number={2},
  pages={159--177},
  year={2002},
  publisher={Taylor \& Francis}
}
@book{baddeley1999essentials,
  title={Essentials of human memory},
  author={Baddeley, Alan D},
  year={1999},
  publisher={Psychology Press}
}
@article{dick2009co,
  title={Co-speech gestures influence neural activity in brain regions associated with processing semantic information},
  author={Dick, Anthony Steven and Goldin-Meadow, Susan and Hasson, Uri and Skipper, Jeremy I and Small, Steven L},
  journal={Human brain mapping},
  volume={30},
  number={11},
  pages={3509--3526},
  year={2009},
  publisher={Wiley Online Library}
}

@article{ozyurek2007line,
  title={On-line integration of semantic information from speech and gesture: Insights from event-related brain potentials},
  author={{\"O}zy{\"u}rek, Asl{\i} and Willems, Roel M and Kita, Sotaro and Hagoort, Peter},
  journal={Journal of cognitive neuroscience},
  volume={19},
  number={4},
  pages={605--616},
  year={2007},
  publisher={MIT Press}
}
@article{russel1989affect,
  title={Affect grid: A single-item scale of pleasure and arousal},
  author={Russel, James A and Weiss, Anna and Mendelsohn, Gerald A},
  journal={Journal of Personality and Social Psychology},
  volume={57},
  number={3},
  pages={493--502},
  year={1989}
}

@article{cross1998expertise,
  title={Expertise in engineering design},
  author={Cross, Nigel and Cross, Anita Clayburn},
  journal={Research in Engineering Design},
  volume={10},
  number={3},
  pages={141--149},
  year={1998},
  publisher={Springer}
}
@article{ho2001some,
  title={Some phenomena of problem decomposition strategy for design thinking: differences between novices and experts},
  author={Ho, Chun-Heng},
  journal={Design Studies},
  volume={22},
  number={1},
  pages={27--45},
  year={2001},
  publisher={Elsevier}
}

@article{cross2004expertise,
  title={Expertise in design: an overview},
  author={Cross, Nigel},
  journal={Design studies},
  volume={25},
  number={5},
  pages={427--441},
  year={2004},
  publisher={Elsevier}
}
@inproceedings{perrin2015multimodal,
  title={Multimodal dataset for assessment of quality of experience in immersive multimedia},
  author={Perrin, Anne-Flore Nicole Marie and Xu, He and Kroupi, Eleni and {\v{R}}e{\v{r}}{\'a}bek, Martin and Ebrahimi, Tourajd},
  booktitle={Proceedings of the 23rd ACM international conference on Multimedia},
  pages={1007--1010},
  year={2015},
  organization={ACM}
}
@article{perrin2016towards,
  title={Towards prediction of Sense of Presence in immersive audiovisual communications},
  author={Perrin, Anne-Flore and {\v{R}}e{\v{r}}{\'a}bek, Martin and Ebrahimi, Touradj},
  journal={Electronic Imaging},
  volume={2016},
  number={16},
  pages={1--8},
  year={2016},
  publisher={Society for Imaging Science and Technology}
}
@article{zheng2015investigating,
  title={Investigating critical frequency bands and channels for EEG-based emotion recognition with deep neural networks},
  author={Zheng, Wei-Long and Lu, Bao-Liang},
  journal={IEEE Transactions on Autonomous Mental Development},
  volume={7},
  number={3},
  pages={162--175},
  year={2015},
  publisher={IEEE}
}
@article{koelstra2012deap,
  title={Deap: A database for emotion analysis; using physiological signals},
  author={Koelstra, Sander and Muhl, Christian and Soleymani, Mohammad and Lee, Jong-Seok and Yazdani, Ashkan and Ebrahimi, Touradj and Pun, Thierry and Nijholt, Anton and Patras, Ioannis},
  journal={IEEE Transactions on Affective Computing},
  volume={3},
  number={1},
  pages={18--31},
  year={2012},
  publisher={IEEE}
}
@article{soleymani2012multimodal,
  title={A multimodal database for affect recognition and implicit tagging},
  author={Soleymani, Mohammad and Lichtenauer, Jeroen and Pun, Thierry and Pantic, Maja},
  journal={IEEE Transactions on Affective Computing},
  volume={3},
  number={1},
  pages={42--55},
  year={2012},
  publisher={IEEE}
}

@ARTICLE{DECAF2015, 
author={M. K. Abadi and R. Subramanian and S. M. Kia and P. Avesani and I. Patras and N. Sebe}, 
journal={IEEE Transactions on Affective Computing}, 
title={DECAF: MEG-Based Multimodal Database for Decoding Affective Physiological Responses}, 
year={2015}, 
volume={6}, 
number={3}, 
pages={209-222}, 
keywords={database management systems;emotion recognition;human computer interaction;magnetoencephalography;signal classification;DECAF database;ECG;EEG modality;MEG modality;MEG sensor;MEG-based multimodal database;NIR facial videos;affective multimedia content;affective physiological response decoding;electrocardiogram;electroencephalography;emotion prediction;emotional response;hEOG;horizontal electrooculogram;magnetoencephalogram sensor;near-infrared facial videos;tEMG;time-continuous emotion annotation;trapezius-electromyogram;user physiological response;Databases;Educational institutions;Electrocardiography;Electroencephalography;Emotion recognition;Motion pictures;Physiology;Affective computing;Emotion recognition;MEG;Single-trial classification;User physiological responses;affective computing;single-trial classification;user physiological responses}, 
doi={10.1109/TAFFC.2015.2392932}, 
ISSN={1949-3045}, 
month={July},}

@book{ekman1994nature,
  title={The nature of emotion: Fundamental questions.},
  author={Ekman, Paul Ed and Davidson, Richard J},
  year={1994},
  publisher={Oxford University Press}
}
@article{hughes1968telemetered,
  title={Telemetered EEG from a football player in action},
  author={Hughes, John R and Hendrix, D Eugene},
  journal={Electroencephalography and clinical neurophysiology},
  volume={24},
  number={2},
  pages={183--186},
  year={1968},
  publisher={Elsevier}
}
@article{thompson2008eeg,
  title={EEG applications for sport and performance},
  author={Thompson, Trevor and Steffert, Tony and Ros, Tomas and Leach, Joseph and Gruzelier, John},
  journal={Methods},
  volume={45},
  number={4},
  pages={279--288},
  year={2008},
  publisher={Elsevier}
}
@inproceedings{wang2011eeg,
  title={EEG-based emotion recognition using frequency domain features and support vector machines},
  author={Wang, Xiao-Wei and Nie, Dan and Lu, Bao-Liang},
  booktitle={International Conference on Neural Information Processing},
  pages={734--743},
  year={2011},
  organization={Springer}
}

@inproceedings{horlings2008emotion,
  title={Emotion recognition using brain activity},
  author={Horlings, Robert and Datcu, Dragos and Rothkrantz, Leon JM},
  booktitle={Proceedings of the 9th international conference on computer systems and technologies and workshop for PhD students in computing},
  pages={6},
  year={2008},
  organization={ACM}
}
@inproceedings{li2009emotion,
  title={Emotion classification based on gamma-band EEG},
  author={Li, Mu and Lu, Bao-Liang},
  booktitle={Engineering in Medicine and Biology Society, 2009. EMBC 2009. Annual International Conference of the IEEE},
  pages={1223--1226},
  year={2009},
  organization={IEEE}
}
@article{costa2006eeg,
  title={EEG phase synchronization during emotional response to positive and negative film stimuli},
  author={Costa, Tommaso and Rognoni, Elena and Galati, Dario},
  journal={Neuroscience letters},
  volume={406},
  number={3},
  pages={159--164},
  year={2006},
  publisher={Elsevier}
}

@article{juma2008role,
  title={The role of secondary emotions in action selection and its effects on the believability of a character},
  author={Juma, Lilian},
  journal={Master Programme Final Project, Aalborg University Copenhagen},
  year={2008},
  publisher={Citeseer}
}

@article{ekman1993facial,
  title={Facial expression and emotion.},
  author={Ekman, Paul},
  journal={American psychologist},
  volume={48},
  number={4},
  pages={384},
  year={1993},
  publisher={American Psychological Association}
}

@INPROCEEDINGS{guendil2015,
author={Z. Guendil and Z. Lachiri and C. Maaoui and A. Pruski},
booktitle={2015 7th International Conference on Modelling, Identification and Control (ICMIC)},
title={Emotion recognition from physiological signals using fusion of wavelet based features},
year={2015},
pages={1-6},
doi={10.1109/ICMIC.2015.7409485},
month={Dec},}

@article{ochoa2002eeg,
  title={EEG signal classification for brain computer interface applications},
  author={Ochoa, Jorge Baztarrica},
  journal={Ecole Polytechnique Federale de Lausanne},
  volume={7},
  pages={1--72},
  year={2002}
}

@inproceedings{Laput:2013:PMI:2470654.2481301,
 author = {Laput, Gierad P. and Dontcheva, Mira and Wilensky, Gregg and Chang, Walter and Agarwala, Aseem and Linder, Jason and Adar, Eytan},
 title = {PixelTone: A Multimodal Interface for Image Editing},
 booktitle = {Proceedings of the SIGCHI Conference on Human Factors in Computing Systems},
 series = {CHI '13},
 year = {2013},
 isbn = {978-1-4503-1899-0},
 location = {Paris, France},
 pages = {2185--2194},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2470654.2481301},
 doi = {10.1145/2470654.2481301},
 acmid = {2481301},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {image editing, multimodal interfaces, natural language},
} 

@article{Lv:2014:MHF:2675060.2645860,
 author = {Lv, Zhihan and Halawani, Alaa and Feng, Shengzhong and Li, Haibo and R{\'e}hman, Shafiq Ur},
 title = {Multimodal Hand and Foot Gesture Interaction for Handheld Devices},
 journal = {ACM Trans. Multimedia Comput. Commun. Appl.},
 issue_date = {September 2014},
 volume = {11},
 number = {1s},
 month = oct,
 year = {2014},
 issn = {1551-6857},
 pages = {10:1--10:19},
 articleno = {10},
 numpages = {19},
 url = {http://doi.acm.org/10.1145/2645860},
 doi = {10.1145/2645860},
 acmid = {2645860},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {HCI, Multimodal interaction, gesture estimation, mobile, smartphone games, vibrotactile},
} 

@book{yuen2002multimodal,
  title={Multimodal interface for human-machine communication},
  author={Yuen, Pong C and Tang, Yuan Yan and Wang, PSP},
  volume={48},
  year={2002},
  publisher={World Scientific}
}

@inproceedings{qiao2010small,
  title={Small-vocabulary speech recognition for resource-scarce languages},
  author={Qiao, Fang and Sherwani, Jahanzeb and Rosenfeld, Roni},
  booktitle={Proceedings of the First ACM Symposium on Computing for Development},
  pages={3},
  year={2010},
  organization={ACM}
}

@inproceedings{boyali2010real,
  title={Real time six degree of freedom pose estimation using infrared light sources and wiimote IR camera with 3D TV demonstration},
  author={Boyali, Ali and Kavakli, Manolya and Twamley, Jason},
  booktitle={International Conference on Mobile and Ubiquitous Systems: Computing, Networking, and Services},
  pages={137--148},
  year={2010},
  organization={Springer}
}



@Article{Mulac1986,
  author    = {Mulac, Anthony and Lundell, Torborg Louisa},
  title     = {Linguistic contributors to the gender-linked language effect},
  journal   = {Journal of Language and Social Psychology},
  year      = {1986},
  volume    = {5},
  number    = {2},
  pages     = {81--101},
  publisher = {Sage Publications},
}

@Article{Mulac2001,
  author    = {Mulac, Anthony and Bradac, James J and Gibbons, Pamela},
  title     = {Empirical support for the gender-as-culture hypothesis.},
  journal   = {Human Communication Research},
  year      = {2001},
  volume    = {27},
  number    = {1},
  pages     = {121--152},
  publisher = {Wiley Online Library},
}

@Article{Mehl2003,
  author    = {Mehl, Matthias R and Pennebaker, James W},
  title     = {The sounds of social life: a psychometric analysis of students' daily social environments and natural conversations.},
  journal   = {Journal of personality and social psychology},
  year      = {2003},
  volume    = {84},
  number    = {4},
  pages     = {857},
  publisher = {American Psychological Association},
}



@Article{Krauss1996,
  author    = {Krauss, Robert M and Chen, Yihsiu and Chawla, Purnima},
  title     = {Nonverbal behavior and nonverbal communication: What do conversational hand gestures tell us?},
  journal   = {Advances in experimental social psychology},
  year      = {1996},
  volume    = {28},
  pages     = {389--450},
  publisher = {Elsevier},
}

@InProceedings{Bhuiyan2009,
  author    = {Bhuiyan, Moniruzzaman and Picking, Rich},
  title     = {Gesture-controlled user interfaces, what have we done and what�s next},
  booktitle = {Proceedings of the Fifth Collaborative Research Symposium on Security, E-Learning, Internet and Networking (SEIN 2009), Darmstadt, Germany},
  year      = {2009},
  pages     = {25--29},
}



@Article{Karam2005,
  author  = {Karam, Maria and Schraefel, MC},
  title   = {A Taxonomy of Gestures in Human Computer Interactions. University of Southampton},
  journal = {Computing Service},
  year    = {2005},
}



@Article{Luciani2007,
  author    = {Luciani, Annie},
  title     = {Ergotic/epistemic/semiotic functions},
  journal   = {Enaction and enactive interfaces: a handbook of terms},
  year      = {2007},
  pages     = {96--97},
  publisher = {Enactive Systems Books},
}

@Article{Sharma,
  author  = {Sharma, Praveen Kumar and Sharma, Shreya},
  title   = {Evolution of Hand Gesture Recognition: A Review},
  journal = {International Journal Of Engineering And Computer Science ISSN},
  pages   = {2319--7242},
}





@Book{Goldberger2012,
  title     = {Clinical Electrocardiography: A Simplified Approach},
  publisher = {Elsevier Health Sciences},
  year      = {2012},
  author    = {Goldberger, A. L.},
  url       = {https://books.google.com.au/books?id=PFUZD0CLSrwC},
}

@Article{Winton1984,
  author    = {Winton, Ward M and Putnam, Lois E and Krauss, Robert M},
  title     = {Facial and autonomic manifestations of the dimensional structure of emotion},
  journal   = {Journal of Experimental Social Psychology},
  year      = {1984},
  volume    = {20},
  number    = {3},
  pages     = {195--216},
  publisher = {Elsevier},
}







@Article{Lang1995,
  author    = {Lang, Peter J},
  title     = {The emotion probe: Studies of motivation and attention.},
  journal   = {American psychologist},
  year      = {1995},
  volume    = {50},
  number    = {5},
  pages     = {372},
  publisher = {American Psychological Association},
}


@inproceedings{molchanov2016online,
  title={Online detection and classification of dynamic hand gestures with recurrent 3d convolutional neural network},
  author={Molchanov, Pavlo and Yang, Xiaodong and Gupta, Shalini and Kim, Kihwan and Tyree, Stephen and Kautz, Jan},
  booktitle={Proceedings of the IEEE Conference on Computer Vision and Pattern Recognition},
  pages={4207--4215},
  year={2016}
}
@inproceedings{marin2014hand,
  title={Hand gesture recognition with leap motion and kinect devices},
  author={Marin, Giulio and Dominio, Fabio and Zanuttigh, Pietro},
  booktitle={2014 IEEE International Conference on Image Processing (ICIP)},
  pages={1565--1569},
  year={2014},
  organization={IEEE}
}
@book{stork2013speechreading,
  title={Speechreading by humans and machines: models, systems, and applications},
  author={Stork, David G and Hennecke, Marcus E},
  volume={150},
  year={2013},
  publisher={Springer Science \& Business Media}
}
@inproceedings{wang2012sentence,
  title={Sentence recognition from articulatory movements for silent speech interfaces},
  author={Wang, Jun and Samal, Ashok and Green, Jordan R and Rudzicz, Frank},
  booktitle={2012 IEEE international conference on acoustics, speech and signal processing (ICASSP)},
  pages={4985--4988},
  year={2012},
  organization={IEEE}
}
@inproceedings{dusan2003multimodal,
  title={Multimodal interaction on PDA's integrating speech and pen inputs},
  author={Dusan, Sorin and Gadbois, Gregory J and Flanagan, James},
  booktitle={Eighth European Conference on Speech Communication and Technology},
  year={2003}
}
@incollection{ismail2015multimodal,
  title={Multimodal fusion: gesture and speech input in augmented reality environment},
  author={Ismail, Ajune Wanis and Sunar, Mohd Shahrizal},
  booktitle={Computational Intelligence in Information Systems},
  pages={245--254},
  year={2015},
  publisher={Springer}
}
@inproceedings{ruiz2010cognitive,
  title={Cognitive skills learning: pen input patterns in computer-based athlete training},
  author={Ruiz, Natalie and Feng, Qian Qian and Taib, Ronnie and Handke, Tara and Chen, Fang},
  booktitle={International Conference on Multimodal Interfaces and the Workshop on Machine Learning for Multimodal Interaction},
  pages={41},
  year={2010},
  organization={ACM}
}
@article{miki2014improvement,
  title={Improvement of multimodal gesture and speech recognition performance using time intervals between gestures and accompanying speech},
  author={Miki, Madoka and Kitaoka, Norihide and Miyajima, Chiyomi and Nishino, Takanori and Takeda, Kazuya},
  journal={EURASIP Journal on Audio, Speech, and Music Processing},
  volume={2014},
  number={1},
  pages={2},
  year={2014},
  publisher={Nature Publishing Group}
}
@article{shinoda2011semi,
  title={Semi-synchronous speech and pen input for mobile user interfaces},
  author={Shinoda, Koichi and Watanabe, Yasushi and Iwata, Kenji and Liang, Yuan and Nakagawa, Ryuta and Furui, Sadaoki},
  journal={Speech Communication},
  volume={53},
  number={3},
  pages={283--291},
  year={2011},
  publisher={Elsevier}
}
@article{obrenovic2004modeling,
  title={Modeling multimodal human-computer interaction},
  author={Obrenovic, Zeljko and Starcevic, Dusan},
  journal={Computer},
  volume={37},
  number={9},
  pages={65--72},
  year={2004},
  publisher={IEEE}
}
@inproceedings{kim2016multimodal,
  title={Multimodal residual learning for visual qa},
  author={Kim, Jin-Hwa and Lee, Sang-Woo and Kwak, Donghyun and Heo, Min-Oh and Kim, Jeonghee and Ha, Jung-Woo and Zhang, Byoung-Tak},
  booktitle={Advances in neural information processing systems},
  pages={361--369},
  year={2016}
}

@Article{Ekman1983,
  author    = {Ekman, Paul and Levenson, Robert W and Friesen, Wallace V},
  title     = {Autonomic nervous system activity distinguishes among emotions},
  journal   = {Science},
  year      = {1983},
  volume    = {221},
  number    = {4616},
  pages     = {1208--1210},
  publisher = {American Association for the Advancement of Science},
}

@Article{Aasman1987,
  author    = {Aasman, Jans and Mulder, Gijsbertus and Mulder, Lambertus JM},
  title     = {Operator effort and the measurement of heart-rate variability},
  journal   = {Human Factors: The Journal of the Human Factors and Ergonomics Society},
  year      = {1987},
  volume    = {29},
  number    = {2},
  pages     = {161--170},
  publisher = {Sage Publications},
}



@Article{Ax1953,
  author    = {Ax, Albert F},
  title     = {The physiological differentiation between fear and anger in humans.},
  journal   = {Psychosomatic medicine},
  year      = {1953},
  volume    = {15},
  number    = {5},
  pages     = {433--442},
  publisher = {LWW},
}





@InProceedings{Biswas2011,
  author       = {Biswas, Kanad K and Basu, Saurav Kumar},
  title        = {Gesture recognition using microsoft kinect{\textregistered}},
  booktitle    = {Automation, Robotics and Applications (ICARA), 2011 5th International Conference on},
  year         = {2011},
  pages        = {100--103},
  organization = {IEEE},
}



@Book{Peper1990,
  title     = {Breathing for Health: Using Biofeedback},
  publisher = {Thought Technology},
  year      = {1990},
  author    = {Peper, Erik},
}



@book{armstrong2015,
  title={Field guide to gestures: How to identify and interpret virtually every gesture known to man},
  author={Armstrong, Nancy and Wagner, Melissa},
  year={2015},
  publisher={Quirk Books}
}



@article {BJOP2449,
author = {Priest, A. G. and Lindsay, R. O.},
title = {New light on novice—expert differences in physics problem solving},
journal = {British Journal of Psychology},
volume = {83},
number = {3},
publisher = {Blackwell Publishing Ltd},
issn = {2044-8295},
url = {http://dx.doi.org/10.1111/j.2044-8295.1992.tb02449.x},
doi = {10.1111/j.2044-8295.1992.tb02449.x},
pages = {389--405},
year = {1992},
}


@Article{Stollznow2011,
  author    = {Stollznow, Karen},
  title     = {Bad language: body language--(don't) read my lips},
  journal   = {Skeptic (Altadena, CA)},
  year      = {2011},
  volume    = {17},
  number    = {1},
  pages     = {6--8},
  publisher = {Skeptics Society \& Skeptic Magazine},
}

@Book{Payne2001,
  title     = {Different but equal: Communication between the sexes},
  publisher = {Greenwood Publishing Group},
  year      = {2001},
  author    = {Payne, Kay E},
}





@Book{Moir1992,
  title     = {Brain sex: The real difference between men and women},
  publisher = {Laurel Leaf},
  year      = {1992},
  author    = {Moir, Anne},
}

@Article{Propper2010,
  author    = {Propper, Ruth E and Bruny{\'e}, Tad T and Christman, Stephen D and Bologna, Jessica},
  title     = {Negative emotional valence is associated with non-right-handedness and increased imbalance of hemispheric activation as measured by tympanic membrane temperature},
  journal   = {The Journal of nervous and mental disease},
  year      = {2010},
  volume    = {198},
  number    = {9},
  pages     = {691--694},
  publisher = {LWW},
}

@Article{Coren1995,
  author    = {Coren, Stanley},
  title     = {Differences in divergent thinking as a function of handedness and sex},
  journal   = {The American journal of psychology},
  year      = {1995},
  pages     = {311--325},
  publisher = {JSTOR},
}

@Article{Liu2011,
  author        = {Liu, Jing and Kavakli, Manolya and others},
  title         = {Temporal relation between speech and co-verbal iconic gestures in multimodal interface design},
  year          = {2011},
  __markedentry = {[44699956:]},
  publisher     = {GESPIN Committee},
}







@Comment{jabref-meta: databaseType:bibtex;}

\end{filecontents*}

